Modal Identification of Mirror Vibrations at the VLT using Accelerometer Data

Recent advances in ground-based astronomy have made it possible to create optical telescopes with primary mirrors up to 40 m in size. With growing mirror diameter, the suppression of non-atmospheric disturbances becomes increasingly important. Precise knowledge of the movement of telescope mirrors is essential for understanding and compensating for vibration-based perturbations. A model from VLT accelerometer data for each individual mirror is developed, while the influence of wind buffeting is accounted for by a von Karman wind model. To describe the relevant rigid body motion, we consider the piston, tip and tilt modes of the mirrors. The identification is validated by comparing the power spectral density of the measured and identified modes. Additionally, we assess the robustness of the approach by calculating the identification error over different sections of the data. The study indicates that the employed methods are adequate for the identification of modal telescope vibrations. It is anticipated that said findings will serve as a significant foundation for the development of advanced model-based AO controllers for large telescopes, such as linear quadratic Gaussian control.

==> figures/plots/ACC_PSD_M1_comp8RMS.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.40392,0.00000}%
\definecolor{mycolor2}{rgb}{0.37647,0.37647,0.37647}%
\definecolor{mycolor3}{rgb}{0.00000,0.23922,0.90196}%
\definecolor{mycolor4}{rgb}{0.03922,0.58824,0.03922}%
\definecolor{mycolor5}{rgb}{0.00000,0.29412,0.00000}%
\definecolor{mycolor6}{rgb}{0.70588,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.793in,
height=1.057in,
at={(0.525in,0.418in)},
scale only axis,
xmin=0,
xmax=9,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\color{white!15!black}},
xlabel={Samples},
ymin=0.675,
ymax=1.325,
ytick={0.75,    1, 1.25},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round,
title style={yshift=-6pt}
]
\addplot[only marks, mark=x, mark options={}, mark size=5.5902pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1	1.0334904865576\\
2	0.900057043937614\\
3	0.999330125123649\\
4	1.00686802452496\\
5	1.19707947604871\\
6	1.18230998042962\\
7	0.952351360944333\\
8	0.951951644008983\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	1\\
9	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=5.5902pt, draw=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
1	1.15621427691951\\
2	0.972219422552088\\
3	0.92191814541142\\
4	1.07139869809189\\
5	0.92967409681087\\
6	0.974822167235741\\
7	0.987382954824732\\
8	1.1458358805311\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	1\\
9	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=5.5902pt, draw=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
1	1.15355526949921\\
2	0.874861301341588\\
3	0.887762567211355\\
4	1.10965651799552\\
5	1.02329149708874\\
6	0.916927041288126\\
7	1.19921015749569\\
8	0.961464446732347\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	1\\
9	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=5.5902pt, draw=mycolor5, forget plot] table[row sep=crcr]{%
x	y\\
1	1.02721168227044\\
2	1.12373602695059\\
3	0.991012043533496\\
4	1.19923535928781\\
5	0.887727280017248\\
6	0.866777217858937\\
7	0.890771397115566\\
8	1.07406217995407\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	1\\
9	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=5.5902pt, draw=mycolor6, forget plot] table[row sep=crcr]{%
x	y\\
1	0.985997753510171\\
2	0.969364055731024\\
3	0.945238332608373\\
4	1.20384902068798\\
5	1.07514769516745\\
6	0.936130498198036\\
7	1.02225211699875\\
8	1.0270696273237\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	1\\
9	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/ACC_PSD_M1_ex.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.23922,0.90196}%
\definecolor{mycolor2}{rgb}{0.03922,0.58824,0.03922}%
\definecolor{mycolor3}{rgb}{1.00000,0.40392,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.936in,
at={(0.477in,0.261in)},
scale only axis,
xmode=log,
xmin=20,
xmax=90,
xtick={20, 30, 40, 50, 70, 90},
xticklabels={20, 30, 40, 50, 70, 90},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency in $\unit{Hz}$},
ymode=log,
ymin=6e-10,
ymax=1e-07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Power in  $\unit{\meter\per\Hz\tothe{0.5}}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round,
title style={yshift=-6pt}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.9949975006253	5.89412350874219e-09\\
20.0174974978128	6.10720537787514e-09\\
20.0399974950003	4.17309467267563e-09\\
20.0624974921878	8.98427671722597e-09\\
20.0849974893753	6.82923285929064e-09\\
20.1074974865628	8.56258296338719e-09\\
20.1299974837503	7.6246251458174e-09\\
20.1524974809378	5.53939037726498e-09\\
20.1749974781253	1.03120247538608e-08\\
20.1974974753129	7.1440475440447e-09\\
20.2199974725003	7.33796982643288e-09\\
20.2424974696878	6.4132482426719e-09\\
20.2649974668753	1.04834384572604e-08\\
20.2874974640628	9.82467641407918e-09\\
20.3099974612503	5.28504125928916e-09\\
20.3549974556253	8.71170991184871e-09\\
20.3774974528128	8.16921594365686e-09\\
20.3999974500003	8.56942803661047e-09\\
20.4224974471878	6.95452025831085e-09\\
20.4449974443754	8.35402817588181e-09\\
20.4674974415628	2.60604185112461e-09\\
20.4899974387504	7.88330738527988e-09\\
20.5124974359378	1.02477879516032e-08\\
20.5349974331254	1.07272257796661e-08\\
20.5799974275003	8.51825121091406e-09\\
20.6024974246878	5.40263446419192e-09\\
20.6249974218754	9.03336022105443e-09\\
20.6474974190629	8.30228460176068e-09\\
20.6699974162503	5.98575855689774e-09\\
20.6924974134378	1.0774117828552e-08\\
20.7149974106253	1.0801766873638e-08\\
20.7374974078128	1.17363547394784e-08\\
20.7599974050004	8.40093214383624e-09\\
20.7824974021878	9.6950771062663e-09\\
20.8049973993753	5.60181370525326e-09\\
20.8499973937504	7.63942556790369e-09\\
20.8724973909378	8.0920920293633e-09\\
20.8949973881254	9.11726789738985e-09\\
20.9174973853128	6.80270652807989e-09\\
20.9399973825004	7.16865749231398e-09\\
20.9624973796878	1.02354734356047e-08\\
20.9849973768753	7.35116470800983e-09\\
21.0074973740629	7.39135720993512e-09\\
21.0299973712503	1.19859535006085e-08\\
21.0524973684379	1.08810384098956e-08\\
21.0974973628129	7.31954522218097e-09\\
21.1424973571878	1.4665040009774e-08\\
21.1649973543754	3.06479098139994e-08\\
21.1874973515629	2.92337036513595e-08\\
21.2099973487503	1.47825235772395e-08\\
21.2999973375003	9.89035115091963e-09\\
21.3224973346878	6.14379758243978e-09\\
21.3674973290628	1.06844662476811e-08\\
21.3899973262503	1.0377976588763e-08\\
21.4124973234379	7.09635534066877e-09\\
21.4574973178128	1.30121536571792e-08\\
21.4799973150003	1.18554140867461e-08\\
21.5024973121878	9.4979175358232e-09\\
21.5249973093754	5.57154068549425e-09\\
21.5474973065628	9.33648473995325e-09\\
21.5699973037504	7.05038790577872e-09\\
21.5924973009379	1.54660077228495e-08\\
21.6374972953128	6.81979685085515e-09\\
21.6599972925004	7.36732830354756e-09\\
21.6824972896878	6.42228561388906e-09\\
21.7049972868753	6.45460715700406e-09\\
21.7274972840629	1.11249405888953e-08\\
21.7499972812504	1.04601090672339e-08\\
21.7724972784379	5.99089138696468e-09\\
21.8399972700003	1.18710370834786e-08\\
21.8624972671879	1.18941380017781e-08\\
21.8849972643754	1.01220350586228e-08\\
21.9074972615628	1.05164759794911e-08\\
21.9299972587503	6.06609952585405e-09\\
21.9524972559378	1.22652937469255e-08\\
21.9749972531253	1.14055845047862e-08\\
21.9974972503129	1.31794224034574e-08\\
22.0199972475004	1.81218327201491e-08\\
22.0649972418753	1.60386705780814e-08\\
22.0874972390629	1.29257172435261e-08\\
22.1099972362503	1.28159257378649e-08\\
22.1324972334379	1.37879435592667e-08\\
22.1549972306253	1.37604911362266e-08\\
22.1774972278129	1.08473276997057e-08\\
22.1999972250004	7.1914032325683e-09\\
22.2224972221879	6.61226276391e-09\\
22.2449972193754	1.88031583567306e-08\\
22.2674972165629	1.73660348190543e-08\\
22.2899972137503	7.04185171616978e-09\\
22.3124972109379	1.43057882933167e-08\\
22.3349972081254	1.54417142192546e-08\\
22.3574972053129	1.15208083803149e-08\\
22.3799972025004	1.27979192557936e-08\\
22.4024971996878	1.00074951501838e-08\\
22.4249971968753	1.06348126877608e-08\\
22.4474971940628	1.66395425663889e-08\\
22.4699971912503	1.69947602145905e-08\\
22.4924971884378	1.527672990966e-08\\
22.5149971856253	1.04357722726315e-08\\
22.5599971800003	2.28441443031599e-08\\
22.5824971771879	1.90634704984907e-08\\
22.6274971715629	2.11754636283299e-08\\
22.6499971687504	1.81526432141135e-08\\
22.6724971659378	2.22169283344094e-08\\
22.6949971631253	1.5816287375778e-08\\
22.7174971603129	2.14760550045984e-08\\
22.7399971575004	1.12663259936379e-08\\
22.7849971518753	2.37778717961792e-08\\
22.8074971490629	2.03082382009672e-08\\
22.8299971462504	1.52270347664621e-08\\
22.8749971406254	2.34723063183027e-08\\
22.8974971378129	1.35194878494923e-08\\
22.9199971350003	2.35571948792548e-08\\
22.9424971321879	2.06280499826748e-08\\
22.9649971293754	1.40643449453876e-08\\
22.9874971265629	1.59171116121481e-08\\
23.0099971237503	1.30656793412721e-08\\
23.0324971209379	2.20695582579466e-08\\
23.0549971181253	2.12547455806732e-08\\
23.0774971153129	1.05118616540699e-08\\
23.0999971125003	1.91355736088618e-08\\
23.1224971096878	1.29174237426026e-08\\
23.1449971068753	1.69526308656212e-08\\
23.1674971040629	1.76480557297865e-08\\
23.1899971012504	1.38411170831361e-08\\
23.2124970984378	8.58676097206835e-09\\
23.2574970928129	1.53359365305671e-08\\
23.2799970900003	1.15092019324174e-08\\
23.3024970871879	1.63349493435501e-08\\
23.3249970843753	8.97810585940996e-09\\
23.3474970815628	1.17418286430821e-08\\
23.3699970787504	1.10474494318157e-08\\
23.3924970759379	1.35472759632397e-08\\
23.4149970731254	7.10615945695877e-09\\
23.4374970703129	9.41403870509638e-09\\
23.4824970646879	1.07127616764297e-08\\
23.5049970618753	1.27143139905159e-08\\
23.5274970590628	1.08986030157733e-08\\
23.5499970562504	1.1792737112182e-08\\
23.5949970506254	6.49889795391114e-09\\
23.6174970478129	8.78054587125177e-09\\
23.6399970450004	1.50939969939118e-08\\
23.6624970421879	9.71572449309881e-09\\
23.6849970393754	1.01548914542614e-08\\
23.7074970365629	9.7728188684554e-09\\
23.7524970309379	1.09327659238997e-08\\
23.7749970281254	1.18079407176514e-08\\
23.7974970253129	9.7798860470925e-09\\
23.8424970196879	1.03478513201408e-08\\
23.8649970168753	9.22635809572e-09\\
23.9099970112504	1.08429323142553e-08\\
23.9324970084379	1.14006033288533e-08\\
23.9549970056253	1.1055034654211e-08\\
23.9774970028129	1.12301843484608e-08\\
23.9999970000003	9.42519177328839e-09\\
24.0449969943754	1.31024548955084e-08\\
24.0674969915629	1.42090119899465e-08\\
24.0899969887504	1.83974215823559e-08\\
24.1124969859379	1.59542852890071e-08\\
24.1349969831254	7.62743260455462e-09\\
24.1574969803128	1.18529477771971e-08\\
24.1799969775004	1.00208770618326e-08\\
24.2249969718754	1.3960611605553e-08\\
24.2474969690629	1.53196650572909e-08\\
24.2699969662503	1.34300525787849e-08\\
24.2924969634378	1.00870532296701e-08\\
24.3374969578129	1.29684852116478e-08\\
24.3599969550004	1.09768855348137e-08\\
24.3824969521878	1.06218738679395e-08\\
24.4049969493753	1.16816134731795e-08\\
24.4274969465629	9.55539240867141e-09\\
24.4499969437503	1.53559448648428e-08\\
24.4724969409378	1.07251253481706e-08\\
24.4949969381254	1.18655832559655e-08\\
24.5399969325004	8.74808848922203e-09\\
24.5624969296879	1.35146537208253e-08\\
24.5849969268754	1.002609021754e-08\\
24.6074969240629	9.44480549802043e-09\\
24.6299969212504	6.33343657881155e-09\\
24.6524969184379	1.07251355637249e-08\\
24.6749969156254	4.43904912736045e-09\\
24.6974969128129	9.96257577495125e-09\\
24.7424969071879	7.54598338308221e-09\\
24.7649969043754	1.06885291787807e-08\\
24.7874969015629	7.065033458859e-09\\
24.8099968987504	7.73535832206099e-09\\
24.8549968931254	1.03506627450224e-08\\
24.8774968903129	6.03561076495973e-09\\
24.8999968875004	9.66332454437972e-09\\
24.9224968846879	9.15850581700314e-09\\
24.9449968818754	6.06359899273533e-09\\
24.9674968790629	7.80006373635273e-09\\
24.9899968762504	5.74639976583023e-09\\
25.0124968734379	8.40033899111012e-09\\
25.0349968706254	7.48249351670755e-09\\
25.0574968678129	4.88934891056649e-09\\
25.0799968650004	6.92581585424925e-09\\
25.1024968621879	6.2214647497271e-09\\
25.1249968593754	7.77890259978382e-09\\
25.1474968565629	3.50936723748271e-09\\
25.1699968537504	7.8667182553469e-09\\
25.1924968509379	6.85781137216254e-09\\
25.2149968481254	6.88913847377617e-09\\
25.2374968453129	7.91340279713502e-09\\
25.2599968425004	7.32131529609168e-09\\
25.282496839688	8.48882471319562e-09\\
25.3049968368754	8.6886215966143e-09\\
25.3274968340629	7.70213946983165e-09\\
25.3499968312504	5.86827664947244e-09\\
25.3724968284379	1.12769796337154e-08\\
25.417496822813	6.52670502165917e-09\\
25.4399968200004	7.01634208878834e-09\\
25.4624968171879	6.04588459611233e-09\\
25.4849968143754	3.90815536194743e-09\\
25.5299968087504	5.54095839172134e-09\\
25.597496800313	4.18688208437872e-09\\
25.6199967975004	8.4911748046218e-09\\
25.6424967946879	3.93792596231093e-09\\
25.6649967918754	8.93514592720445e-09\\
25.6874967890629	5.58824592641541e-09\\
25.7099967862504	8.98405414975045e-09\\
25.7324967834379	5.34945875237621e-09\\
25.7549967806254	5.7654730560916e-09\\
25.7774967778129	5.59254961029329e-09\\
25.7999967750004	8.47288139691496e-09\\
25.822496772188	5.34581666572482e-09\\
25.8449967693754	6.27382228036388e-09\\
25.8674967665629	5.6184298161537e-09\\
25.8899967637504	5.55111950524404e-09\\
25.9349967581255	9.61680606592437e-09\\
25.9574967553129	9.59414756628434e-09\\
26.0024967496879	4.41881772439512e-09\\
26.0249967468754	5.73356821641304e-09\\
26.0699967412504	5.93229677420621e-09\\
26.1149967356254	4.54992542929884e-09\\
26.137496732813	4.64350307802325e-09\\
26.1599967300004	5.26289192118552e-09\\
26.1824967271879	3.72815610694255e-09\\
26.2049967243754	5.71540877603178e-09\\
26.2274967215629	2.7291089329525e-09\\
26.2499967187505	2.96765527187671e-09\\
26.2949967131255	5.70564806437383e-09\\
26.317496710313	4.62565907560229e-09\\
26.3624967046879	6.16094282414878e-09\\
26.3849967018754	4.51400557052792e-09\\
26.407496699063	5.22584495308287e-09\\
26.4299966962504	5.14180862880739e-09\\
26.4524966934379	5.54215891220445e-09\\
26.4749966906254	3.71218775414981e-09\\
26.4974966878129	4.85037634420026e-09\\
26.5199966850004	4.78959401517382e-09\\
26.5424966821879	3.11712305687533e-09\\
26.5649966793754	5.24770158341645e-09\\
26.5874966765629	3.76148035968358e-09\\
26.6099966737504	6.93716259510142e-09\\
26.6324966709379	3.21910310883558e-09\\
26.6549966681254	5.62357048285931e-09\\
26.6999966625004	3.35220660360168e-09\\
26.7224966596879	4.87370310491453e-09\\
26.7449966568754	4.53940097345816e-09\\
26.7674966540629	6.88303944688479e-09\\
26.7899966512504	3.7140030505452e-09\\
26.8349966456254	5.25078800877626e-09\\
26.8574966428129	5.78690678394249e-09\\
26.8799966400004	3.59378229621283e-09\\
26.9024966371879	5.7575507540063e-09\\
26.947496631563	4.10283215890886e-09\\
26.9699966287505	7.87294516453658e-09\\
27.0149966231254	6.54329328856763e-09\\
27.0374966203129	4.84024347145731e-09\\
27.0599966175004	7.52309173329203e-09\\
27.1049966118755	4.4913154602266e-09\\
27.127496609063	7.54967954237624e-09\\
27.1499966062504	3.79098327511749e-09\\
27.1949966006255	5.19376676955463e-09\\
27.2399965950005	6.36652753022597e-09\\
27.2624965921879	7.42626256800807e-09\\
27.2849965893754	3.43584416328808e-09\\
27.3299965837505	8.08635373916949e-09\\
27.3524965809379	5.4384776981368e-09\\
27.3749965781254	5.41003762661436e-09\\
27.397496575313	5.61927610604499e-09\\
27.4199965725004	7.01068759149392e-09\\
27.5324965584379	5.00722061585209e-09\\
27.5549965556254	7.07451268040556e-09\\
27.5774965528129	6.81512051873133e-09\\
27.5999965500004	5.48823207495485e-09\\
27.622496547188	7.22759685183984e-09\\
27.6449965443754	5.41115456142434e-09\\
27.6674965415629	6.51247593828758e-09\\
27.6899965387505	6.51588137548575e-09\\
27.712496535938	5.85631983627428e-09\\
27.7349965331254	4.12072564306121e-09\\
27.7799965275004	7.94774528342315e-09\\
27.8024965246879	4.54079712435866e-09\\
27.8249965218754	4.35621621738987e-09\\
27.8474965190629	3.83539324452627e-09\\
27.8699965162504	5.20929128106092e-09\\
27.8924965134379	5.21310905800981e-09\\
27.9149965106255	5.72671875109188e-09\\
27.9599965050004	3.3591994700945e-09\\
27.982496502188	4.93925927941875e-09\\
28.0499964937504	3.26596795686449e-09\\
28.072496490938	3.28905896733231e-09\\
28.0949964881254	4.80329229992726e-09\\
28.1174964853129	3.84858011197472e-09\\
28.1399964825004	5.33427635946552e-09\\
28.1849964768754	4.54930280635306e-09\\
28.207496474063	5.53353862423694e-09\\
28.2299964712505	5.06866844148714e-09\\
28.252496468438	5.33922543608021e-09\\
28.2749964656255	3.23251697333584e-09\\
28.3199964600004	5.61604156872709e-09\\
28.3649964543754	3.13981479832898e-09\\
28.387496451563	3.97020257152347e-09\\
28.4324964459379	3.00077555757015e-09\\
28.4549964431255	3.81379290559151e-09\\
28.477496440313	3.00348728418464e-09\\
28.4999964375005	5.03160145270752e-09\\
28.5449964318755	3.25765490227795e-09\\
28.612496423438	6.14315276665991e-09\\
28.6349964206255	6.77379658237552e-09\\
28.6799964150005	4.98179104882572e-09\\
28.7024964121879	4.21686543920552e-09\\
28.7249964093754	5.41666313703764e-09\\
28.747496406563	4.47743886380717e-09\\
28.7699964037504	4.69381601526987e-09\\
28.792496400938	7.90649830686896e-09\\
28.8149963981254	5.87537343320889e-09\\
28.837496395313	6.32348507888015e-09\\
28.8599963925004	4.19236706987755e-09\\
28.882496389688	7.45384944865119e-09\\
28.927496384063	5.0966964347296e-09\\
28.9499963812505	5.2826342953e-09\\
28.9724963784379	6.52387601708273e-09\\
28.9949963756254	5.5247149076512e-09\\
29.017496372813	3.91098647909059e-09\\
29.0624963671879	7.72358267199578e-09\\
29.0849963643755	4.40852412195899e-09\\
29.107496361563	5.8312876201519e-09\\
29.1299963587504	3.75869133703992e-09\\
29.1524963559379	5.61314220343554e-09\\
29.1749963531254	4.89404518831029e-09\\
29.2199963475005	7.1064197673005e-09\\
29.242496344688	4.42059968959762e-09\\
29.287496339063	5.09688988703145e-09\\
29.3099963362505	7.16916844298486e-09\\
29.3324963334379	4.18925970873762e-09\\
29.3774963278129	7.6756003422267e-09\\
29.3999963250004	8.27708345384005e-09\\
29.422496322188	1.10285397268837e-08\\
29.4449963193755	9.32075556072034e-09\\
29.467496316563	1.14920404491731e-08\\
29.512496310938	2.66901709073974e-08\\
29.557496305313	4.43835726875683e-08\\
29.647496294063	7.27589856517821e-09\\
29.692496288438	1.0403250234955e-08\\
29.7149962856254	7.63702242791445e-09\\
29.737496282813	8.06458804963668e-09\\
29.7599962800005	3.98085243612643e-09\\
29.8049962743755	4.38234540625727e-09\\
29.8274962715629	3.57321151267711e-09\\
29.8499962687505	6.27194894930769e-09\\
29.8724962659379	3.97191590311156e-09\\
29.8949962631255	4.16311572530097e-09\\
29.9399962575004	9.15804327266723e-09\\
29.9624962546879	3.53221455582447e-09\\
29.9849962518754	5.60907965574626e-09\\
30.007496249063	5.28816248714873e-09\\
30.052496243438	4.09922807070239e-09\\
30.0749962406255	3.63160464433993e-09\\
30.142496232188	6.77457690058725e-09\\
30.1649962293754	6.48455202112028e-09\\
30.187496226563	4.60279170120369e-09\\
30.2099962237505	7.39838131442004e-09\\
30.232496220938	6.08697569064509e-09\\
30.277496215313	7.60557031619598e-09\\
30.2999962125004	5.76753191161441e-09\\
30.3224962096879	7.65797305324718e-09\\
30.3449962068754	5.19080959460118e-09\\
30.3674962040629	6.30467685887423e-09\\
30.3899962012505	5.39625655980547e-09\\
30.412496198438	6.53464956831232e-09\\
30.4349961956255	4.06368303757301e-09\\
30.457496192813	4.06670335433474e-09\\
30.4799961900004	4.46760266930789e-09\\
30.502496187188	4.2416012365111e-09\\
30.5249961843754	5.02444631877573e-09\\
30.547496181563	3.21667047626241e-09\\
30.5924961759379	5.66173664400633e-09\\
30.6149961731255	3.52653482424638e-09\\
30.6374961703129	4.60400495251296e-09\\
30.6599961675005	3.81142515409995e-09\\
30.682496164688	2.22672812961515e-09\\
30.727496159063	4.17075568160009e-09\\
30.772496153438	5.52329190775817e-09\\
30.817496147813	2.42568309863092e-09\\
30.862496142188	5.44258305712292e-09\\
30.8849961393755	4.01511931049324e-09\\
30.907496136563	6.81738751161195e-09\\
30.9299961337505	5.20999182707611e-09\\
30.952496130938	7.19286433395537e-09\\
30.9749961281255	6.13743610894296e-09\\
30.997496125313	7.99914268793755e-09\\
31.042496119688	4.3613163544156e-09\\
31.087496114063	7.94249585456669e-09\\
31.1099961112504	5.35883657803381e-09\\
31.132496108438	7.5325570726621e-09\\
31.1549961056255	3.3315934700801e-09\\
31.1999961000004	4.02765092706773e-09\\
31.222496097188	7.2403722488181e-09\\
31.2449960943755	4.14850893124312e-09\\
31.267496091563	4.62002171817227e-09\\
31.312496085938	3.84533784868203e-09\\
31.3349960831256	4.54874079798825e-09\\
31.3574960803131	3.10728147747903e-09\\
31.3799960775006	5.01876091362642e-09\\
31.402496074688	4.85618584576588e-09\\
31.4249960718755	5.44248404117428e-09\\
31.4699960662505	3.52008045158056e-09\\
31.5149960606255	1.17548045487293e-08\\
31.537496057813	7.77271478391168e-09\\
31.5599960550005	1.20285740187182e-08\\
31.5824960521881	1.1512533951242e-08\\
31.6049960493755	8.68477589348475e-09\\
31.627496046563	1.35316583920229e-08\\
31.6499960437505	9.0403181743761e-09\\
31.7174960353129	1.6492249389778e-08\\
31.7399960325005	1.05817194450224e-08\\
31.762496029688	1.45602922371401e-08\\
31.7849960268755	1.08213230472896e-08\\
31.807496024063	1.19964283492179e-08\\
31.8299960212504	9.06790015325688e-09\\
31.852496018438	1.28663475657773e-08\\
31.8749960156256	9.18980112201929e-09\\
31.897496012813	1.76438958856984e-08\\
31.9199960100004	1.20796962939115e-08\\
31.942496007188	1.45462996020835e-08\\
31.9649960043756	9.44591633904896e-09\\
31.987496001563	1.17943776967668e-08\\
32.0099959987505	7.33085153325873e-09\\
32.0549959931256	1.05008664399338e-08\\
32.077495990313	2.39220930171609e-08\\
32.0999959875006	8.34609041913093e-09\\
32.1449959818756	1.44413490176877e-08\\
32.167495979063	8.83222652366767e-09\\
32.212495973438	2.36046089357453e-08\\
32.2349959706255	1.21991029383817e-08\\
32.257495967813	3.16264179815928e-08\\
32.2799959650006	1.3792873279559e-08\\
32.3249959593756	1.87244193632824e-08\\
32.3699959537506	1.55139438866356e-08\\
32.392495950938	2.06934727532804e-08\\
32.4599959425005	6.44544772547315e-09\\
32.482495939688	5.64995358743644e-09\\
32.5049959368756	9.29917058481606e-09\\
32.527495934063	4.34472317476963e-09\\
32.5499959312505	5.03514895751408e-09\\
32.572495928438	7.83737773871865e-09\\
32.5949959256255	6.52898407611196e-09\\
32.6399959200005	3.62895342763843e-09\\
32.662495917188	5.21475802789813e-09\\
32.707495911563	3.7643421437913e-09\\
32.7299959087505	3.86900480143664e-09\\
32.752495905938	5.55969362866381e-09\\
32.7749959031256	3.33854382054721e-09\\
32.8199958975005	4.73297783666719e-09\\
32.8649958918756	5.88709441998493e-09\\
32.887495889063	3.68135132557207e-09\\
32.932495883438	6.06183571437594e-09\\
32.9549958806255	5.82631827310887e-09\\
32.9999958750005	7.475767392594e-09\\
33.0449958693755	7.29032087445628e-09\\
33.0899958637505	4.93511122761007e-09\\
33.1349958581255	3.66530051278774e-09\\
33.1574958553131	5.3217959043911e-09\\
33.247495844063	2.73590971924624e-09\\
33.292495838438	4.98764930711405e-09\\
33.3149958356256	3.93121927147215e-09\\
33.337495832813	5.36983262219618e-09\\
33.3599958300006	3.68987715271534e-09\\
33.3824958271881	5.59844207865364e-09\\
33.4049958243755	2.65598241022704e-09\\
33.427495821563	4.50623423241402e-09\\
33.4724958159381	4.25237243840962e-09\\
33.4949958131256	4.26935268237354e-09\\
33.5174958103131	3.56996060329783e-09\\
33.5399958075005	5.55721935781299e-09\\
33.5849958018755	4.58902863346878e-09\\
33.607495799063	4.83398078702396e-09\\
33.6299957962505	3.95588858133324e-09\\
33.6749957906256	5.48518230216428e-09\\
33.7199957850006	4.35786665614356e-09\\
33.742495782188	5.07777949573511e-09\\
33.787495776563	2.83260237483154e-09\\
33.8324957709381	3.27779935366572e-09\\
33.8549957681256	3.01997636828132e-09\\
33.8999957625005	5.58747026443043e-09\\
33.922495759688	1.89088159036637e-09\\
33.967495754063	3.50495955631686e-09\\
33.9899957512505	3.04498437730326e-09\\
34.012495748438	4.23778187456023e-09\\
34.0349957456255	2.38432274491153e-09\\
34.0799957400006	4.53704188038958e-09\\
34.1249957343756	3.20798174216428e-09\\
34.147495731563	5.53325678546942e-09\\
34.1699957287505	4.42880984827303e-09\\
34.192495725938	4.6212141747986e-09\\
34.2149957231255	4.52760277445278e-09\\
34.2374957203131	3.95404685152198e-09\\
34.2824957146881	4.64654836454902e-09\\
34.3049957118755	4.02357323582468e-09\\
34.3499957062506	5.48392147963885e-09\\
34.372495703438	3.41229947543176e-09\\
34.3949957006256	5.34089148841167e-09\\
34.417495697813	5.14526577953658e-09\\
34.4399956950005	5.35120903922073e-09\\
34.462495692188	4.08444535218507e-09\\
34.4849956893755	5.55936704367519e-09\\
34.5299956837505	3.03852534859718e-09\\
34.5524956809381	3.93068501266811e-09\\
34.5749956781256	3.54156214039227e-09\\
34.597495675313	3.62340172351127e-09\\
34.6199956725006	3.60165764410786e-09\\
34.6424956696881	4.19705558543467e-09\\
34.6874956640631	3.78314514627205e-09\\
34.7099956612505	2.74642959319323e-09\\
34.7549956556255	3.98622828723132e-09\\
34.7774956528131	4.0610777462814e-09\\
34.7999956500006	5.34929461272344e-09\\
34.822495647188	2.00969123272752e-09\\
34.867495641563	3.77290726290751e-09\\
34.8899956387506	4.6551296494387e-09\\
34.9124956359381	3.29513206448502e-09\\
34.957495630313	4.98001523798727e-09\\
34.9799956275006	2.93461014669866e-09\\
35.0249956218755	4.24315028190544e-09\\
35.0699956162505	3.80210466599273e-09\\
35.0924956134381	5.03337353298559e-09\\
35.1149956106255	4.14589487926107e-09\\
35.137495607813	1.72486334046441e-09\\
35.1599956050005	3.38626482106076e-09\\
35.182495602188	2.39349145517468e-09\\
35.2499955937505	3.83540349900474e-09\\
35.2724955909381	3.05007443024852e-09\\
35.2949955881256	3.43444038862398e-09\\
35.3399955825005	2.95430321715736e-09\\
35.3624955796881	3.38666029232009e-09\\
35.3849955768755	3.29280996529422e-09\\
35.407495574063	3.4468137835543e-09\\
35.4299955712505	4.73066055484049e-09\\
35.4524955684381	3.14801895623675e-09\\
35.4749955656255	3.18838858018385e-09\\
35.497495562813	3.53882385633183e-09\\
35.5199955600005	3.39794404015988e-09\\
35.542495557188	5.22364140249063e-09\\
35.5649955543756	5.08951484549108e-09\\
35.6099955487506	2.95247064449563e-09\\
35.6324955459381	3.20400697502156e-09\\
35.6774955403131	4.66770817072597e-09\\
35.6999955375005	4.03011847569882e-09\\
35.722495534688	4.57377477352283e-09\\
35.7449955318756	3.41918003976185e-09\\
35.7674955290631	3.44638468663324e-09\\
35.7899955262505	4.28803536790049e-09\\
35.812495523438	2.25107814111882e-09\\
35.8349955206255	3.79621581604175e-09\\
35.8574955178131	3.44030947049205e-09\\
35.8799955150005	4.29335839883415e-09\\
35.902495512188	3.34634404695995e-09\\
35.9249955093755	4.47992880061084e-09\\
35.9474955065631	3.33974933879869e-09\\
35.9924955009381	4.12590964328486e-09\\
36.0149954981255	2.87844122268797e-09\\
36.037495495313	4.35510849809991e-09\\
36.0599954925006	4.31510223188261e-09\\
36.082495489688	4.41076548305383e-09\\
36.1049954868756	4.13570708418368e-09\\
36.1499954812506	2.59625040005578e-09\\
36.1724954784381	3.95323812887016e-09\\
36.217495472813	3.13112124450713e-09\\
36.2399954700006	4.49190831807743e-09\\
36.262495467188	3.27359588877707e-09\\
36.2849954643755	4.68981835693799e-09\\
36.3074954615631	3.57890881309236e-09\\
36.3299954587506	4.80635990264397e-09\\
36.3524954559381	4.54414695173609e-09\\
36.397495450313	6.10608975709388e-09\\
36.4199954475006	2.45364023776903e-09\\
36.442495444688	3.3150283325183e-09\\
36.4649954418755	2.80517114530902e-09\\
36.4874954390631	4.63057783546119e-09\\
36.5099954362505	3.13035843273656e-09\\
36.5324954334381	3.35093063497426e-09\\
36.5549954306256	3.23321973719975e-09\\
36.577495427813	3.8181723320463e-09\\
36.5999954250005	3.67053579980244e-09\\
36.6674954165631	4.39030902768822e-09\\
36.6899954137506	2.31613108466094e-09\\
36.712495410938	2.56118762967179e-09\\
36.7349954081256	3.75645613314581e-09\\
36.7574954053131	3.57366648825775e-09\\
36.7799954025007	4.6996438187466e-09\\
36.802495399688	3.7018551076262e-09\\
36.8249953968757	3.7215653267587e-09\\
36.847495394063	4.09813731400575e-09\\
36.8699953912506	2.71798389979466e-09\\
36.8924953884381	5.16553757470548e-09\\
36.9149953856255	4.67543291686544e-09\\
36.9374953828131	2.82139562341949e-09\\
36.9599953800006	2.94564579073191e-09\\
37.0049953743756	5.33715105482777e-09\\
37.0499953687507	6.29696570786858e-09\\
37.0724953659381	4.280571994547e-09\\
37.1399953575006	6.64806230239839e-09\\
37.162495354688	4.32839945033274e-09\\
37.1849953518755	6.08676612879877e-09\\
37.2299953462506	3.73100138582867e-09\\
37.2749953406256	4.12499457007896e-09\\
37.2974953378131	2.87202846952456e-09\\
37.3199953350005	4.6925041984517e-09\\
37.3424953321881	2.89581286925144e-09\\
37.3649953293756	3.47491815374885e-09\\
37.3874953265631	2.99593451870121e-09\\
37.4099953237505	2.99753157489037e-09\\
37.4324953209381	3.00210625868672e-09\\
37.4549953181257	1.77050764057961e-09\\
37.4999953125006	4.32473563065408e-09\\
37.5449953068755	3.01307028445065e-09\\
37.5899953012506	3.99957912803026e-09\\
37.612495298438	6.65673888853717e-09\\
37.6349952956256	6.2116670615981e-09\\
37.6574952928131	7.83574696509165e-09\\
37.6799952900006	6.86603715315764e-09\\
37.7024952871881	4.39459452817374e-09\\
37.7249952843756	4.84283479997299e-09\\
37.7474952815631	4.83158206319162e-09\\
37.7699952787507	3.25697167886597e-09\\
37.8149952731257	6.96677285861498e-09\\
37.8599952675006	4.83012950257237e-09\\
37.9274952590631	6.89285581169556e-09\\
37.9949952506256	3.83266892977307e-09\\
38.0174952478131	4.84755909723085e-09\\
38.0399952450007	2.31837140521636e-09\\
38.0624952421881	4.12853810086928e-09\\
38.0849952393756	3.02009625056267e-09\\
38.1074952365631	4.7591691909264e-09\\
38.1299952337505	4.47423316622774e-09\\
38.1524952309381	4.98756553356617e-09\\
38.1749952281256	3.92820089641633e-09\\
38.1974952253131	7.00711556795683e-09\\
38.2199952225006	4.1440840014112e-09\\
38.2649952168756	7.79984954361671e-09\\
38.2874952140632	6.07802477001768e-09\\
38.3099952112507	8.6260879057277e-09\\
38.3549952056256	6.68040531400393e-09\\
38.3999952000006	8.55564974809158e-09\\
38.4224951971881	7.3716268331225e-09\\
38.4449951943756	8.47754737779376e-09\\
38.4674951915631	8.12122726063617e-09\\
38.5124951859381	4.48114019218803e-09\\
38.5349951831256	4.29717708619062e-09\\
38.5799951775007	7.39973869625517e-09\\
38.6249951718756	3.40303816619985e-09\\
38.647495169063	6.21583136655971e-09\\
38.6699951662507	5.910984817516e-09\\
38.6924951634381	4.97502553162473e-09\\
38.7149951606257	6.6443314799129e-09\\
38.7374951578132	4.49697488851975e-09\\
38.7824951521882	4.78977259087673e-09\\
38.8049951493757	6.24243920482437e-09\\
38.8499951437507	4.47188448546081e-09\\
38.8949951381257	9.4684108912296e-09\\
38.9174951353132	9.43878407901665e-09\\
38.9399951325006	9.52617658620882e-09\\
38.9624951296881	9.90073714899141e-09\\
39.0074951240631	8.85154091083077e-09\\
39.0299951212506	8.9841728416543e-09\\
39.052495118438	7.16158026728054e-09\\
39.0749951156256	1.11757586817547e-08\\
39.1199951100006	6.09771466078141e-09\\
39.1424951071881	6.32421665503507e-09\\
39.1649951043756	1.13392160464777e-08\\
39.1874951015632	7.65522802315972e-09\\
39.2099950987507	8.32172273356387e-09\\
39.2324950959381	7.17077778061699e-09\\
39.2549950931256	1.12226560069753e-08\\
39.2774950903131	7.71670226454174e-09\\
39.2999950875006	9.88177393950375e-09\\
39.3674950790631	6.75944532824905e-09\\
39.3899950762506	1.03283045785991e-08\\
39.4349950706257	8.69910908039742e-09\\
39.4574950678131	1.01885765957871e-08\\
39.4799950650006	9.91741728603876e-09\\
39.5024950621882	1.61774542342514e-08\\
39.5249950593756	1.36027428572378e-08\\
39.5699950537506	1.62434265074437e-08\\
39.5924950509382	1.50956385670731e-08\\
39.6149950481257	2.23565603708171e-08\\
39.6374950453131	1.62404990738796e-08\\
39.6599950425007	3.26133163822932e-08\\
39.6824950396881	2.28039081496331e-08\\
39.7049950368757	3.08943501750456e-08\\
39.7274950340631	2.22510404857557e-08\\
39.7499950312506	2.92180041601513e-08\\
39.7724950284382	1.83509210388922e-08\\
39.7949950256257	2.68796638981821e-08\\
39.8174950228131	2.54474309267928e-08\\
39.8399950200007	2.21838552780556e-08\\
39.8624950171881	2.39037929688064e-08\\
39.8849950143756	2.27316782743166e-08\\
39.9299950087506	3.55574119058973e-08\\
39.9524950059382	2.71372685724116e-08\\
39.9749950031257	4.69749469046972e-08\\
39.9974950003131	3.84639950491811e-08\\
40.0199949975007	4.20215811285598e-08\\
40.0424949946882	1.70794233237421e-08\\
40.0874949890632	2.85597768246699e-08\\
40.1099949862506	2.99915393797247e-08\\
40.1324949834381	2.40040497761685e-08\\
40.1774949778132	2.89541531702219e-08\\
40.1999949750006	1.52927258573976e-08\\
40.2449949693756	3.85493772014045e-08\\
40.2674949665631	3.67915924638798e-08\\
40.2899949637506	3.19365189752773e-08\\
40.3124949609381	4.17514370850847e-08\\
40.3349949581256	3.32396166047738e-08\\
40.3574949553131	1.93712785485734e-08\\
40.3799949525006	2.18840536425436e-08\\
40.4024949496881	2.02526041354693e-08\\
40.4249949468756	3.46924741756451e-08\\
40.4924949384382	1.11721215003455e-08\\
40.5149949356256	2.29076156572509e-08\\
40.5374949328131	2.07559592080491e-08\\
40.5599949300006	1.25300204358602e-08\\
40.6049949243757	1.85236096771182e-08\\
40.6274949215632	1.27860535152426e-08\\
40.6724949159382	1.75203506285815e-08\\
40.6949949131256	1.08977848953667e-08\\
40.7174949103131	1.14102997662312e-08\\
40.7399949075006	1.35611698486638e-08\\
40.7624949046882	9.6998443978159e-09\\
40.7849949018757	1.29976916308456e-08\\
40.8299948962506	1.04775361787766e-08\\
40.8524948934382	5.43140133438932e-09\\
40.8749948906257	6.82310621427144e-09\\
40.8974948878132	1.50789886307817e-08\\
40.9199948850006	1.3747208072758e-08\\
40.9424948821882	9.24774989021727e-09\\
40.9649948793756	1.50854205008365e-08\\
40.9874948765631	1.27291740971454e-08\\
41.0099948737507	7.68242475105079e-09\\
41.0324948709382	8.75542008440438e-09\\
41.0549948681256	6.02371772922261e-09\\
41.0774948653131	1.28475827545346e-08\\
41.1224948596882	8.36658871727363e-09\\
41.1449948568756	9.14781420183693e-09\\
41.1674948540631	8.55656150755074e-09\\
41.1899948512507	9.69249307847926e-09\\
41.2349948456256	9.01746365960812e-09\\
41.2574948428131	1.34410352234526e-08\\
41.3249948343757	5.82968498000662e-09\\
41.3699948287507	1.21818823052936e-08\\
41.3924948259382	6.33835535747545e-09\\
41.4149948231256	6.9690458705299e-09\\
41.4374948203131	5.00261444723233e-09\\
41.5049948118757	9.78074941123204e-09\\
41.5274948090631	8.78791060028652e-09\\
41.5499948062507	6.41402336698387e-09\\
41.5724948034381	1.2303298340518e-08\\
41.6174947978132	9.65486634924371e-09\\
41.6399947950007	7.85832033510763e-09\\
41.6849947893757	2.0874754457743e-08\\
41.7524947809381	8.63196770981707e-09\\
41.7749947781257	9.48202867554358e-09\\
41.7974947753132	9.146078118211e-09\\
41.8199947725006	9.17204394688903e-09\\
41.8649947668756	1.18028571966984e-08\\
41.9099947612506	9.41150576857308e-09\\
41.9324947584382	5.83546443084309e-09\\
41.9549947556257	8.77325508224356e-09\\
42.0224947471882	4.3007953938292e-09\\
42.0899947387506	6.24631068691892e-09\\
42.1124947359381	6.38564341247336e-09\\
42.1349947331256	6.9997561969166e-09\\
42.1574947303132	6.60580259582559e-09\\
42.1799947275007	7.76530647005165e-09\\
42.2024947246881	1.34281227901894e-08\\
42.2249947218757	8.17869842457577e-09\\
42.2474947190632	9.36875980087238e-09\\
42.2699947162507	6.88614591928608e-09\\
42.3374947078132	3.97574823924417e-08\\
42.4049946993757	1.01165829626085e-08\\
42.4274946965631	6.28895831477344e-09\\
42.4499946937506	7.1860137033891e-09\\
42.4724946909381	6.45806869260229e-09\\
42.4949946881257	9.90105441278261e-09\\
42.5174946853132	6.27139231698491e-09\\
42.5399946825006	6.31485624084647e-09\\
42.5624946796882	5.50897148663697e-09\\
42.5849946768756	5.70942698299807e-09\\
42.6074946740631	7.50117260194574e-09\\
42.6299946712507	5.17382218461655e-09\\
42.6524946684382	8.29924374454319e-09\\
42.6749946656256	7.36597152106633e-09\\
42.6974946628132	9.01416238675266e-09\\
42.7199946600006	5.14502948594937e-09\\
42.7649946543757	6.68114478983469e-09\\
42.8099946487507	3.78972701990879e-09\\
42.8549946431257	5.56335399314061e-09\\
42.8999946375006	4.85050314439567e-09\\
42.9449946318756	7.6294055800101e-09\\
42.9674946290632	6.71180976713619e-09\\
43.0124946234381	1.36488056409717e-08\\
43.0799946150007	4.60196986675991e-09\\
43.1024946121882	7.22709987947499e-09\\
43.1474946065631	3.71414009752525e-09\\
43.1699946037507	5.46043935033956e-09\\
43.1924946009382	3.68271343930472e-09\\
43.2149945981257	3.95594286159363e-09\\
43.2374945953131	4.82019146434177e-09\\
43.2599945925007	4.63233594963746e-09\\
43.2824945896882	3.09544492269893e-09\\
43.3049945868757	3.22140003447846e-09\\
43.3274945840632	5.6951808403386e-09\\
43.3724945784381	3.52359284345129e-09\\
43.4174945728132	8.65278352947814e-09\\
43.4849945643757	3.41848168479661e-09\\
43.5074945615633	3.68428042017519e-09\\
43.5299945587507	5.09915871318013e-09\\
43.5524945559382	4.63503567504526e-09\\
43.5749945531257	5.63088058081275e-09\\
43.5974945503132	3.428832710323e-09\\
43.6199945475006	4.47096270982861e-09\\
43.6424945446881	3.9625685165717e-09\\
43.6874945390631	6.68229778224386e-09\\
43.7324945334381	6.41725921356656e-09\\
43.7549945306257	8.57846452741112e-09\\
43.7774945278133	7.21861685288399e-09\\
43.8224945221882	4.17141374556337e-09\\
43.8674945165631	5.05825529730361e-09\\
43.8899945137506	4.83036907785595e-09\\
43.9349945081258	6.17351843251681e-09\\
43.9799945025006	3.0717517582961e-09\\
44.0249944968757	4.63875050669496e-09\\
44.0474944940632	4.895162119234e-09\\
44.0699944912506	2.82717286742268e-09\\
44.0924944884381	5.16478187263166e-09\\
44.1149944856258	4.58407605716278e-09\\
44.1374944828131	4.64053338610694e-09\\
44.1824944771882	7.0432141815751e-09\\
44.2049944743757	5.2945602195406e-09\\
44.2274944715632	7.65455037105491e-09\\
44.2499944687506	6.39543621242793e-09\\
44.2724944659383	8.92650191509676e-09\\
44.2949944631257	7.34294351964858e-09\\
44.3174944603131	1.33254364163164e-08\\
44.3399944575006	1.27486901091569e-08\\
44.3624944546881	1.41693387689972e-08\\
44.3849944518758	6.53470969013874e-09\\
44.4074944490632	7.43162003579943e-09\\
44.4749944406257	2.15582946230068e-09\\
44.4974944378133	4.51414530814467e-09\\
44.5199944350007	3.06324782196349e-09\\
44.5424944321881	5.63766688152038e-09\\
44.5874944265632	4.24202150317918e-09\\
44.6099944237507	5.82577511980187e-09\\
44.6324944209382	3.29949856877072e-09\\
44.6774944153133	5.73188958751603e-09\\
44.7224944096882	3.28072298391224e-09\\
44.7674944040632	5.20042170158205e-09\\
44.7899944012507	4.4625745362068e-09\\
44.8124943984382	5.11996191111577e-09\\
44.8349943956256	2.31970285767023e-09\\
44.9024943871881	4.72767170921249e-09\\
44.9249943843757	4.85542970845688e-09\\
44.9474943815633	6.02843182651584e-09\\
44.9699943787507	4.28965839396433e-09\\
44.9924943759381	5.57580600978689e-09\\
45.0149943731258	5.24775989121481e-09\\
45.0374943703133	3.89173123041088e-09\\
45.0599943675008	5.30783365788968e-09\\
45.0824943646882	3.38161040421799e-09\\
45.1049943618757	5.06919861424314e-09\\
45.1274943590632	3.22525236593262e-09\\
45.1724943534382	5.28795212342156e-09\\
45.1949943506257	5.30627753683706e-09\\
45.2399943450008	2.79555230718169e-09\\
45.2849943393757	5.45075779147188e-09\\
45.3074943365632	3.23185276977262e-09\\
45.3299943337506	4.24398113198949e-09\\
45.3524943309382	3.11725422500454e-09\\
45.4199943225008	4.50543811446319e-09\\
45.4424943196882	3.24853768984575e-09\\
45.4649943168756	3.56009307392247e-09\\
45.5099943112508	4.90595017890317e-09\\
45.5549943056258	2.31806736513988e-09\\
45.5774943028132	4.55117397986145e-09\\
45.5999943000008	2.65287042919702e-09\\
45.6224942971882	3.03146207594693e-09\\
45.6449942943757	4.28453895526789e-09\\
45.6674942915632	4.20021705015033e-09\\
45.6899942887507	2.48029642922275e-09\\
45.7124942859382	2.71221640000206e-09\\
45.7349942831257	3.5212579978095e-09\\
45.7574942803132	3.46818704833519e-09\\
45.7799942775006	1.61201533220672e-09\\
45.8249942718757	4.44230468287746e-09\\
45.8699942662506	3.47737462116243e-09\\
45.8924942634383	5.48992414744598e-09\\
45.9374942578133	3.03579510855062e-09\\
45.9599942550007	2.79378023303176e-09\\
46.0049942493758	3.48132454043362e-09\\
46.0274942465633	3.73900796791917e-09\\
46.0949942381257	1.85228988802669e-09\\
46.1399942325008	3.4050912338841e-09\\
46.1624942296883	2.885226934426e-09\\
46.1849942268756	3.18116473310411e-09\\
46.2299942212507	4.53896396794895e-09\\
46.2524942184382	3.79953867924417e-09\\
46.2749942156257	4.19063515677349e-09\\
46.3199942100008	4.01195963103371e-09\\
46.3424942071883	5.10198189429074e-09\\
46.4099941987507	3.57685667306808e-09\\
46.4324941959382	4.3885602464704e-09\\
46.4774941903133	3.86762115656539e-09\\
46.4999941875007	4.28499343456017e-09\\
46.5449941818758	3.96193586032312e-09\\
46.5674941790632	3.73748060485955e-09\\
46.6124941734382	4.66616671106232e-09\\
46.6349941706258	2.32597357412547e-09\\
46.6799941650007	3.74043926416956e-09\\
46.7024941621882	4.82451818366417e-09\\
46.7474941565633	3.45022009284572e-09\\
46.7699941537507	3.57741298745178e-09\\
46.7924941509383	4.27158674048462e-09\\
46.8149941481257	3.29818945571056e-09\\
46.8374941453133	3.36463935933959e-09\\
46.8599941425008	2.37291332332145e-09\\
46.9049941368758	4.62898932435636e-09\\
46.9274941340633	2.59419282959186e-09\\
46.9499941312508	4.38220130474876e-09\\
46.9724941284381	3.61564158513629e-09\\
46.9949941256257	4.70291363180846e-09\\
47.0174941228132	4.62889614276102e-09\\
47.0399941200007	3.11610098516373e-09\\
47.0849941143758	4.3850782273306e-09\\
47.1074941115632	2.76649823835194e-09\\
47.1524941059383	5.49799441652603e-09\\
47.1749941031258	2.75417636439586e-09\\
47.1974941003133	3.33794860028362e-09\\
47.2424940946883	2.98559208945224e-09\\
47.2649940918757	4.34312281669177e-09\\
47.2874940890632	3.32127980136656e-09\\
47.3099940862508	4.84315635290418e-09\\
47.3324940834382	4.66511068151088e-09\\
47.3549940806257	2.8664958940078e-09\\
47.3999940750007	4.81293917822571e-09\\
47.4449940693758	2.25747938473619e-09\\
47.4674940665632	4.04627217026665e-09\\
47.4899940637508	3.84936601032493e-09\\
47.5349940581258	5.73514951644773e-09\\
47.5574940553133	4.70612655735266e-09\\
47.5799940525007	4.81643797111912e-09\\
47.6024940496883	7.10839611774752e-09\\
47.6249940468757	5.72614813238786e-09\\
47.6474940440633	6.42300824909822e-09\\
47.6924940384382	1.04621152458097e-08\\
47.7149940356257	7.68602347908447e-09\\
47.7374940328132	1.11385006757804e-08\\
47.7599940300008	5.56698425497934e-09\\
47.8049940243757	1.38057855581443e-08\\
47.8499940187508	5.27864280123047e-09\\
47.8949940131258	1.16591703456002e-08\\
47.9174940103133	6.85297908640511e-09\\
47.9399940075007	7.7554652331228e-09\\
47.9849940018758	6.6240585668668e-09\\
48.0299939962507	7.69407496206944e-09\\
48.0524939934383	8.86505197774126e-09\\
48.0749939906257	7.98975532091227e-09\\
48.0974939878133	8.2908390829698e-09\\
48.1199939850008	1.16361805196041e-08\\
48.1424939821883	6.78196647980421e-09\\
48.1649939793757	7.02386745957637e-09\\
48.1874939765633	1.09627765980947e-08\\
48.2099939737507	1.04078058538936e-08\\
48.2324939709382	1.28296031443903e-08\\
48.2774939653133	1.05928472400595e-08\\
48.2999939625007	1.12797558729785e-08\\
48.3449939568757	6.57276204262893e-09\\
48.3674939540632	1.08728479303111e-08\\
48.3899939512508	6.6474678884234e-09\\
48.4124939484382	8.18529796989912e-09\\
48.4349939456257	6.13943341129494e-09\\
48.4574939428133	6.3352819502713e-09\\
48.4799939400007	7.32024881856287e-09\\
48.5024939371882	6.59118909535143e-09\\
48.5249939343758	4.0528690247932e-09\\
48.5699939287508	5.02176831256101e-09\\
48.5924939259382	3.69865640718373e-09\\
48.6374939203133	6.63822583708517e-09\\
48.6599939175008	3.12245571822913e-09\\
48.6824939146883	3.65075708765571e-09\\
48.7274939090633	3.07484714636983e-09\\
48.7499939062509	4.73307662602512e-09\\
48.7724939034382	4.22492026771698e-09\\
48.8174938978132	2.02593782725471e-09\\
48.8624938921882	3.63771921430269e-09\\
48.8849938893757	3.66145176447095e-09\\
48.9299938837508	2.97162079865038e-09\\
48.9524938809384	2.94830080157518e-09\\
48.9974938753132	4.518274636251e-09\\
49.0424938696884	4.96259639546872e-09\\
49.0874938640632	2.8737710070731e-09\\
49.1324938584382	3.62166823632521e-09\\
49.1549938556258	5.02965726118609e-09\\
49.1774938528132	2.48750733535171e-09\\
49.1999938500009	3.89329496613823e-09\\
49.2224938471884	2.90514162484092e-09\\
49.2674938415633	3.36256794403502e-09\\
49.3349938331257	2.39445992985038e-09\\
49.3574938303133	2.71479019015531e-09\\
49.3799938275009	4.84437224511405e-09\\
49.4024938246884	2.59890520890283e-09\\
49.4249938218757	4.23441964430066e-09\\
49.4474938190633	2.55721787369768e-09\\
49.4924938134382	3.49296943596892e-09\\
49.5149938106257	2.77506625813472e-09\\
49.5374938078133	3.53760222570893e-09\\
49.5599938050007	3.48778633626792e-09\\
49.5824938021884	2.67441045992919e-09\\
49.6049937993757	2.88913392999128e-09\\
49.6274937965633	4.21403546384401e-09\\
49.6499937937509	2.89626139332008e-09\\
49.6949937881258	3.94685729715408e-09\\
49.7174937853132	3.90825473452206e-09\\
49.7399937825008	2.40949085601191e-09\\
49.8299937712508	3.58712719210641e-09\\
49.8974937628134	2.01525575500693e-09\\
49.9199937600007	3.0294298321636e-09\\
49.9424937571883	2.03679317725335e-09\\
49.9874937515633	3.38812220181228e-09\\
50.0099937487508	2.872555044337e-09\\
50.0774937403133	4.22733810737946e-09\\
50.1674937290633	1.77050296769648e-09\\
50.2349937206258	3.24066440525823e-09\\
50.2799937150009	3.02307831636053e-09\\
50.3024937121882	3.75758730891771e-09\\
50.3249937093757	2.43070765727279e-09\\
50.3699937037508	3.01945093158746e-09\\
50.3924937009383	4.56810893677438e-09\\
50.4149936981257	3.92978033460744e-09\\
50.4374936953133	2.36156564661792e-09\\
50.4599936925008	3.14518978043733e-09\\
50.4824936896883	1.38195870293204e-09\\
50.5049936868757	3.16998661746428e-09\\
50.5274936840633	3.02781254790432e-09\\
50.5499936812508	3.18309193710706e-09\\
50.5724936784382	2.74766955542754e-09\\
50.5949936756258	3.91131850917889e-09\\
50.6624936671883	2.07191275797182e-09\\
50.7074936615633	2.94035012051515e-09\\
50.7299936587507	3.11631116149686e-09\\
50.7524936559383	4.46707231440016e-09\\
50.8199936475008	3.01784700673921e-09\\
50.8649936418759	4.3837028705845e-09\\
50.9099936362507	2.1808807423736e-09\\
50.9324936334382	4.2506000704025e-09\\
50.9549936306258	3.43953301578006e-09\\
50.9774936278132	4.46439655765949e-09\\
51.0224936221884	2.8430445638711e-09\\
51.0674936165633	4.83339082727698e-09\\
51.0899936137508	3.25635892735774e-09\\
51.1349936081258	5.12198145747225e-09\\
51.1574936053132	3.13310915603921e-09\\
51.1799936025008	4.23156731311861e-09\\
51.2024935996883	3.67373125216203e-09\\
51.2249935968759	4.34703716256003e-09\\
51.2474935940632	4.13099123904956e-09\\
51.2924935884383	3.15615876083183e-09\\
51.3599935800007	4.69267475390439e-09\\
51.4274935715634	3.36383843843554e-09\\
51.4949935631259	2.80741105007949e-09\\
51.5174935603133	2.867101297796e-09\\
51.5399935575008	4.09489765363136e-09\\
51.5624935546884	3.42587698701848e-09\\
51.5849935518758	4.80886374306658e-09\\
51.6074935490634	2.33398363468766e-09\\
51.6299935462508	4.75267158783399e-09\\
51.6749935406258	1.90313608022393e-09\\
51.6974935378132	4.19123298308086e-09\\
51.7199935350009	2.36593641488875e-09\\
51.7874935265634	5.11718905341025e-09\\
51.8099935237509	5.47771227566619e-09\\
51.8324935209383	2.64183111865337e-09\\
51.8549935181258	4.00206611996415e-09\\
51.8774935153133	2.23073430616799e-09\\
51.9224935096883	4.92608586226689e-09\\
51.9449935068758	3.93402460898677e-09\\
51.9674935040632	4.09613428286931e-09\\
51.9899935012507	6.58231224450945e-09\\
52.0124934984383	4.02086441535242e-09\\
52.0349934956259	4.63996827625418e-09\\
52.0574934928133	2.43652273276164e-09\\
52.0799934900008	4.60371156896783e-09\\
52.1024934871883	4.26062491006439e-09\\
52.1249934843759	2.82814519295352e-09\\
52.1699934787508	5.3703380653268e-09\\
52.1924934759383	3.80669231685979e-09\\
52.2374934703134	7.14510991120564e-09\\
52.2599934675008	5.50708869032337e-09\\
52.2824934646884	6.25338691777203e-09\\
52.3049934618759	5.43836124436328e-09\\
52.3274934590632	3.51621952729385e-09\\
52.3724934534383	6.21617379721634e-09\\
52.3949934506257	3.89888495208168e-09\\
52.4174934478132	4.96993904377442e-09\\
52.4399934450007	4.94252704188506e-09\\
52.4624934421883	8.39978505373687e-09\\
52.4849934393759	6.18072950255598e-09\\
52.5299934337508	8.2122897009929e-09\\
52.5524934309383	8.5260918885915e-09\\
52.5749934281257	5.2713870075187e-09\\
52.5974934253133	1.20105799227517e-08\\
52.6199934225008	5.21808127264894e-09\\
52.6424934196884	6.9749764125902e-09\\
52.7099934112508	4.48957131294787e-09\\
52.7324934084383	6.01647461240968e-09\\
52.7774934028134	4.35006659280182e-09\\
52.7999934000008	4.96978890469831e-09\\
52.8224933971884	4.17174400899809e-09\\
52.8449933943759	6.53019435760204e-09\\
52.8674933915633	5.12201660870489e-09\\
52.8899933887508	5.79590289839872e-09\\
52.9124933859384	5.19364908076019e-09\\
52.9349933831259	3.72408488797898e-09\\
52.9574933803133	5.12010871133773e-09\\
52.9799933775008	4.78333962048112e-09\\
53.0249933718758	5.63898001545743e-09\\
53.0474933690634	5.39100611401581e-09\\
53.0924933634383	3.94276007331413e-09\\
53.1149933606258	4.77542148254059e-09\\
53.1374933578132	3.11552883401677e-09\\
53.1824933521884	6.49700587869886e-09\\
53.2049933493758	6.48439226840307e-09\\
53.2274933465634	6.97439961287014e-09\\
53.2724933409383	4.78868589634378e-09\\
53.2949933381258	4.03901418819703e-09\\
53.3399933325008	4.5216760188495e-09\\
53.3849933268758	2.7110410927263e-09\\
53.4299933212508	6.62874971030301e-09\\
53.4749933156258	4.46365034393749e-09\\
53.4974933128134	4.64694375897512e-09\\
53.5199933100008	6.49682589675163e-09\\
53.5424933071883	3.47881693671226e-09\\
53.5874933015634	4.88902930094899e-09\\
53.6099932987508	3.8834665846903e-09\\
53.6549932931258	4.8167555796375e-09\\
53.6774932903133	4.38572135625014e-09\\
53.6999932875009	5.50545875219409e-09\\
53.7224932846884	3.94082491593597e-09\\
53.7449932818758	5.05529677357642e-09\\
53.7674932790633	3.96655085274973e-09\\
53.8124932734384	5.68628850668768e-09\\
53.8349932706258	4.21838576521256e-09\\
53.8799932650007	6.79113180132198e-09\\
53.9024932621883	5.73378842066681e-09\\
53.9474932565634	7.95133747124049e-09\\
54.0149932481259	4.57382681109595e-09\\
54.0374932453134	5.58603590044963e-09\\
54.0824932396883	4.70917270138358e-09\\
54.1049932368759	7.75450306437966e-09\\
54.1499932312509	3.87914722909902e-09\\
54.1724932284384	6.48145664455498e-09\\
54.1949932256259	6.26577216365303e-09\\
54.2174932228133	7.01249080658152e-09\\
54.2399932200008	5.63804771225608e-09\\
54.2624932171883	7.02398842146134e-09\\
54.3074932115634	6.56534759366783e-09\\
54.3299932087509	7.36166894774352e-09\\
54.3524932059383	4.71281481613715e-09\\
54.3749932031259	5.24956604862399e-09\\
54.3974932003133	7.66061442849905e-09\\
54.4649931918758	4.90061973458852e-09\\
54.4874931890633	6.15004953560438e-09\\
54.5099931862508	4.53098321330642e-09\\
54.5324931834384	4.60433229715144e-09\\
54.5549931806258	3.88937939792033e-09\\
54.5774931778133	6.45808960338766e-09\\
54.5999931750008	5.11607299772102e-09\\
54.6224931721883	5.41774709517248e-09\\
54.6674931665634	3.62983883225328e-09\\
54.7124931609384	4.34990091225723e-09\\
54.7349931581258	7.13258269762852e-09\\
54.8024931496883	3.73457957457976e-09\\
54.8249931468758	6.18084788785592e-09\\
54.8924931384385	3.49421999102857e-09\\
54.9374931328133	6.83460976581659e-09\\
54.9599931300009	6.22547911490753e-09\\
54.9824931271883	4.23515454694834e-09\\
55.0049931243759	6.68082603063014e-09\\
55.0499931187509	3.61341059539782e-09\\
55.0724931159384	5.55540483143696e-09\\
55.1174931103134	4.26107476716719e-09\\
55.1399931075008	6.19376129979367e-09\\
55.1624931046883	5.89172499576903e-09\\
55.2074930990633	6.3326186301384e-09\\
55.2524930934383	3.94061886638976e-09\\
55.2749930906258	6.6813995139098e-09\\
55.319993085001	4.62410149194486e-09\\
55.3424930821884	5.9270146107093e-09\\
55.3874930765633	3.61281116783128e-09\\
55.4099930737509	8.28523658567051e-09\\
55.5449930568758	4.07554982869423e-09\\
55.5899930512508	8.26328612336755e-09\\
55.6124930484384	8.05059176365461e-09\\
55.6349930456258	5.80920485041496e-09\\
55.6574930428133	6.34989541260617e-09\\
55.679993040001	8.17259351928496e-09\\
55.7024930371883	5.61621035002839e-09\\
55.7699930287508	1.00011825199777e-08\\
55.8149930231258	8.48129119936289e-09\\
55.8374930203134	9.28102551605895e-09\\
55.8824930146883	4.07526872789883e-09\\
55.9499930062509	1.06649471055199e-08\\
55.9724930034383	7.40465769380527e-09\\
55.9949930006259	8.35396971505327e-09\\
56.0174929978133	5.29670713743248e-09\\
56.0399929950008	9.79646425747967e-09\\
56.0624929921885	9.04352409110875e-09\\
56.0849929893758	6.00248014436198e-09\\
56.1074929865633	6.05706418059088e-09\\
56.1299929837509	3.67664934497459e-09\\
56.174992978126	8.74754937012295e-09\\
56.1974929753134	5.60768730408181e-09\\
56.2424929696885	1.15121613681003e-08\\
56.2649929668759	8.25253122997879e-09\\
56.2874929640633	1.03889580453213e-08\\
56.3549929556258	5.63985058340759e-09\\
56.3774929528134	6.89576201393071e-09\\
56.3999929500008	6.74667295439391e-09\\
56.4224929471883	6.90637732127075e-09\\
56.4449929443758	6.11721527867621e-09\\
56.4674929415635	6.36719718861417e-09\\
56.5124929359384	4.95586384084799e-09\\
56.5349929331258	6.48750539798863e-09\\
56.5574929303134	4.44763952590839e-09\\
56.6024929246885	6.97555802665167e-09\\
56.6249929218759	5.38866981568971e-09\\
56.6924929134384	7.1184767426028e-09\\
56.7149929106259	3.96897597290655e-09\\
56.7374929078133	5.62702489000528e-09\\
56.7599929050009	4.82639050401551e-09\\
56.7824929021883	7.57628405090328e-09\\
56.8049928993759	6.53559087562716e-09\\
56.8724928909384	1.1191026438801e-08\\
56.9174928853135	3.20011424109238e-09\\
57.0074928740633	5.81983720611107e-09\\
57.0299928712509	4.76620945656083e-09\\
57.0524928684384	8.24488261526043e-09\\
57.074992865626	7.09760803929024e-09\\
57.0974928628133	3.83859391255155e-09\\
57.1649928543759	7.5782637818218e-09\\
57.1874928515635	4.15255963614943e-09\\
57.2324928459385	8.23816415101179e-09\\
57.2774928403133	5.21791410690113e-09\\
57.2999928375008	5.06904685613463e-09\\
57.3224928346884	6.28080979012515e-09\\
57.3449928318758	4.66022805292844e-09\\
57.3674928290633	5.13933287005855e-09\\
57.3899928262509	4.27493104906615e-09\\
57.4574928178134	5.15430769683106e-09\\
57.4799928150008	3.41052478690188e-09\\
57.5249928093758	6.13332745301415e-09\\
57.5474928065633	5.32490770242002e-09\\
57.5699928037508	8.60977787032499e-09\\
57.614992798126	7.3016687404771e-09\\
57.6374927953133	4.88886098180478e-09\\
57.6599927925009	7.80745628018194e-09\\
57.6824927896885	5.64819006099224e-09\\
57.704992786876	6.29182897972485e-09\\
57.7499927812508	5.46466270569881e-09\\
57.8174927728135	7.98193151712424e-09\\
57.9074927615633	4.62580055647727e-09\\
57.9524927559383	5.19979618585429e-09\\
57.9749927531259	4.15921001376059e-09\\
58.0199927475009	5.22295938461542e-09\\
58.0649927418759	3.93690200740506e-09\\
58.0874927390634	2.84365801676279e-09\\
58.1324927334384	5.40822547920442e-09\\
58.1774927278134	3.4999776962579e-09\\
58.1999927250008	4.69719320722377e-09\\
58.2674927165634	3.41398640802328e-09\\
58.289992713751	3.8070540012914e-09\\
58.3124927109383	3.39633401731065e-09\\
58.3574927053134	4.39693908121979e-09\\
58.379992702501	3.97299747397886e-09\\
58.424992696876	6.88983680816256e-09\\
58.4699926912508	3.48669948768647e-09\\
58.4924926884384	5.37642784338987e-09\\
58.5149926856258	2.57513745919618e-09\\
58.5599926800008	4.68119444619273e-09\\
58.5824926771884	3.35003989870729e-09\\
58.6049926743758	4.76074147516538e-09\\
58.6274926715633	3.06396933063707e-09\\
58.6499926687508	3.47512079028954e-09\\
58.6949926631259	2.91257471802771e-09\\
58.7399926575009	3.78573346478412e-09\\
58.7624926546885	3.64634071014987e-09\\
58.7849926518759	2.04919363486942e-09\\
58.8074926490635	4.79433950589057e-09\\
58.8299926462509	2.46369565744823e-09\\
58.8749926406259	3.51928528065094e-09\\
58.8974926378135	5.57563607504087e-09\\
58.9424926321884	3.89204094960292e-09\\
58.9874926265634	5.59926957678664e-09\\
59.0324926209384	4.92070331438836e-09\\
59.0549926181259	1.28969514186786e-08\\
59.0774926153134	1.05614661643997e-08\\
59.099992612501	1.63795248077478e-08\\
59.1224926096883	7.91118442689233e-09\\
59.1449926068759	9.79377513681564e-09\\
59.2124925984385	3.88817829052112e-09\\
59.2349925956259	5.92699069592489e-09\\
59.2799925900008	3.1324210270551e-09\\
59.3024925871885	4.47989646179033e-09\\
59.3249925843758	2.82272535537708e-09\\
59.3474925815634	3.71964364334724e-09\\
59.3699925787509	2.99244284218656e-09\\
59.4149925731259	4.0549095403294e-09\\
59.4374925703135	3.06560175351056e-09\\
59.4599925675009	3.87509006847369e-09\\
59.4824925646884	3.3950797791416e-09\\
59.5049925618761	4.72252893148771e-09\\
59.5499925562509	3.62872711403877e-09\\
59.6174925478135	4.6534840415397e-09\\
59.639992545001	4.08887340135865e-09\\
59.6624925421884	5.0711246424695e-09\\
59.684992539376	4.95881025561623e-09\\
59.7074925365635	4.33057392523987e-09\\
59.729992533751	4.46444110238315e-09\\
59.7749925281259	5.72761850759846e-09\\
59.7974925253134	5.36643695866311e-09\\
59.819992522501	2.20361924592562e-09\\
59.8424925196884	3.88507114952059e-09\\
59.8649925168759	2.74865347624626e-09\\
59.8874925140634	4.67654106841938e-09\\
59.9099925112508	2.54634574458138e-09\\
59.9324925084385	2.9325218433258e-09\\
59.9549925056261	2.66778674752558e-09\\
59.9774925028134	3.78230384973514e-09\\
60.0224924971883	2.45817980361765e-09\\
60.0674924915635	4.93764687759726e-09\\
60.0899924887511	4.7000165761548e-09\\
60.1349924831258	2.26033534359381e-09\\
60.1799924775009	3.91766161270632e-09\\
60.224992471876	2.11344947755272e-09\\
60.2474924690634	3.33395376345196e-09\\
60.2699924662511	2.02919581465199e-09\\
60.3374924578135	3.67343804679498e-09\\
60.3824924521886	2.09508738872233e-09\\
60.4274924465633	3.81984981862752e-09\\
60.4724924409384	1.81524331888124e-09\\
60.5174924353135	3.37199242668211e-09\\
60.539992432501	2.19873092788027e-09\\
60.5624924296885	2.85846570623936e-09\\
60.584992426876	2.44241578361467e-09\\
60.6074924240634	3.05053935173853e-09\\
60.629992421251	1.63061504551447e-09\\
60.6524924184385	2.59139591855189e-09\\
60.6749924156259	2.45132046283559e-09\\
60.6974924128135	3.3747669667483e-09\\
60.7199924100009	2.00185689002921e-09\\
60.7424924071884	2.58369716875795e-09\\
60.7874924015636	2.34324484403998e-09\\
60.809992398751	1.89111888529935e-09\\
60.8324923959385	2.8793028286803e-09\\
60.854992393126	2.55781610504299e-09\\
60.8774923903134	1.44169798603147e-09\\
60.9674923790634	2.84993121434283e-09\\
61.0124923734384	1.59986704525543e-09\\
61.0574923678136	3.49225517889431e-09\\
61.1024923621886	1.90259173512512e-09\\
61.1249923593761	2.93517878288397e-09\\
61.1474923565635	2.652825407917e-09\\
61.1699923537509	1.6101610158376e-09\\
61.1924923509385	1.66047144408928e-09\\
61.214992348126	4.13793724046229e-09\\
61.2599923425009	1.71861651205415e-09\\
61.3049923368759	3.78513547025867e-09\\
61.3499923312511	1.65184327546529e-09\\
61.3724923284386	1.81647409200782e-09\\
61.3949923256261	3.07038452173102e-09\\
61.4174923228135	2.58472414731903e-09\\
61.4399923200009	2.73909862658083e-09\\
61.4849923143761	3.30138984670707e-09\\
61.5074923115634	2.30733950590335e-09\\
61.5524923059386	3.10962422706401e-09\\
61.5749923031259	1.50510524033727e-09\\
61.5974923003135	2.72820153843188e-09\\
61.6424922946885	1.83763231154904e-09\\
61.6874922890634	3.87262206640218e-09\\
61.709992286251	2.11445493882659e-09\\
61.7324922834386	2.13538302282636e-09\\
61.754992280626	3.49310155955762e-09\\
61.7774922778135	1.60590600387652e-09\\
61.7999922750009	2.27597987560411e-09\\
61.8224922721885	2.10670243694178e-09\\
61.8449922693759	3.56507930896995e-09\\
61.8674922665635	1.93341172672491e-09\\
61.9124922609384	2.38879014370853e-09\\
61.9574922553136	1.49876474920216e-09\\
62.0024922496884	2.8368333513409e-09\\
62.024992246876	2.41866343712547e-09\\
62.0474922440636	2.61960110387462e-09\\
62.0699922412509	9.66901869660351e-10\\
62.0924922384385	2.11214993963479e-09\\
62.1149922356259	1.94731324147997e-09\\
62.1824922271884	3.27075129578992e-09\\
62.2274922215634	1.5505525892242e-09\\
62.2724922159386	2.33439808482291e-09\\
62.294992213126	1.94591811243583e-09\\
62.3174922103135	2.65040851682143e-09\\
62.3399922075009	1.43461598333833e-09\\
62.3624922046885	1.61153690264535e-09\\
62.3849922018759	3.11173614581012e-09\\
62.429992196251	1.6173250780807e-09\\
62.4524921934386	2.94343435844581e-09\\
62.4749921906259	1.34723048220812e-09\\
62.4974921878134	1.84477115624579e-09\\
62.5424921821886	9.17253994202675e-10\\
62.5874921765634	2.54946154134046e-09\\
62.654992168126	1.21122526838348e-09\\
62.6774921653135	2.04061581363256e-09\\
62.6999921625009	1.59991977297163e-09\\
62.7224921596885	2.41158510884835e-09\\
62.744992156876	2.01927296716321e-09\\
62.7674921540636	2.03515824677778e-09\\
62.7899921512509	2.42323434700367e-09\\
62.8124921484384	1.98183390359339e-09\\
62.8349921456261	2.0823353977287e-09\\
62.9024921371886	1.30218063166176e-09\\
62.9249921343759	1.90895541980155e-09\\
62.9474921315634	1.33732328961152e-09\\
62.9924921259386	2.14479068741483e-09\\
63.014992123126	1.42795920909082e-09\\
63.0374921203136	2.69351834627737e-09\\
63.0599921175009	1.78560000414332e-09\\
63.0824921146885	2.26684995472724e-09\\
63.1049921118761	1.3178008117195e-09\\
63.1274921090634	1.84181254576793e-09\\
63.149992106251	1.22159749471331e-09\\
63.1724921034386	1.93440943640051e-09\\
63.194992100626	1.61674185404893e-09\\
63.2174920978135	2.22120063152058e-09\\
63.2624920921885	1.70163852204859e-09\\
63.3299920837511	2.17319701146425e-09\\
63.3524920809384	2.1927897927247e-09\\
63.3749920781259	1.38863379954028e-09\\
63.3974920753134	1.76948046171181e-09\\
63.419992072501	1.33345242487497e-09\\
63.4649920668761	2.57717038846662e-09\\
63.4874920640636	1.38816028134471e-09\\
63.5099920612509	1.39102926912396e-09\\
63.5324920584386	2.23517950708586e-09\\
63.554992055626	1.33330196788229e-09\\
63.599992050001	1.8323944161816e-09\\
63.6224920471884	1.74265109285844e-09\\
63.6449920443761	1.3547391654723e-09\\
63.7124920359384	2.51462644078264e-09\\
63.734992033126	1.57064507061455e-09\\
63.7574920303134	2.02913883481214e-09\\
63.8024920246886	1.82487824057459e-09\\
63.8249920218761	1.02401304277372e-09\\
63.8699920162511	2.64666215323873e-09\\
63.9374920078134	1.39438131960401e-09\\
63.9599920050009	2.09468797017221e-09\\
63.9824920021886	1.72954387960077e-09\\
64.0049919993759	1.80689713797739e-09\\
64.0274919965634	1.71009703772448e-09\\
64.0949919881261	2.72083960694724e-09\\
64.1399919825011	1.15317402863662e-09\\
64.1624919796886	2.14042484995422e-09\\
64.184991976876	2.09367066278794e-09\\
64.2074919740636	1.56781218181136e-09\\
64.229991971251	1.72546317089128e-09\\
64.2524919684385	1.19770094015475e-09\\
64.2749919656259	1.80155868637269e-09\\
64.2974919628135	1.36913188762499e-09\\
64.3424919571885	1.45012031714412e-09\\
64.3649919543761	2.13940871880206e-09\\
64.4099919487509	1.37638938449727e-09\\
64.4549919431259	1.40273825867599e-09\\
64.4774919403136	1.81003052856399e-09\\
64.499991937501	1.04599566844781e-09\\
64.5224919346886	1.51875380191693e-09\\
64.5449919318759	1.3832540945855e-09\\
64.5674919290634	1.95117311240339e-09\\
64.6124919234385	1.75727801765805e-09\\
64.6349919206259	1.83333576962199e-09\\
64.679991915001	1.54164316355301e-09\\
64.7024919121885	1.57406903964781e-09\\
64.7474919065635	2.14153042736987e-09\\
64.769991903751	1.93815905488631e-09\\
64.7924919009386	1.35449857897345e-09\\
64.8149918981259	2.8261480991386e-09\\
64.8824918896884	1.29291111114303e-09\\
64.9499918812512	2.24454289186119e-09\\
64.9724918784386	1.36268025533104e-09\\
65.0174918728134	2.10323411816058e-09\\
65.0399918700011	2.10170357523785e-09\\
65.0624918671885	1.37750328267244e-09\\
65.0849918643761	1.67436757469257e-09\\
65.1074918615635	1.61015996899142e-09\\
65.1299918587509	1.2781797091485e-09\\
65.1524918559385	2.34804812880741e-09\\
65.174991853126	2.02928742304792e-09\\
65.1974918503136	2.55139049765927e-09\\
65.2424918446885	1.27796937137781e-09\\
65.2649918418761	2.01380902959614e-09\\
65.2874918390634	1.31146127429629e-09\\
65.3324918334384	2.34282498243335e-09\\
65.3549918306259	2.30368268376457e-09\\
65.3774918278136	1.42820530356834e-09\\
65.3999918250009	1.83477548583619e-09\\
65.444991819376	1.33168912656692e-09\\
65.4899918137509	2.29537938364339e-09\\
65.5574918053135	1.25208821476136e-09\\
65.579991802501	1.46486606863881e-09\\
65.6249917968761	1.24185739331181e-09\\
65.6474917940636	1.85483772518486e-09\\
65.6699917912512	9.7384559205085e-10\\
65.714991785626	1.5913708759199e-09\\
65.7374917828136	1.17042358741636e-09\\
65.759991780001	1.70863042912017e-09\\
65.7824917771886	8.0765613106981e-10\\
65.8049917743761	1.96171340921451e-09\\
65.8499917687509	1.42368945966956e-09\\
65.894991763126	1.99305055755424e-09\\
65.9174917603135	1.74316997850672e-09\\
65.9399917575011	1.95621039000312e-09\\
65.9624917546884	1.65595878676852e-09\\
65.984991751876	1.95556834529212e-09\\
66.0299917462511	1.32678079148427e-09\\
66.074991740626	1.77235527425131e-09\\
66.0974917378137	1.72690594941899e-09\\
66.1199917350011	1.92353581176504e-09\\
66.1424917321884	1.41563637927958e-09\\
66.1649917293759	2.03334856274288e-09\\
66.2099917237511	1.5744287181107e-09\\
66.2324917209386	1.93418016266699e-09\\
66.2774917153136	1.03253649823519e-09\\
66.3224917096885	2.69984425500396e-09\\
66.344991706876	1.51218486574947e-09\\
66.3674917040635	1.71996067635913e-09\\
66.3899917012511	1.64297464880279e-09\\
66.4124916984385	1.80614857964094e-09\\
66.4574916928135	1.06336158940652e-09\\
66.4799916900011	2.22763565190346e-09\\
66.5024916871884	1.24581470764024e-09\\
66.5249916843759	1.60776576482348e-09\\
66.5474916815634	8.04962949845416e-10\\
66.5924916759386	1.88829391176045e-09\\
66.6374916703135	1.10927818185468e-09\\
66.659991667501	1.92847609124637e-09\\
66.6824916646887	1.8385350693978e-09\\
66.7049916618761	1.0603822962235e-09\\
66.7274916590634	1.68240026770526e-09\\
66.749991656251	1.29904969349467e-09\\
66.794991650626	1.68988186631257e-09\\
66.8624916421887	7.37304003645097e-10\\
66.9074916365636	1.2914950475009e-09\\
66.929991633751	1.04815528715472e-09\\
66.9974916253135	2.05640502318891e-09\\
67.0199916225011	1.35540762451638e-09\\
67.0874916140635	1.84688821371559e-09\\
67.1774916028136	1.33860094385687e-09\\
67.2224915971887	2.20649244715194e-09\\
67.244991594376	1.59448768332737e-09\\
67.2899915887511	1.82937064815437e-09\\
67.3124915859385	1.04938128647316e-09\\
67.334991583126	1.32943541428809e-09\\
67.3574915803136	1.14514604985889e-09\\
67.379991577501	2.30037571676146e-09\\
67.4024915746885	1.46023910499445e-09\\
67.4249915718762	1.49323551130643e-09\\
67.4474915690635	2.01941149518785e-09\\
67.4699915662512	1.98828714277228e-09\\
67.4924915634385	1.38134459732079e-09\\
67.5149915606262	1.40472046595021e-09\\
67.5599915550009	1.06194225632101e-09\\
67.5824915521887	1.08819062328055e-09\\
67.6499915437509	1.67972265489875e-09\\
67.6724915409387	1.29472971145544e-09\\
67.7174915353136	1.80456616285271e-09\\
67.7624915296887	1.22401077988356e-09\\
67.874991515626	2.5390205662842e-09\\
67.9649915043761	1.26883221073667e-09\\
67.9874915015637	2.04312200429184e-09\\
68.009991498751	1.48538855456175e-09\\
68.0324914959386	1.49922408178524e-09\\
68.0549914931262	1.32725399284568e-09\\
68.144991481876	2.11398309295296e-09\\
68.1899914762511	1.12610397790382e-09\\
68.2349914706262	1.65146564084833e-09\\
68.2574914678135	1.37253154190468e-09\\
68.3474914565635	1.6868071928267e-09\\
68.3924914509386	1.16183623856623e-09\\
68.414991448126	1.87703870860744e-09\\
68.459991442501	1.26960518540549e-09\\
68.4824914396886	1.75303594337126e-09\\
68.5049914368762	1.17014630305472e-09\\
68.5274914340635	1.93214470293753e-09\\
68.5499914312511	1.72229942915014e-09\\
68.5949914256262	2.34802297323075e-09\\
68.6624914171885	1.06632211961409e-09\\
68.7074914115635	2.29936472793115e-09\\
68.7299914087512	1.32822449373947e-09\\
68.7524914059386	1.98679061232702e-09\\
68.7749914031261	1.02379808235942e-09\\
68.7974914003135	2.31198823473473e-09\\
68.819991397501	1.64369596597987e-09\\
68.8424913946886	2.20968002751828e-09\\
68.8649913918762	1.23248863706577e-09\\
68.954991380626	2.10155695945392e-09\\
68.9774913778135	1.4961053489047e-09\\
69.0449913693762	1.76569828549239e-09\\
69.0674913665635	1.16040623436476e-09\\
69.089991363751	1.8457954700229e-09\\
69.1124913609387	1.35375856773057e-09\\
69.1349913581262	1.86156111398655e-09\\
69.1574913553137	1.48610817128223e-09\\
69.2024913496886	2.28497520983767e-09\\
69.2249913468761	1.04463994397898e-09\\
69.2699913412511	2.25942397719118e-09\\
69.314991335626	1.17121921891354e-09\\
69.359991330001	2.08433843623627e-09\\
69.4049913243761	1.42124613689054e-09\\
69.4274913215635	1.93474049033033e-09\\
69.4499913187511	1.86737550804558e-09\\
69.4724913159387	2.11828303319824e-09\\
69.494991313126	2.1012747314988e-09\\
69.5624913046886	1.33258278432665e-09\\
69.584991301876	2.10474320304648e-09\\
69.629991296251	1.56223745356661e-09\\
69.674991290626	2.45636668045478e-09\\
69.6974912878135	1.85228362651417e-09\\
69.7199912850012	2.32095085022247e-09\\
69.7649912793761	1.19756985980012e-09\\
69.7874912765637	1.42501023348361e-09\\
69.8099912737511	1.15474338195732e-09\\
69.8324912709385	1.93513729999246e-09\\
69.8549912681262	1.75219668231822e-09\\
69.8999912625011	1.85655796855066e-09\\
69.9224912596887	1.09771309861978e-09\\
69.9674912540637	2.0551405434495e-09\\
69.9899912512512	1.94544668271516e-09\\
70.0349912456262	2.26355817762632e-09\\
70.0574912428135	1.92934110936584e-09\\
70.0799912400011	2.89628530477354e-09\\
70.1024912371887	1.7109611148686e-09\\
70.1474912315637	3.39982102033442e-09\\
70.2374912203135	1.6265751153277e-09\\
70.2599912175011	1.3326327903389e-09\\
70.2824912146886	2.20287641381688e-09\\
70.3049912118761	2.13213284926622e-09\\
70.3274912090636	2.32483696090493e-09\\
70.349991206251	1.89795055373713e-09\\
70.3724912034386	2.47180181782946e-09\\
70.4399911950012	1.26623125169854e-09\\
70.4624911921888	2.57228765340588e-09\\
70.5074911865635	1.54923146820431e-09\\
70.5524911809388	2.09663103412497e-09\\
70.5749911781262	2.04684878932862e-09\\
70.5974911753136	3.10790322630734e-09\\
70.619991172501	2.13091420994713e-09\\
70.6424911696887	2.83725015855074e-09\\
70.6649911668761	1.5584730366155e-09\\
70.6874911640637	3.360088547972e-09\\
70.7099911612512	3.0099974490323e-09\\
70.7549911556262	3.36972971592162e-09\\
70.7774911528137	2.30542061232947e-09\\
70.799991150001	3.37224601736786e-09\\
70.8224911471886	2.60335691202915e-09\\
70.844991144376	3.27038024682914e-09\\
70.8899911387513	1.75109508997828e-09\\
70.9124911359385	3.43463739234576e-09\\
70.9574911303137	1.87939952984714e-09\\
70.979991127501	2.47319890298305e-09\\
71.0024911246885	2.35307452336022e-09\\
71.0474911190636	3.48065388831352e-09\\
71.0699911162511	2.62422553298644e-09\\
71.0924911134387	2.98542002470508e-09\\
71.114991110626	2.0967164185886e-09\\
71.1374911078137	2.68679214816974e-09\\
71.1599911050012	2.65734386803796e-09\\
71.1824911021887	2.71920772766536e-09\\
71.2049910993761	3.23038827875144e-09\\
71.2274910965636	3.20797031672113e-09\\
71.2499910937512	3.64409948614114e-09\\
71.2724910909386	3.47488240250839e-09\\
71.294991088126	1.71149408564715e-09\\
71.3174910853137	1.76069567083746e-09\\
71.3399910825012	3.46627696441123e-09\\
71.3624910796887	2.57873742508002e-09\\
71.384991076876	2.88235740747246e-09\\
71.4074910740637	1.8281347966599e-09\\
71.4524910684386	3.84842787190047e-09\\
71.4974910628135	2.44880786137781e-09\\
71.5199910600011	3.05301308643022e-09\\
71.5424910571888	2.9969591182183e-09\\
71.5874910515637	2.11264748053974e-09\\
71.6099910487511	3.11016367308899e-09\\
71.6324910459387	2.2579147573717e-09\\
71.6774910403137	2.78489464562026e-09\\
71.7224910346888	1.87859724771574e-09\\
71.7674910290637	2.93870887489779e-09\\
71.8124910234386	1.42508406324441e-09\\
71.8349910206263	2.26643352911448e-09\\
71.8799910150012	1.39469565588949e-09\\
71.9249910093761	3.5598150632732e-09\\
71.9474910065638	2.47320234879236e-09\\
71.969991003751	2.50915324330915e-09\\
71.9924910009387	3.56843015259367e-09\\
72.0374909953135	3.0758071406587e-09\\
72.0599909925013	4.19784924577659e-09\\
72.0824909896887	3.42482808562148e-09\\
72.104990986876	3.60945377709896e-09\\
72.1274909840636	2.47521162752966e-09\\
72.1724909784387	3.1621160929649e-09\\
72.1949909756261	2.84479396289513e-09\\
72.2174909728136	2.88030609797886e-09\\
72.2399909700011	2.63298926851165e-09\\
72.2624909671885	1.6431319132928e-09\\
72.329990958751	3.12230140102872e-09\\
72.3524909559386	2.16887744932359e-09\\
72.3974909503137	3.61159682761602e-09\\
72.4424909446886	1.72730106518838e-09\\
72.4649909418761	2.34832417818589e-09\\
72.4874909390635	1.99695728779616e-09\\
72.5324909334387	3.12373851343622e-09\\
72.5549909306263	2.65752912508217e-09\\
72.5774909278137	3.0267377153548e-09\\
72.5999909250011	2.49483138653849e-09\\
72.6224909221886	2.67248671010413e-09\\
72.6449909193762	2.47367067558152e-09\\
72.6674909165638	2.56329262904674e-09\\
72.7124909109387	1.85586161660214e-09\\
72.7349909081262	2.77767223719011e-09\\
72.7574909053136	2.66564173485091e-09\\
72.7799909025012	2.01478149653321e-09\\
72.8024908996885	2.85165768251802e-09\\
72.824990896876	1.5804326959305e-09\\
72.8474908940636	2.83415784871773e-09\\
72.8699908912512	2.26926406453445e-09\\
72.8924908884386	3.05412183205654e-09\\
72.9374908828135	1.25705172682803e-09\\
72.9824908771886	2.68047840715851e-09\\
73.0274908715635	1.67704580591335e-09\\
73.0499908687512	2.73425983128852e-09\\
73.0724908659386	1.74491113540853e-09\\
73.1624908546887	2.90886310097857e-09\\
73.184990851876	2.78314621781211e-09\\
73.2074908490635	3.16888907275501e-09\\
73.2749908406262	1.31527620049451e-09\\
73.3199908350011	2.9068952687334e-09\\
73.3424908321886	1.78204582018812e-09\\
73.3649908293762	1.89277595129524e-09\\
73.4099908237512	5.20944963498012e-09\\
73.4324908209387	5.19625985289377e-09\\
73.454990818126	2.93865649436728e-09\\
73.4774908153136	3.83779386488188e-09\\
73.5224908096886	1.72547384592233e-09\\
73.5674908040637	3.69888133483186e-09\\
73.5899908012512	1.44545412760011e-09\\
73.6124907984387	2.53478739594234e-09\\
73.6574907928135	1.8164391851467e-09\\
73.7024907871888	2.28142894645476e-09\\
73.7474907815636	4.91344427306693e-09\\
73.7924907759385	3.25872927105725e-09\\
73.8149907731263	3.60826546975637e-09\\
73.8374907703137	2.94487276247466e-09\\
73.8599907675011	7.10254132815773e-09\\
73.8824907646886	6.83261647205542e-09\\
73.9499907562512	2.30238750596561e-09\\
73.9724907534386	3.41299103897719e-09\\
74.0174907478136	1.52409094296788e-09\\
74.0849907393761	3.56775886415508e-09\\
74.1299907337511	1.33125427333176e-09\\
74.1524907309387	2.03045275900969e-09\\
74.1749907281261	1.83385170966252e-09\\
74.1974907253138	2.52312794789197e-09\\
74.2199907225013	1.36508249942423e-09\\
74.3099907112512	2.07461648497878e-09\\
74.3324907084387	1.09462084588945e-09\\
74.3999907000011	1.9786075515761e-09\\
74.4224906971887	1.9662220568365e-09\\
74.4449906943761	1.29348705450879e-09\\
74.4674906915636	2.09233704952246e-09\\
74.4899906887511	1.79192114548641e-09\\
74.5349906831262	3.78606475435466e-09\\
74.5574906803137	3.77521155786093e-09\\
74.6024906746888	1.71851613322613e-09\\
74.6474906690637	2.41162793343284e-09\\
74.6699906662512	1.83534257323589e-09\\
74.6924906634385	2.01620509002758e-09\\
74.7149906606261	1.66434010683342e-09\\
74.7374906578136	1.70340353879866e-09\\
74.7599906550011	2.27123569020258e-09\\
74.7824906521886	9.81143518585358e-10\\
74.8049906493762	1.13077410112511e-09\\
74.8274906465637	2.22608610290583e-09\\
74.8949906381261	1.15269663068119e-09\\
74.9174906353137	1.87069409849604e-09\\
74.9399906325011	1.26797361536975e-09\\
74.9624906296886	1.56394092536274e-09\\
74.9849906268763	1.53208106158788e-09\\
75.0074906240638	1.82461410270106e-09\\
75.0524906184388	1.09063624511983e-09\\
75.1424906071887	1.85069484414575e-09\\
75.164990604376	1.54147451970916e-09\\
75.1874906015638	2.59105673630492e-09\\
75.2099905987511	2.39506253462013e-09\\
75.2324905959387	1.65009902727755e-09\\
75.2549905931262	2.06138057499589e-09\\
75.2774905903138	1.74553448982158e-09\\
75.2999905875011	1.92085504581548e-09\\
75.3674905790637	1.4147393586876e-09\\
75.4124905734386	2.0454254139317e-09\\
75.4349905706261	1.27797866585317e-09\\
75.4574905678137	1.98028553569236e-09\\
75.5024905621888	1.60250361602861e-09\\
75.5249905593761	2.16973117084948e-09\\
75.5699905537513	1.20657538060088e-09\\
75.6599905425011	2.31853493028069e-09\\
75.6824905396888	1.21872406570701e-09\\
75.7049905368762	1.60377685300577e-09\\
75.7499905312511	1.27519214928965e-09\\
75.7949905256261	2.18807368763771e-09\\
75.8174905228137	1.06840588166208e-09\\
75.8399905200011	2.61565940491767e-09\\
75.8849905143763	1.55165181389124e-09\\
75.9299905087513	2.29334829566376e-09\\
75.9749905031262	1.5164397058886e-09\\
76.0199904975012	2.6956246830757e-09\\
76.0424904946887	1.75596532076925e-09\\
76.0649904918764	1.9182274412727e-09\\
76.1099904862512	1.4097347957633e-09\\
76.1549904806262	2.59499153775288e-09\\
76.1999904750011	1.1508518227058e-09\\
76.2224904721888	2.64357074272968e-09\\
76.2449904693761	1.93511959223503e-09\\
76.2674904665636	2.52270247435622e-09\\
76.3574904553137	1.11621992783163e-09\\
76.4024904496888	1.79970714303011e-09\\
76.4249904468763	1.03934390515745e-09\\
76.4474904440636	1.12709321423072e-09\\
76.4699904412512	1.06700796707536e-09\\
76.4924904384387	1.68405153424326e-09\\
76.5374904328137	1.35027543540606e-09\\
76.5599904300013	1.78008621365708e-09\\
76.5824904271888	1.76017987171433e-09\\
76.6274904215638	1.95969127890439e-09\\
76.6499904187512	1.07259885869558e-09\\
76.6724904159388	1.4088575845078e-09\\
76.6949904131262	1.37482609427838e-09\\
76.7174904103136	2.56028665658829e-09\\
76.7624904046886	1.64201281281277e-09\\
76.7849904018761	2.2330249936196e-09\\
76.8524903934387	1.11323804354312e-09\\
76.8749903906263	1.85429224539374e-09\\
76.9199903850011	9.93766610640982e-10\\
76.9424903821888	1.77385284871233e-09\\
76.9874903765637	1.2494659412417e-09\\
77.0324903709389	1.55993554821899e-09\\
77.0549903681262	1.07986262655673e-09\\
77.0999903625013	1.24215169846234e-09\\
77.1224903596886	1.17015738070002e-09\\
77.1674903540636	1.6828858395485e-09\\
77.1899903512511	2.44560689494545e-09\\
77.2124903484386	1.08267289136101e-09\\
77.2799903400011	1.83481294351722e-09\\
77.3249903343762	1.0366987252026e-09\\
77.3699903287513	1.66203797571631e-09\\
77.3924903259387	1.66091210801011e-09\\
77.4374903203136	1.67671263073661e-09\\
77.4599903175012	1.54784171313385e-09\\
77.4824903146887	2.34604952597141e-09\\
77.5049903118762	2.15885072642551e-09\\
77.5274903090639	1.30813014781574e-09\\
77.5724903034386	1.62225738350671e-09\\
77.5949903006261	1.28623055414103e-09\\
77.6174902978138	1.4879367193484e-09\\
77.6399902950013	1.05321537373177e-09\\
77.6849902893764	1.95211433321157e-09\\
77.7299902837512	9.11400148737867e-10\\
77.7749902781261	1.88954857817256e-09\\
77.7974902753136	1.50107757432112e-09\\
77.8199902725014	2.01470843759327e-09\\
77.8649902668761	1.13371831998935e-09\\
77.8874902640637	1.37319175283185e-09\\
77.9099902612513	1.32868615926364e-09\\
77.9324902584387	1.58776953984018e-09\\
77.9549902556263	8.58165338027509e-10\\
77.9774902528138	1.31493868924183e-09\\
77.9999902500011	1.18636560233843e-09\\
78.0899902387512	1.88740313827296e-09\\
78.1124902359387	9.21971527328856e-10\\
78.1349902331263	2.26272583761757e-09\\
78.1574902303139	1.33374754897617e-09\\
78.1799902275012	1.95020828123872e-09\\
78.2474902190636	1.01217728006152e-09\\
78.2924902134388	1.70441445170679e-09\\
78.3149902106264	1.14982718893302e-09\\
78.3374902078139	1.73844226651402e-09\\
78.3824902021887	1.01970650113887e-09\\
78.4499901937514	1.98334131032826e-09\\
78.4949901881263	1.17600341260552e-09\\
78.5399901825012	2.09930776866779e-09\\
78.5624901796888	1.21108443448631e-09\\
78.6074901740638	1.74243252689048e-09\\
78.6524901684388	9.79524291937536e-10\\
78.6749901656262	1.66153546642136e-09\\
78.6974901628137	1.51932791341833e-09\\
78.7424901571886	1.92729132904766e-09\\
78.7874901515637	1.65176837022409e-09\\
78.8099901487513	1.66410648932721e-09\\
78.8549901431263	9.34232499104136e-10\\
78.8999901375012	2.09522895750769e-09\\
78.9224901346887	1.3079598360098e-09\\
78.9899901262512	1.90225359142319e-09\\
79.0124901234387	1.33428704674713e-09\\
79.0349901206262	1.72317574634247e-09\\
79.0574901178139	1.22936493863036e-09\\
79.0799901150012	1.44850041903079e-09\\
79.1024901121887	1.41635833508623e-09\\
79.1249901093761	9.42046375402126e-10\\
79.1474901065638	1.00875187009761e-09\\
79.1699901037514	9.8514331204351e-10\\
79.2149900981263	1.86283528487858e-09\\
79.2374900953137	1.47111877524883e-09\\
79.3049900868762	1.67618397228671e-09\\
79.3499900812511	1.43832308301679e-09\\
79.3949900756262	1.2754392930609e-09\\
79.4399900700011	1.53490167009395e-09\\
79.4624900671886	9.12049601278435e-10\\
79.4849900643763	1.01066589886349e-09\\
79.5074900615639	1.69146698018394e-09\\
79.5524900559387	1.01478271515118e-09\\
79.5749900531264	1.46894466814043e-09\\
79.5974900503139	1.40816235436399e-09\\
79.6199900475012	1.9748958464591e-09\\
79.6424900446889	1.15646781031338e-09\\
79.6649900418762	1.88540149384749e-09\\
79.6874900390639	1.14156140189867e-09\\
79.7099900362514	1.79205497208408e-09\\
79.7324900334388	1.2403393293734e-09\\
79.7549900306261	1.5116895040664e-09\\
79.7774900278138	1.4937867474465e-09\\
79.7999900250014	1.65567853908645e-09\\
79.8224900221887	1.34833351569878e-09\\
79.8449900193761	1.908451804512e-09\\
79.8674900165638	1.48619223840074e-09\\
79.8899900137514	1.51875594855703e-09\\
79.9124900109389	2.36569100890185e-09\\
79.9574900053138	1.4227834828661e-09\\
79.9799900025013	1.89280738767974e-09\\
80.0024899996888	1.11582982252283e-09\\
80.0249899968762	2.1872175942334e-09\\
80.1374899828139	1.31393573681569e-09\\
80.1599899800011	1.79779967675481e-09\\
80.1824899771889	1.72314052491934e-09\\
80.2049899743762	1.32977589158667e-09\\
80.2274899715639	1.51884846816782e-09\\
80.2499899687514	1.26676544942505e-09\\
80.2949899631264	1.89088418360525e-09\\
80.3174899603138	1.3420694455142e-09\\
80.3399899575013	1.461348276285e-09\\
80.3624899546889	1.22414881159613e-09\\
80.3849899518763	1.998741717632e-09\\
80.4074899490636	1.27595964375975e-09\\
80.4524899434388	1.74866216408012e-09\\
80.4974899378138	1.14457661650554e-09\\
80.5424899321889	2.40155064894756e-09\\
80.5649899293763	1.34275860846363e-09\\
80.5874899265637	1.8089489306109e-09\\
80.6099899237513	1.19763865614767e-09\\
80.6324899209388	2.12383222144712e-09\\
80.6774899153139	9.42142487622568e-10\\
80.7224899096889	1.40488852942365e-09\\
80.7674899040638	1.20049742470736e-09\\
80.7899899012514	1.20717294450186e-09\\
80.8124898984389	1.19424309531789e-09\\
80.8349898956264	1.25170742427148e-09\\
80.8799898900013	1.60539851687966e-09\\
80.9024898871887	1.17257091403564e-09\\
80.9699898787513	2.3304829756558e-09\\
80.9924898759386	9.93179404521082e-10\\
81.0149898731262	1.47314310412552e-09\\
81.0374898703136	1.4300869304672e-09\\
81.0599898675013	2.11263279004772e-09\\
81.1049898618761	1.27830995525665e-09\\
81.1274898590637	1.62550470580858e-09\\
81.1499898562512	1.58978839231009e-09\\
81.1949898506264	2.00852183970543e-09\\
81.2174898478137	1.33063221639983e-09\\
81.2624898421889	1.87154507419838e-09\\
81.2849898393763	1.4094891204621e-09\\
81.3074898365637	1.77597109725421e-09\\
81.3299898337512	8.8862569241868e-10\\
81.4199898225012	1.64333150438089e-09\\
81.4649898168762	1.24483081913404e-09\\
81.5099898112512	1.69483910566992e-09\\
81.5774898028139	7.2723211258479e-10\\
81.5999898000012	1.45394921519582e-09\\
81.6224897971888	1.15290400029176e-09\\
81.6449897943763	1.25891268632804e-09\\
81.6674897915638	1.09089290943733e-09\\
81.7124897859387	1.69432053370872e-09\\
81.7349897831264	9.82992277021431e-10\\
81.7574897803137	1.4073290756952e-09\\
81.8024897746887	1.05335157753664e-09\\
81.8474897690638	1.66028377209618e-09\\
81.8699897662512	1.04422339290135e-09\\
81.9149897606263	1.79913340886659e-09\\
81.9599897550014	1.15125908642271e-09\\
81.9824897521889	1.49675193657423e-09\\
82.0274897465638	1.15273511258308e-09\\
82.0499897437513	1.15880171912346e-09\\
82.0724897409388	1.02342541767795e-09\\
82.1174897353139	2.09075166153502e-09\\
82.1399897325014	1.2475025378588e-09\\
82.1624897296889	1.61841500469911e-09\\
82.1849897268763	1.47807044662903e-09\\
82.2074897240637	9.71280090175074e-10\\
82.2299897212514	1.47204750096055e-09\\
82.2524897184389	7.93726477549993e-10\\
82.2749897156262	1.45688706086025e-09\\
82.2974897128138	1.36397123733954e-09\\
82.3199897100012	1.612692240171e-09\\
82.3424897071889	1.45126097224202e-09\\
82.3649897043761	9.49863011593849e-10\\
82.3874897015637	1.56979529670507e-09\\
82.4324896959388	1.48954006882471e-09\\
82.4774896903137	1.09331156027504e-09\\
82.4999896875012	1.17259370438951e-09\\
82.522489684689	9.63779148751623e-10\\
82.5449896818765	2.31825798698081e-09\\
82.5674896790637	1.29386605569976e-09\\
82.5899896762515	2.30584206897173e-09\\
82.6124896734388	1.58738955183176e-09\\
82.6349896706262	1.7805135636967e-09\\
82.6574896678137	1.24673235278258e-09\\
82.6799896650014	1.81910273954479e-09\\
82.7024896621889	1.18192743887884e-09\\
82.7249896593762	1.3614299573864e-09\\
82.7474896565638	1.08395141541617e-09\\
82.7699896537513	1.40047091635824e-09\\
82.7924896509389	1.16946034830978e-09\\
82.8149896481262	1.42666186212886e-09\\
82.8374896453138	1.00723122369925e-09\\
82.8599896425012	1.41053090764652e-09\\
82.9274896340639	1.0341732792138e-09\\
82.9949896256262	1.85539932162901e-09\\
83.0399896200014	1.2492266392389e-09\\
83.0624896171887	1.74984563377428e-09\\
83.0849896143765	7.85530528515183e-10\\
83.107489611564	1.52686461323037e-09\\
83.1299896087512	9.71126412260294e-10\\
83.1524896059388	1.70003668337445e-09\\
83.1749896031264	9.06152586776002e-10\\
83.2199895975013	1.36548374762838e-09\\
83.2424895946889	8.02383315686407e-10\\
83.2649895918762	1.41520343879103e-09\\
83.2874895890639	1.12752886690982e-09\\
83.3099895862515	1.79287995207119e-09\\
83.3549895806262	8.69467951951321e-10\\
83.3999895750015	1.2674271668255e-09\\
83.4449895693765	1.18432077185749e-09\\
83.4674895665638	1.40242996677895e-09\\
83.5124895609388	7.85150254536497e-10\\
83.5349895581263	9.94387530238623e-10\\
83.5574895553137	7.14950960292307e-10\\
83.6024895496887	1.45631128329162e-09\\
83.6249895468763	1.24229982093215e-09\\
83.6474895440638	1.58214212733983e-09\\
83.7149895356262	1.01246161786664e-09\\
83.7374895328139	1.21751317533599e-09\\
83.7599895300015	8.63350368951384e-10\\
83.7824895271889	1.27009169007241e-09\\
83.8049895243763	1.00204302982796e-09\\
83.8274895215637	1.01265382278252e-09\\
83.8499895187513	1.48965716039575e-09\\
83.8724895159389	8.68182822042679e-10\\
83.9174895103137	1.89140279274357e-09\\
83.9399895075013	1.42485017891878e-09\\
83.9849895018764	1.71395154117699e-09\\
84.0524894934387	1.28799674615719e-09\\
84.0749894906262	1.47839988203912e-09\\
84.0974894878139	9.12084076166583e-10\\
84.1199894850012	1.50405185662863e-09\\
84.1649894793764	1.34714999912238e-09\\
84.1874894765639	7.32072793023476e-10\\
84.2099894737515	1.04879093796333e-09\\
84.2324894709387	9.89675420325636e-10\\
84.2549894681263	1.11507522551405e-09\\
84.2774894653139	8.8442407413921e-10\\
84.3449894568765	1.45929771425622e-09\\
84.3899894512515	1.36058929613771e-09\\
84.4124894484388	1.36880577231801e-09\\
84.4799894400013	9.61159637846907e-10\\
84.5024894371889	9.80843148463433e-10\\
84.5474894315637	1.54432470512122e-09\\
84.5699894287513	7.97305156065207e-10\\
84.592489425939	1.44899645397311e-09\\
84.6149894231265	1.01603743661812e-09\\
84.6599894175015	1.44704682847261e-09\\
84.6824894146888	1.58158244941528e-09\\
84.7049894118765	7.96668463932046e-10\\
84.7274894090638	1.26386715863479e-09\\
84.7499894062515	1.03440995060639e-09\\
84.7724894034388	1.40278236439361e-09\\
84.7949894006262	1.05308912805862e-09\\
84.8399893950013	1.35879800593483e-09\\
84.8849893893763	7.70960496224135e-10\\
84.9524893809389	1.28655447548295e-09\\
84.9749893781263	1.00825239157042e-09\\
84.997489375314	1.2434301560331e-09\\
85.042489369689	8.19517681967468e-10\\
85.1324893584388	1.11738978327576e-09\\
85.1549893556263	1.00220394013474e-09\\
85.1999893500014	1.72719290078213e-09\\
85.2224893471887	1.14222127241867e-09\\
85.2449893443762	1.21063427339902e-09\\
85.267489341564	1.54024084376701e-09\\
85.2899893387513	9.09200347970962e-10\\
85.3574893303138	1.33656603175965e-09\\
85.3799893275013	1.20089979009031e-09\\
85.4024893246889	1.3145179438191e-09\\
85.4249893218763	9.6964040693798e-10\\
85.4474893190639	1.44356523217783e-09\\
85.4699893162512	1.18325686196068e-09\\
85.4924893134388	1.66037503520322e-09\\
85.5374893078138	7.94715666912651e-10\\
85.5599893050013	1.09909872913199e-09\\
85.5824893021887	1.07461073633338e-09\\
85.6274892965638	1.35020021448987e-09\\
85.672489290939	1.23544743971586e-09\\
85.6949892881263	1.47125231479782e-09\\
85.7174892853138	1.43392116169721e-09\\
85.7624892796888	8.31332311593606e-10\\
85.8074892740639	1.53175488532492e-09\\
85.852489268439	1.00711261640505e-09\\
85.8974892628139	1.59983674742687e-09\\
85.9199892600014	9.13668284559209e-10\\
85.9424892571887	1.43485410318616e-09\\
85.9649892543763	1.21281196892111e-09\\
85.987489251564	1.46615053976453e-09\\
86.0099892487513	1.37852088463256e-09\\
86.032489245939	8.64088269566418e-10\\
86.0774892403137	1.74487206771795e-09\\
86.0999892375015	8.47634723733539e-10\\
86.1224892346889	1.33422897406514e-09\\
86.1449892318763	1.08186458704472e-09\\
86.1674892290638	1.47431991239455e-09\\
86.1899892262513	1.05960687437473e-09\\
86.2124892234387	1.11857412422445e-09\\
86.2349892206264	1.42807013565217e-09\\
86.2574892178139	1.31579951651098e-09\\
86.2799892150015	1.51894557305025e-09\\
86.3024892121887	1.29125457461278e-09\\
86.3249892093762	1.76342801491214e-09\\
86.3474892065638	1.26343860155693e-09\\
86.3699892037515	1.35247051515149e-09\\
86.4149891981265	1.07723657119105e-09\\
86.4599891925015	1.11454153440219e-09\\
86.4824891896887	1.40765207323209e-09\\
86.5049891868764	9.98708462287855e-10\\
86.5274891840639	1.82328892997684e-09\\
86.5499891812514	8.64548245941408e-10\\
86.5949891756262	1.50842916306849e-09\\
86.6174891728139	7.52697182569958e-10\\
86.6399891700015	1.05482202928986e-09\\
86.6624891671888	9.2886886224253e-10\\
86.752489155939	1.50229125095249e-09\\
86.7974891503139	8.2598718397595e-10\\
86.8199891475014	1.47298029931036e-09\\
86.8649891418763	9.5162018389172e-10\\
86.887489139064	1.28081725479367e-09\\
86.932489133439	8.21851512702793e-10\\
86.9549891306263	1.34150594901023e-09\\
86.9999891250014	8.19562350260807e-10\\
87.0449891193763	1.32621950534913e-09\\
87.0674891165638	9.08380317549905e-10\\
87.0899891137515	1.68224901534036e-09\\
87.1124891109388	7.25145114379059e-10\\
87.157489105314	1.54254461093622e-09\\
87.1799891025013	1.47294188734807e-09\\
87.202489099689	1.06867822543936e-09\\
87.2474890940639	1.7243857590252e-09\\
87.2699890912512	1.17075489249598e-09\\
87.3149890856265	1.68661632736977e-09\\
87.3374890828138	1.55587682907797e-09\\
87.3824890771888	6.51598729702922e-10\\
87.4274890715637	1.20198516105253e-09\\
87.4499890687514	9.57451489509156e-10\\
87.4949890631262	1.33470803013532e-09\\
87.5174890603138	8.04304795914208e-10\\
87.5399890575014	1.13777601696381e-09\\
87.5624890546887	9.28199297504543e-10\\
87.5849890518764	9.61096488586264e-10\\
87.6299890462513	1.51458331568311e-09\\
87.697489037814	1.23850161712033e-09\\
87.7424890321887	1.52179263444317e-09\\
87.7874890265638	9.76886086653523e-10\\
87.8099890237513	1.7562486181805e-09\\
87.8324890209389	7.8117239929142e-10\\
87.8999890125013	1.80236292215897e-09\\
87.967489004064	1.13811061790776e-09\\
87.9899890012515	1.61011381217442e-09\\
88.012488998439	1.2533869695121e-09\\
88.0349889956264	1.28688391303019e-09\\
88.0574889928141	1.55055022418793e-09\\
88.0799889900015	8.48450176099747e-10\\
88.1249889843762	1.93041836473772e-09\\
88.1924889759391	8.15320141540167e-10\\
88.2374889703139	2.10128826344899e-09\\
88.2599889675013	1.05984010685476e-09\\
88.2824889646889	1.59523171391243e-09\\
88.3274889590638	9.17996155680698e-10\\
88.3499889562512	1.73267675009622e-09\\
88.372488953439	1.28224624136685e-09\\
88.3949889506264	1.81498716495796e-09\\
88.4174889478139	1.0707629979734e-09\\
88.5299889337516	2.33606953838918e-09\\
88.5749889281263	1.32054801277744e-09\\
88.6424889196891	4.62114384804953e-09\\
88.6649889168765	4.61092767268671e-09\\
88.7099889112516	1.66329564360187e-09\\
88.7324889084389	2.01745633169278e-09\\
88.7549889056263	1.748182618448e-09\\
88.7774889028138	1.96732410314655e-09\\
88.822488897189	1.36194573860956e-09\\
88.912488885939	1.78132471365458e-09\\
89.0024888746888	8.86763901236021e-10\\
89.047488869064	2.35544276517876e-09\\
89.0699888662514	1.97929984375217e-09\\
89.0924888634388	8.89696998553121e-10\\
89.1149888606265	1.11424429863166e-09\\
89.137488857814	1.03355853448861e-09\\
89.1824888521889	2.14927176937125e-09\\
89.2049888493765	1.29625542810571e-09\\
89.2274888465637	1.37037560164491e-09\\
89.317488835314	2.99075816189107e-09\\
89.3399888325014	2.73337321489445e-09\\
89.3624888296889	2.88413139338151e-09\\
89.407488824064	1.44170396228668e-09\\
89.4299888212516	1.59115778164472e-09\\
89.4524888184388	1.3238438358336e-09\\
89.5199888100015	1.63190197387326e-09\\
89.5649888043764	8.78167624980254e-10\\
89.5874888015638	1.60412366995193e-09\\
89.6324887959391	1.09894246416191e-09\\
89.6774887903138	1.525755838271e-09\\
89.7449887818765	9.03427400972517e-10\\
89.767488779064	9.41359757787806e-10\\
89.7899887762514	5.46241899365554e-10\\
89.8124887734388	1.13573522847431e-09\\
89.857488767814	8.7748714942176e-10\\
89.8799887650013	1.3364809537113e-09\\
89.9024887621891	9.50895513856763e-10\\
89.9249887593763	1.04871479897733e-09\\
89.947488756564	8.7701518189164e-10\\
89.992488750939	1.31636663030181e-09\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
22.67	2.6e-08\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
24.3	1.8e-08\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
32.05	2.1e-08\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
40.05	4.5e-08\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
48.1	1.6e-08\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
56.2	1.2e-08\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2.2361pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
71.6	4.7e-09\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.4779pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
21.165	3.06479e-08\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.4779pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
29.5575	4.4383e-08\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.4779pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
42.3375	3.9757e-08\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.4779pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
44.3175	1.4169e-08\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.4779pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
59.1	1.6379e-08\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3.4779pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
73.8825	7.1025e-09\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/ACC_PSD_all.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.23922,0.90196}%
\definecolor{mycolor2}{rgb}{1.00000,0.54902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.787in,
height=1.531in,
at={(0.462in,2.323in)},
scale only axis,
xmode=log,
xmin=20,
xmax=90,
xtick={20, 30, 40, 50, 70, 90}, xticklabels={20, 30, 40, 50, 70, 90},
xminorticks=true,
ymode=log,
ymin=2e-10,
ymax=2e-07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Power in  $\unit{\meter\per\Hz\tothe{0.5}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M1 Piston},
xmajorgrids,
xminorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round,
title style={yshift=-6pt}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.9994975000629	7.37497178038614e-09\\
20.0369974953753	4.24565539738071e-09\\
20.0744974906878	8.21746449005401e-09\\
20.1119974860004	8.23837520785613e-09\\
20.1494974813128	7.15599898013412e-09\\
20.1869974766253	8.84298103326659e-09\\
20.2244974719378	6.84697658554471e-09\\
20.2619974672503	1.03107845588749e-08\\
20.2994974625628	6.63560660804944e-09\\
20.3369974578753	7.11252608373748e-09\\
20.3744974531878	8.65909846685597e-09\\
20.4119974485003	7.48935527952298e-09\\
20.4494974438128	7.09914628976442e-09\\
20.4869974391253	8.01816537049664e-09\\
20.5244974344378	9.93539844706593e-09\\
20.5619974297503	9.40573205651253e-09\\
20.5994974250628	6.72133656870663e-09\\
20.6369974203754	8.57828550748662e-09\\
20.6744974156878	7.92999952552865e-09\\
20.7119974110003	1.08826745049948e-08\\
20.7494974063128	9.99141018319577e-09\\
20.7869974016253	8.48079767592774e-09\\
20.8244973969378	6.75132447259063e-09\\
20.8619973922503	7.18647400984028e-09\\
20.8994973875628	8.61269500904294e-09\\
20.9369973828753	7.54561470131857e-09\\
20.9744973781878	9.37483580264278e-09\\
21.0119973735003	1.0442772384445e-08\\
21.0869973641254	8.64437904082603e-09\\
21.1244973594379	1.29339494516706e-08\\
21.1619973547504	2.88358390704888e-08\\
21.2369973453753	1.30925065929492e-08\\
21.2744973406878	1.19409994774208e-08\\
21.3119973360003	8.27021706305051e-09\\
21.3494973313128	8.92140739547243e-09\\
21.3869973266253	1.03905516800993e-08\\
21.4244973219378	8.45799926782675e-09\\
21.4619973172503	1.21555151528889e-08\\
21.5369973078753	8.10325631480042e-09\\
21.5744973031878	9.8428412047046e-09\\
21.6119972985003	1.13291957198686e-08\\
21.6494972938128	7.13770527632763e-09\\
21.6869972891253	6.0480961074789e-09\\
21.7244972844378	1.03581396016229e-08\\
21.7619972797503	8.30880947508194e-09\\
21.7994972750629	9.44976454607167e-09\\
21.8369972703754	1.10854023865283e-08\\
21.8744972656879	1.08630075144215e-08\\
21.9119972610003	9.55290778026754e-09\\
21.9494972563129	1.13766932126325e-08\\
21.9869972516254	1.18396476898709e-08\\
22.0244972469379	1.7044717529633e-08\\
22.0619972422503	1.56942495432456e-08\\
22.0994972375628	1.34636215971196e-08\\
22.1369972328754	1.47782128836599e-08\\
22.1744972281878	1.06528895907717e-08\\
22.2119972235004	5.44014183117823e-09\\
22.2494972188128	1.89503346994985e-08\\
22.2869972141253	8.88074577023054e-09\\
22.3244972094378	1.50597547515374e-08\\
22.3619972047504	1.19285251195606e-08\\
22.3994972000629	1.1544069490603e-08\\
22.4369971953753	1.42072942284491e-08\\
22.4744971906879	1.55085682770212e-08\\
22.5119971860003	1.32685720335692e-08\\
22.5494971813128	2.11169076673184e-08\\
22.5869971766254	1.92013917986721e-08\\
22.6244971719379	2.12176423193623e-08\\
22.6619971672503	1.95540743117084e-08\\
22.6994971625629	1.85914908869441e-08\\
22.7369971578754	1.559200200466e-08\\
22.7744971531879	2.210831558172e-08\\
22.8119971485004	1.88689838321194e-08\\
22.8494971438129	1.90060646033202e-08\\
22.8869971391253	1.81309756299805e-08\\
22.9244971344379	2.31409971095676e-08\\
22.9619971297504	1.39858580654936e-08\\
22.9994971250629	1.49355892497452e-08\\
23.0369971203753	2.02258218179372e-08\\
23.0744971156878	1.56906659829227e-08\\
23.1119971110003	1.71506175190506e-08\\
23.1494971063128	1.62419322708575e-08\\
23.1869971016254	1.51191795516307e-08\\
23.2244970969379	1.03166180379154e-08\\
23.2619970922504	1.49264271400098e-08\\
23.2994970875629	1.34912327764522e-08\\
23.3369970828754	9.94707407834552e-09\\
23.3744970781879	1.24753615319455e-08\\
23.4119970735004	9.16754528001803e-09\\
23.4869970641253	1.11927717709374e-08\\
23.5244970594379	1.19677938509869e-08\\
23.5619970547504	9.87167084517808e-09\\
23.5994970500629	7.21968819364001e-09\\
23.6369970453754	1.32401051123862e-08\\
23.6744970406879	1.02098001590302e-08\\
23.7119970360003	1.03215923684463e-08\\
23.7494970313129	1.02013733360312e-08\\
23.7869970266254	1.09244117567027e-08\\
23.8244970219378	9.56716958802174e-09\\
23.8619970172503	9.94789321419975e-09\\
23.9369970078754	1.17493634239587e-08\\
23.9744970031879	1.10558839226189e-08\\
24.0119969985004	1.01839189761979e-08\\
24.0494969938129	1.45147804248571e-08\\
24.0869969891254	1.7415574922102e-08\\
24.1244969844379	1.065640706238e-08\\
24.1619969797504	1.07217027283874e-08\\
24.1994969750629	1.13225514547587e-08\\
24.2369969703753	1.58893505915664e-08\\
24.2744969656879	1.24048220014374e-08\\
24.3119969610004	1.17890663209157e-08\\
24.3494969563129	1.10369786622858e-08\\
24.3869969516254	1.19523011411841e-08\\
24.4244969469378	9.91965949927454e-09\\
24.4619969422504	1.32875449145892e-08\\
24.4994969375628	1.15380769632286e-08\\
24.5369969328754	9.42797307108972e-09\\
24.5744969281879	1.19045038838662e-08\\
24.6119969235004	8.45496372675697e-09\\
24.6494969188129	9.53602133239204e-09\\
24.6869969141254	8.24528421893158e-09\\
24.7244969094379	8.19355982599229e-09\\
24.7619969047504	9.28234991041202e-09\\
24.7994969000629	7.18708325746289e-09\\
24.8369968953754	1.06015641272142e-08\\
24.8744968906879	6.42687789705975e-09\\
24.9119968860004	9.79125591320526e-09\\
24.9494968813129	6.44901987700312e-09\\
24.9869968766254	7.55977807779795e-09\\
25.0244968719379	7.60679844680998e-09\\
25.0619968672504	6.19655254325764e-09\\
25.0994968625629	5.58757328527401e-09\\
25.1744968531879	7.46956382420387e-09\\
25.2119968485004	6.82785026673965e-09\\
25.2869968391254	8.27991522377645e-09\\
25.3244968344379	8.20252084076454e-09\\
25.3619968297504	9.21429259949762e-09\\
25.3994968250629	7.82196093853733e-09\\
25.4369968203754	6.99044548040005e-09\\
25.4744968156879	4.33621849756542e-09\\
25.5119968110004	5.55114665508799e-09\\
25.5494968063129	4.80763501687827e-09\\
25.5869968016254	4.54581216233751e-09\\
25.6244967969379	7.10879430788708e-09\\
25.6619967922504	7.73416582834294e-09\\
25.6994967875629	7.4231758528309e-09\\
25.7369967828754	5.59017965912531e-09\\
25.7744967781879	5.45138893523271e-09\\
25.8119967735004	7.42970452834495e-09\\
25.8494967688129	5.85012909173147e-09\\
25.8869967641254	6.04147664866707e-09\\
25.9244967594379	9.41364188897743e-09\\
25.9619967547504	8.01051765614179e-09\\
25.9994967500629	5.91564078962019e-09\\
26.0369967453754	5.34964581849915e-09\\
26.0744967406879	5.62884001582709e-09\\
26.1119967360004	4.80780824652863e-09\\
26.1494967313129	5.19065744933474e-09\\
26.1869967266254	4.53931694721041e-09\\
26.224496721938	3.70254488055605e-09\\
26.2619967172504	3.94025237374654e-09\\
26.299496712563	5.03981302974977e-09\\
26.3369967078754	5.73973927614941e-09\\
26.4119966985005	4.97084350331163e-09\\
26.449496693813	5.52729051014154e-09\\
26.4869966891254	4.20259205073278e-09\\
26.5244966844379	4.48283046969784e-09\\
26.5619966797504	4.31369812709319e-09\\
26.599496675063	5.78829444093216e-09\\
26.6369966703755	4.17928950221894e-09\\
26.6744966656879	4.5983441827776e-09\\
26.7119966610004	4.29562898723832e-09\\
26.7494966563129	4.94407955871628e-09\\
26.7869966516254	5.14767306281896e-09\\
26.8244966469379	4.95662822172959e-09\\
26.8619966422504	5.17763961860366e-09\\
26.899496637563	5.33431009544e-09\\
26.9369966328754	4.12961423777841e-09\\
26.974496628188	7.2672489453492e-09\\
27.0119966235004	6.98552570650347e-09\\
27.049496618813	6.38575246813813e-09\\
27.0869966141254	4.49099191890064e-09\\
27.1244966094379	6.61235224889952e-09\\
27.1619966047504	4.37254638687033e-09\\
27.199496600063	5.11498573755512e-09\\
27.2369965953755	6.33005821587266e-09\\
27.274496590688	5.80725234895972e-09\\
27.3119965860004	6.98752940775813e-09\\
27.349496581313	5.51227326177479e-09\\
27.3869965766255	5.59392066005853e-09\\
27.4244965719379	6.38473736616126e-09\\
27.4619965672505	6.59702835585677e-09\\
27.4994965625629	5.80912530538209e-09\\
27.5369965578755	5.349007950338e-09\\
27.574496553188	6.83571966480416e-09\\
27.6494965438129	6.42728881595651e-09\\
27.6869965391254	5.81804698653394e-09\\
27.7244965344379	5.08365074031489e-09\\
27.7619965297505	7.28423112624837e-09\\
27.7994965250629	5.19859860781355e-09\\
27.8369965203755	4.17816237010119e-09\\
27.874496515688	4.70721408326566e-09\\
27.9119965110004	5.77616788845038e-09\\
27.949496506313	3.96648896419681e-09\\
27.9869965016255	4.28310291810281e-09\\
28.024496496938	4.28389199641761e-09\\
28.0619964922505	3.24634569470766e-09\\
28.099496487563	4.67477820859794e-09\\
28.1369964828755	4.83441395577151e-09\\
28.1744964781879	4.43013487945343e-09\\
28.2119964735005	5.36788369064951e-09\\
28.249496468813	5.14507031848565e-09\\
28.2869964641254	3.87115361874246e-09\\
28.3244964594379	5.19241101424067e-09\\
28.3619964547505	3.5525729604192e-09\\
28.399496450063	3.61674164811826e-09\\
28.4369964453755	3.35022171234092e-09\\
28.4744964406879	3.442072769294e-09\\
28.5119964360005	4.64907025240439e-09\\
28.549496431313	3.18807192885986e-09\\
28.5869964266254	5.59923952010627e-09\\
28.624496421938	6.5250716140705e-09\\
28.6994964125629	4.34716828398381e-09\\
28.7369964078755	5.10596188804426e-09\\
28.774496403188	6.71302006095134e-09\\
28.8119963985004	5.80534131172458e-09\\
28.8494963938129	5.33073708105458e-09\\
28.8869963891254	7.06480350151327e-09\\
28.924496384438	4.90800924121896e-09\\
28.9619963797505	6.0661539300467e-09\\
28.999496375063	5.05443072700927e-09\\
29.0369963703755	6.05407851827149e-09\\
29.074496365688	5.64880405431754e-09\\
29.1494963563129	5.16772560468113e-09\\
29.1869963516255	5.5953864497858e-09\\
29.224496346938	6.56207168655505e-09\\
29.2619963422504	4.67559249374785e-09\\
29.299496337563	6.47951051761494e-09\\
29.3369963328755	5.28561281972713e-09\\
29.4119963235004	1.02127178676244e-08\\
29.4494963188129	1.05446229175153e-08\\
29.4869963141254	2.1880573245974e-08\\
29.524496309438	2.88907456327378e-08\\
29.5619963047505	4.13850003588464e-08\\
29.599496300063	1.46811311398806e-08\\
29.6369962953754	8.19806734447061e-09\\
29.6744962906879	8.48294828781477e-09\\
29.7119962860005	9.76457510210887e-09\\
29.7869962766255	4.55627312881752e-09\\
29.824496271938	3.70963960572247e-09\\
29.8619962672505	5.52178689466224e-09\\
29.8994962625629	5.11026517045786e-09\\
29.9369962578755	7.9112008163423e-09\\
29.974496253188	4.90948969376387e-09\\
30.0119962485004	4.94717690556502e-09\\
30.049496243813	3.97574152982182e-09\\
30.0869962391255	4.16157172648868e-09\\
30.124496234438	6.51468015362025e-09\\
30.1619962297505	5.92746354207365e-09\\
30.1994962250629	6.2634855126101e-09\\
30.2369962203754	7.19265411333958e-09\\
30.274496215688	6.48444568568483e-09\\
30.3119962110005	7.15365228048452e-09\\
30.3494962063129	5.54825085549982e-09\\
30.3869962016255	5.901406305953e-09\\
30.424496196938	5.27932648566974e-09\\
30.4619961922505	4.40355534307871e-09\\
30.499496187563	4.01256983164882e-09\\
30.5369961828754	4.33090034841322e-09\\
30.574496178188	5.63362606535308e-09\\
30.6119961735005	3.83488601912957e-09\\
30.6494961688129	4.23133863318866e-09\\
30.6869961641254	2.59091482317518e-09\\
30.7244961594379	4.26597819262601e-09\\
30.7619961547504	5.46593892583447e-09\\
30.799496150063	3.48736566726263e-09\\
30.8369961453755	4.54765679459261e-09\\
30.874496140688	4.67139988826891e-09\\
30.9119961360005	6.04399681397877e-09\\
30.949496131313	6.56706118648647e-09\\
30.9869961266254	7.37126383393073e-09\\
31.024496121938	5.22696580021757e-09\\
31.0619961172505	6.27016742522472e-09\\
31.099496112563	6.69305462687362e-09\\
31.1369961078755	6.34504279727872e-09\\
31.174496103188	3.63741734414095e-09\\
31.2119960985005	6.08281886425459e-09\\
31.2869960891255	3.6479109011806e-09\\
31.324496084438	4.34173383959335e-09\\
31.3619960797505	3.4925721238468e-09\\
31.3994960750629	5.05128426209121e-09\\
31.4369960703755	5.0232535629419e-09\\
31.474496065688	4.37663534739631e-09\\
31.5119960610005	9.73229420810349e-09\\
31.5869960516255	1.06432518727094e-08\\
31.624496046938	1.20197649000522e-08\\
31.6619960422505	9.82282026390831e-09\\
31.699496037563	1.56345065395314e-08\\
31.7369960328754	1.10512878756691e-08\\
31.774496028188	1.29052629095672e-08\\
31.8119960235005	1.16743498436062e-08\\
31.849496018813	1.14276407884725e-08\\
31.8869960141255	1.44097070703707e-08\\
31.924496009438	1.08198254267491e-08\\
31.9619960047506	1.29421174830735e-08\\
31.999496000063	1.05461704399423e-08\\
32.0369959953755	7.91952069103806e-09\\
32.074495990688	2.02088805627221e-08\\
32.1119959860005	9.75632384563986e-09\\
32.1494959813131	1.26291748417914e-08\\
32.1869959766255	1.2469691790148e-08\\
32.2619959672505	2.63486290430177e-08\\
32.299495962563	1.66119023304182e-08\\
32.3369959578754	1.67993423339481e-08\\
32.374495953188	1.81218299949685e-08\\
32.4119959485005	1.47315879617383e-08\\
32.449495943813	5.58948900076469e-09\\
32.4869959391255	7.72270217525064e-09\\
32.5244959344381	5.61138207866863e-09\\
32.5619959297505	6.14707767488986e-09\\
32.599495925063	6.3851347420668e-09\\
32.6369959203755	3.96464880162486e-09\\
32.6744959156879	5.15114682250928e-09\\
32.7119959110005	3.74702303711339e-09\\
32.7494959063131	4.83719049534415e-09\\
32.7869959016255	3.62426724234189e-09\\
32.8619958922505	6.14103724603517e-09\\
32.899495887563	4.11609012264075e-09\\
32.9369958828756	5.88763799594792e-09\\
33.0119958735006	7.75741442064503e-09\\
33.049495868813	6.76348595247563e-09\\
33.0869958641255	4.60085818611828e-09\\
33.124495859438	3.87151991626999e-09\\
33.1619958547506	4.71193321949984e-09\\
33.199495850063	4.83274215351431e-09\\
33.2369958453755	2.82774986631735e-09\\
33.2744958406881	4.46336690053214e-09\\
33.3119958360006	4.72924760663783e-09\\
33.349495831313	4.30785199014302e-09\\
33.3869958266255	4.95102835333045e-09\\
33.4244958219381	4.2979994177841e-09\\
33.4619958172505	4.2363694441775e-09\\
33.499495812563	3.82157046902074e-09\\
33.5369958078755	5.66074838096718e-09\\
33.574495803188	4.34517539709862e-09\\
33.6119957985005	4.30928609706486e-09\\
33.649495793813	4.97593081206537e-09\\
33.6869957891256	5.38870260340881e-09\\
33.7244957844381	4.80250941029729e-09\\
33.7994957750631	2.81820042389677e-09\\
33.8369957703755	3.10697192029639e-09\\
33.8744957656881	4.86393319391088e-09\\
33.949495756313	3.60638649392152e-09\\
33.9869957516255	3.16999511691705e-09\\
34.0244957469381	3.35558802858276e-09\\
34.0619957422505	3.84503146964947e-09\\
34.0994957375631	3.93041147105706e-09\\
34.1369957328755	4.54184595915146e-09\\
34.174495728188	4.64786557254948e-09\\
34.2119957235006	4.2821202621084e-09\\
34.2494957188131	4.33969234608461e-09\\
34.2869957141255	4.25729653526283e-09\\
34.324495709438	4.43596045378608e-09\\
34.3619957047505	4.89893273785134e-09\\
34.399495700063	5.06937319698214e-09\\
34.4369956953755	5.03936310654889e-09\\
34.474495690688	5.24822698297307e-09\\
34.5119956860006	3.37166040071351e-09\\
34.549495681313	3.89270020918965e-09\\
34.5869956766255	3.73996087827452e-09\\
34.6619956672506	3.89420844304995e-09\\
34.699495662563	3.25450735563365e-09\\
34.7369956578756	3.42524348581685e-09\\
34.7744956531881	4.26110673824349e-09\\
34.8119956485006	4.21839793799804e-09\\
34.8494956438131	3.60318958754267e-09\\
34.8869956391256	4.24619176974047e-09\\
34.924495634438	3.7805795497994e-09\\
34.9619956297506	4.40774507376437e-09\\
34.999495625063	4.05920997688972e-09\\
35.0369956203756	4.09549545710944e-09\\
35.074495615688	4.76563959409974e-09\\
35.1494956063131	2.89116245282343e-09\\
35.1869956016256	2.58622562305634e-09\\
35.224495596938	3.34375614039133e-09\\
35.2619955922505	3.3707490949367e-09\\
35.2994955875631	3.28935398538055e-09\\
35.3369955828756	2.91947198949057e-09\\
35.4119955735005	3.81482829712151e-09\\
35.449495568813	3.59671806811054e-09\\
35.4869955641256	3.63909536127578e-09\\
35.5244955594381	4.40433736966686e-09\\
35.5619955547506	4.50008689056136e-09\\
35.5994955500631	3.35717055784537e-09\\
35.6369955453755	3.70756164634195e-09\\
35.6744955406881	4.2540285691333e-09\\
35.7119955360006	4.52043693027231e-09\\
35.7494955313131	3.55817578660791e-09\\
35.7869955266256	3.70389236392398e-09\\
35.8244955219381	3.09193698757367e-09\\
35.8619955172505	3.40409089439553e-09\\
35.8994955125631	3.9761764099832e-09\\
35.9369955078756	3.76143138398188e-09\\
35.9744955031881	4.54244602071706e-09\\
36.0119954985005	3.40007529998895e-09\\
36.049495493813	4.09862886794579e-09\\
36.0869954891256	4.15126294254792e-09\\
36.124495484438	3.62791171657349e-09\\
36.1619954797505	3.46578629532711e-09\\
36.1994954750631	3.08025810648776e-09\\
36.2369954703755	4.15623140608951e-09\\
36.2744954656881	4.17728345035128e-09\\
36.3119954610006	4.13332921926381e-09\\
36.3494954563131	4.3196125388953e-09\\
36.3869954516256	6.26121437537782e-09\\
36.4244954469381	2.8425229366172e-09\\
36.4619954422506	3.5054965059571e-09\\
36.4994954375631	3.71512673044576e-09\\
36.5369954328755	3.08685877020325e-09\\
36.574495428188	3.7193144371257e-09\\
36.6494954188131	4.06639363808029e-09\\
36.6869954141256	2.93761276520818e-09\\
36.7244954094381	3.15168159451643e-09\\
36.7619954047506	4.50164923747273e-09\\
36.799495400063	3.67332881487071e-09\\
36.8369953953757	3.88690762592836e-09\\
36.8744953906881	3.46217802307768e-09\\
36.9119953860005	4.77836097951876e-09\\
36.9494953813131	2.96902334905118e-09\\
36.9869953766257	4.65548181705421e-09\\
37.0244953719382	5.85001256122216e-09\\
37.0619953672506	5.30273054745427e-09\\
37.099495362563	5.60365779637326e-09\\
37.1369953578756	6.28157976572754e-09\\
37.174495353188	5.65609524477291e-09\\
37.2119953485006	3.75981350327571e-09\\
37.2494953438131	4.47409382317205e-09\\
37.2869953391256	2.99586036564245e-09\\
37.3244953344381	4.1283572564694e-09\\
37.3619953297506	3.01587435048689e-09\\
37.3994953250631	3.11596854353888e-09\\
37.4369953203756	2.74789738621257e-09\\
37.474495315688	3.72606632430732e-09\\
37.5119953110006	3.73142465787316e-09\\
37.549495306313	2.99054315867203e-09\\
37.5869953016256	4.19279578380701e-09\\
37.6244952969381	6.73686675360683e-09\\
37.6619952922507	7.85313928715861e-09\\
37.6994952875632	4.45886326757996e-09\\
37.7369952828756	4.81501595357651e-09\\
37.7744952781881	3.63858094018772e-09\\
37.8119952735006	6.21814483297087e-09\\
37.8494952688131	4.98579747387014e-09\\
37.8869952641256	5.28420955651705e-09\\
37.924495259438	6.70516890868429e-09\\
37.9994952500631	4.57166184249783e-09\\
38.0369952453756	2.93744662331018e-09\\
38.1119952360006	4.72902746598791e-09\\
38.1494952313132	4.54310529811267e-09\\
38.1869952266257	5.81082968180398e-09\\
38.2244952219381	4.22449028815224e-09\\
38.2619952172506	7.14719437706198e-09\\
38.3369952078757	7.72471214710797e-09\\
38.3744952031882	6.80466089608565e-09\\
38.4119951985006	8.20404449874875e-09\\
38.4494951938132	7.78878332745089e-09\\
38.4869951891257	6.54037853446731e-09\\
38.5244951844382	4.4028463697569e-09\\
38.5619951797507	5.83971184556741e-09\\
38.5994951750631	5.92797463999122e-09\\
38.6369951703757	5.4238339196403e-09\\
38.6744951656881	5.1734735985902e-09\\
38.7119951610006	6.22528173942909e-09\\
38.7494951563131	4.64818419819285e-09\\
38.7869951516256	4.94651122792959e-09\\
38.8244951469381	5.99135445669493e-09\\
38.8619951422506	5.23787540514562e-09\\
38.8994951375631	9.46821811486051e-09\\
38.9369951328756	9.10314190656689e-09\\
38.9744951281881	9.90955716314934e-09\\
39.0119951235006	8.35126630333025e-09\\
39.0494951188131	8.87881841017693e-09\\
39.0869951141256	9.77079390108185e-09\\
39.1244951094381	6.2266678393034e-09\\
39.1619951047506	9.79463715581635e-09\\
39.1994951000631	7.47244005911618e-09\\
39.2369950953757	9.63026768902973e-09\\
39.2744950906882	8.7420795091305e-09\\
39.3119950860006	9.46945588771382e-09\\
39.3494950813131	6.73178084347383e-09\\
39.3869950766257	9.44571725928077e-09\\
39.4244950719381	8.95141457168913e-09\\
39.4619950672506	1.01725206580896e-08\\
39.4994950625632	1.43627728520082e-08\\
39.5369950578756	1.4489359771098e-08\\
39.6119950485006	1.92658734541115e-08\\
39.6869950391256	2.87024014722326e-08\\
39.7244950344381	2.73952385332654e-08\\
39.7619950297507	2.18155118807024e-08\\
39.7994950250632	2.51745240615173e-08\\
39.8369950203757	2.33260332720121e-08\\
39.8744950156881	2.40539810910494e-08\\
39.9119950110007	3.17275702152333e-08\\
39.9494950063132	3.21908383829557e-08\\
39.9869950016257	4.28807908473588e-08\\
40.0244949969381	3.61093896435365e-08\\
40.0619949922506	2.41690649685628e-08\\
40.0994949875631	2.8970447960918e-08\\
40.1744949781881	2.56744612090939e-08\\
40.2119949735007	2.05595083326634e-08\\
40.2494949688132	3.66168283269725e-08\\
40.2869949641256	3.57031530555484e-08\\
40.3244949594381	3.72984636485473e-08\\
40.3619949547506	2.15037617623932e-08\\
40.3994949500631	2.13550134021783e-08\\
40.4369949453757	3.11628957421287e-08\\
40.4744949406882	1.74950370307765e-08\\
40.5119949360006	2.23807600858964e-08\\
40.5494949313132	1.44024024640437e-08\\
40.5869949266256	1.56733381942452e-08\\
40.6244949219381	1.57374452097277e-08\\
40.6619949172506	1.59453954108533e-08\\
40.6994949125632	1.19342141539698e-08\\
40.7369949078757	1.2757203114736e-08\\
40.7744949031881	1.12198334967387e-08\\
40.8119948985007	1.13621517299234e-08\\
40.8494948938131	6.45271584776335e-09\\
40.8869948891257	1.24083555933923e-08\\
40.9244948844382	1.24926005793902e-08\\
40.9619948797507	1.25320612602418e-08\\
40.9994948750631	1.09068013791101e-08\\
41.0369948703756	8.38760195379828e-09\\
41.0744948656882	1.05274020704825e-08\\
41.1119948610006	8.95356831026454e-09\\
41.1494948563132	8.34420199845233e-09\\
41.1869948516257	9.19777661224136e-09\\
41.2244948469381	9.15641330274709e-09\\
41.2619948422506	1.17599730879753e-08\\
41.2994948375631	8.22476647534328e-09\\
41.3369948328757	7.24862572659179e-09\\
41.3744948281881	1.0359892034031e-08\\
41.4119948235007	6.78738645360314e-09\\
41.4494948188132	5.74018717895813e-09\\
41.4869948141257	9.58802686580847e-09\\
41.5244948094381	8.16524909012209e-09\\
41.5619948047507	1.03252502783404e-08\\
41.5994948000632	1.05296551420103e-08\\
41.6369947953756	8.11230320489047e-09\\
41.6744947906881	1.92565305055667e-08\\
41.7494947813132	8.51855654970053e-09\\
41.8619947672506	1.08295037666814e-08\\
41.8994947625631	1.0077363906694e-08\\
41.9369947578756	6.40662014544123e-09\\
41.9744947531882	7.58409813778701e-09\\
42.0119947485007	5.56302594552591e-09\\
42.0494947438131	5.23648542521344e-09\\
42.0869947391257	5.88039137751978e-09\\
42.1244947344381	6.93793136894346e-09\\
42.1619947297506	6.86155214341905e-09\\
42.1994947250631	1.18267708250015e-08\\
42.2369947203756	8.80610373089003e-09\\
42.2744947156882	8.02580135000842e-09\\
42.3494947063131	3.15087549947397e-08\\
42.4244946969382	7.10717365559461e-09\\
42.4619946922507	7.21719615562338e-09\\
42.4994946875631	8.7222447984614e-09\\
42.5744946781882	5.17186252610146e-09\\
42.6119946735007	6.65719422831034e-09\\
42.6494946688131	7.23743662534366e-09\\
42.6869946641257	8.78357043117025e-09\\
42.7244946594383	5.30005871934735e-09\\
42.7619946547507	6.18812042314989e-09\\
42.7994946500632	4.82916494827923e-09\\
42.8369946453757	4.3791938552992e-09\\
42.8744946406882	5.57519285638135e-09\\
42.9119946360007	5.14827711002875e-09\\
42.9869946266257	1.04271143971511e-08\\
43.0244946219382	1.03930999071626e-08\\
43.0619946172506	6.49262770990925e-09\\
43.0994946125632	6.63337357237003e-09\\
43.1369946078756	4.01450061416088e-09\\
43.1744946031882	4.93436412402666e-09\\
43.2119945985008	4.12755247330114e-09\\
43.2494945938132	4.56031271147695e-09\\
43.2869945891257	3.04027654822643e-09\\
43.3244945844382	4.88058378899207e-09\\
43.3619945797507	3.99392311932486e-09\\
43.3994945750632	8.04470456037241e-09\\
43.4744945656882	3.6753803764062e-09\\
43.5119945610006	3.74947841548939e-09\\
43.5494945563132	5.48393002518193e-09\\
43.5869945516257	4.42175612511634e-09\\
43.6244945469383	4.0995413746159e-09\\
43.6619945422507	5.52549079269424e-09\\
43.6994945375631	6.49973731548366e-09\\
43.7744945281881	7.47790929278984e-09\\
43.8119945235006	4.17329419310006e-09\\
43.8494945188131	5.04778548195391e-09\\
43.8869945141256	4.41093929435604e-09\\
43.9244945094381	6.43275931211742e-09\\
43.9619945047506	3.42829061604733e-09\\
43.9994945000633	3.85158123748187e-09\\
44.0369944953757	5.01351944097353e-09\\
44.0744944906881	3.43809467089513e-09\\
44.1494944813132	6.29648180386525e-09\\
44.1869944766257	6.43056811669742e-09\\
44.2244944719381	6.89464951540815e-09\\
44.2994944625632	1.01990340851203e-08\\
44.3369944578758	1.46512717014651e-08\\
44.3744944531883	7.85935266741638e-09\\
44.4119944485006	6.31160485861951e-09\\
44.4494944438132	4.11183059234611e-09\\
44.4869944391258	3.45972427526446e-09\\
44.5619944297506	5.04411424149812e-09\\
44.5994944250633	5.03007151871648e-09\\
44.6369944203757	3.8355393484907e-09\\
44.6744944156883	5.95444455686308e-09\\
44.7119944110007	3.63541080554235e-09\\
44.7494944063131	4.62356694993266e-09\\
44.7869944016256	4.94675066537013e-09\\
44.8619943922508	3.46498519345377e-09\\
44.9369943828757	5.54238545546026e-09\\
44.9744943781883	4.66669332194099e-09\\
45.0119943735007	5.44806842583476e-09\\
45.0869943641256	4.16317849458761e-09\\
45.1244943594382	4.12966321320083e-09\\
45.1619943547508	4.87553145125862e-09\\
45.1994943500632	5.09157044296301e-09\\
45.2369943453757	2.93052068176933e-09\\
45.2744943406883	5.54956472926656e-09\\
45.3119943360007	3.87144976028649e-09\\
45.3494943313133	3.38096732125416e-09\\
45.3869943266256	3.72453808076125e-09\\
45.4244943219381	3.80705386429149e-09\\
45.4619943172508	3.67269456116477e-09\\
45.4994943125633	5.02516165741222e-09\\
45.5369943078757	2.69213831512603e-09\\
45.5744943031882	4.04151985865071e-09\\
45.6119942985008	2.61690573363228e-09\\
45.6494942938132	3.99385741980046e-09\\
45.6869942891258	3.36329693836155e-09\\
45.7244942844382	3.05080647968803e-09\\
45.7619942797507	3.16059210301328e-09\\
45.7994942750632	2.75415009614699e-09\\
45.8369942703758	4.21326093123433e-09\\
45.8744942656883	3.5439610176512e-09\\
45.9119942610007	4.56728624188797e-09\\
45.9494942563133	3.09227504400718e-09\\
45.9869942516257	3.27561546290156e-09\\
46.0244942469383	3.73606277359069e-09\\
46.0994942375633	2.28612979276351e-09\\
46.1369942328757	3.19406918618128e-09\\
46.1744942281882	3.09172681643013e-09\\
46.2494942188133	4.52260188665675e-09\\
46.2869942141258	4.32352373506864e-09\\
46.3244942094383	4.28317420080457e-09\\
46.3619942047507	4.37198465105362e-09\\
46.3994942000632	3.77849288000807e-09\\
46.4369941953758	4.36293665515847e-09\\
46.5494941813132	3.79845916934442e-09\\
46.5869941766258	4.55406605836368e-09\\
46.6244941719382	3.37113994769868e-09\\
46.6619941672507	2.86595819017507e-09\\
46.6994941625632	4.45119325882268e-09\\
46.7369941578758	3.71648314945384e-09\\
46.7744941531883	3.72535443045798e-09\\
46.8119941485007	3.69258156752936e-09\\
46.8494941438132	2.78491367027425e-09\\
46.8869941391257	4.39769239521442e-09\\
46.9244941344381	3.18329463695797e-09\\
46.9994941250632	4.766406500142e-09\\
47.0369941203758	3.21815132914255e-09\\
47.0744941156882	4.15410671541371e-09\\
47.1119941110008	3.83723743696212e-09\\
47.1494941063133	4.63998866598468e-09\\
47.1869941016257	3.0035779331366e-09\\
47.2244940969383	2.83035679935534e-09\\
47.2619940922507	4.13669542663016e-09\\
47.3369940828758	4.3085384038358e-09\\
47.3744940781883	3.08778747102192e-09\\
47.4119940735007	4.12521040467206e-09\\
47.4494940688133	2.98657758136806e-09\\
47.5244940594383	5.43410964791452e-09\\
47.5619940547508	4.39212638423999e-09\\
47.5994940500632	6.50892093018998e-09\\
47.6369940453758	5.88849266336149e-09\\
47.6744940406882	8.81117899963482e-09\\
47.7119940360008	1.00825792805575e-08\\
47.7494940313133	8.14017707462699e-09\\
47.7869940266257	1.07829839705876e-08\\
47.8244940219383	9.54834797176564e-09\\
47.8619940172507	6.47577295064006e-09\\
47.8994940125632	1.00825480134141e-08\\
47.9744940031883	6.50157744768591e-09\\
48.0119939985008	7.93987227148353e-09\\
48.0494939938133	8.09128200872531e-09\\
48.0869939891258	7.90064730034134e-09\\
48.1244939844383	1.03850824416828e-08\\
48.1619939797508	6.75451851167538e-09\\
48.1994939750633	1.10657808861192e-08\\
48.2369939703757	1.22669587752949e-08\\
48.2744939656883	1.0804247586308e-08\\
48.3119939610007	1.04195005856982e-08\\
48.3494939563133	7.34757802709503e-09\\
48.3869939516257	8.87056253152516e-09\\
48.4244939469382	7.79524383647465e-09\\
48.4619939422508	5.78972103420557e-09\\
48.4994939375633	7.13859123869525e-09\\
48.5369939328758	4.51063141397539e-09\\
48.5744939281883	4.7518334596099e-09\\
48.6119939235007	4.63477522362191e-09\\
48.6494939188132	4.96721753384738e-09\\
48.7244939094383	3.02991018864401e-09\\
48.7619939047508	4.78939633112317e-09\\
48.7994939000632	2.30220149456406e-09\\
48.8744938906883	3.83829822408125e-09\\
48.9119938860007	2.69944676845567e-09\\
48.9494938813133	3.18388675908716e-09\\
48.9869938766258	4.6779457616686e-09\\
49.0244938719383	4.69207076481557e-09\\
49.0619938672507	3.75978122574969e-09\\
49.0994938625632	2.703201878856e-09\\
49.1369938578758	4.71418727445766e-09\\
49.1744938531882	2.69183168004227e-09\\
49.2119938485008	3.35937967188192e-09\\
49.2494938438132	3.41740619651821e-09\\
49.2869938391259	2.80780789058525e-09\\
49.3244938344382	2.6695521571973e-09\\
49.3619938297509	3.85418949844109e-09\\
49.3994938250633	3.19102950884621e-09\\
49.4369938203758	3.39864831166579e-09\\
49.4744938156882	2.9454596092568e-09\\
49.5119938110008	3.13083225991717e-09\\
49.5494938063133	3.60432108885361e-09\\
49.5869938016258	2.88805320918078e-09\\
49.6244937969383	3.69980156152136e-09\\
49.6619937922508	3.35231714478672e-09\\
49.6994937875632	3.82666701863992e-09\\
49.7369937828757	2.95209029787573e-09\\
49.7744937781882	2.86362691300007e-09\\
49.8119937735008	3.32883750917283e-09\\
49.8494937688133	2.89541636327643e-09\\
49.8869937641258	2.27898370234886e-09\\
49.9244937594383	2.74121983927031e-09\\
49.9619937547509	2.41257616003151e-09\\
49.9994937500634	3.23368408860691e-09\\
50.0369937453758	3.22925222827874e-09\\
50.0744937406882	3.89956314649608e-09\\
50.1119937360007	3.56228509622999e-09\\
50.1494937313133	2.64425554279029e-09\\
50.1869937266258	2.32505578162495e-09\\
50.2244937219383	3.08304952171665e-09\\
50.2619937172507	2.70607996851907e-09\\
50.2994937125634	3.53373018954112e-09\\
50.3369937078758	2.64459877997065e-09\\
50.4119936985008	4.0697890061709e-09\\
50.4869936891257	2.04853342775702e-09\\
50.5244936844383	3.10008120311667e-09\\
50.5619936797507	3.051303368138e-09\\
50.5994936750632	3.74645511376832e-09\\
50.6369936703758	2.58582196081936e-09\\
50.6744936656884	2.51109939905397e-09\\
50.7494936563133	4.02473327852179e-09\\
50.7869936516258	3.50500906671188e-09\\
50.8244936469383	3.38816859305503e-09\\
50.8619936422509	4.23479432769199e-09\\
50.8994936375632	2.19624065999352e-09\\
50.9369936328759	3.65287204452297e-09\\
50.9744936281883	4.28257238464425e-09\\
51.0119936235008	2.88607804388156e-09\\
51.0494936188133	4.19194121967248e-09\\
51.0869936141258	3.88410330058359e-09\\
51.1244936094383	4.7738579088917e-09\\
51.1619936047509	3.89458462160783e-09\\
51.1994936000634	4.16896128376025e-09\\
51.2369935953758	3.9948943685122e-09\\
51.2744935906883	3.13123433004574e-09\\
51.3119935860009	3.92795658863334e-09\\
51.3494935813133	4.20592575430363e-09\\
51.4244935719383	3.44022405596325e-09\\
51.4619935672507	2.68536206121635e-09\\
51.4994935625634	2.71018607680109e-09\\
51.5744935531882	4.47562702360145e-09\\
51.6494935438132	3.07343031355904e-09\\
51.6869935391258	3.33128282135362e-09\\
51.7244935344383	3.18446509951514e-09\\
51.7994935250634	5.31765192952637e-09\\
51.8369935203758	3.26710981737143e-09\\
51.8744935156882	3.0402800521912e-09\\
51.9119935110008	4.52713688958646e-09\\
51.9494935063134	4.2458727216537e-09\\
51.9869935016258	5.55013381700785e-09\\
52.0244934969383	4.57769247669375e-09\\
52.0619934922508	3.04569137820934e-09\\
52.0994934875633	4.45433763762765e-09\\
52.1369934828758	3.60908626812916e-09\\
52.1744934781884	4.98968432531369e-09\\
52.2494934688134	6.37409431245206e-09\\
52.2869934641258	6.04990883463147e-09\\
52.3244934594383	4.1587511094333e-09\\
52.3619934547508	5.24686811347518e-09\\
52.3994934500634	4.18461703216223e-09\\
52.4744934406883	7.16320513407045e-09\\
52.5494934313133	8.47329079919415e-09\\
52.5869934266259	9.49350459094486e-09\\
52.6244934219383	6.19395679883386e-09\\
52.6619934172509	6.20824824723606e-09\\
52.6994934125634	4.73456896765942e-09\\
52.7369934078758	5.43890646037166e-09\\
52.8119933985008	4.2952841534951e-09\\
52.8494933938133	6.30297911934372e-09\\
52.8869933891258	5.10228804774422e-09\\
52.9244933844383	4.66183151020637e-09\\
52.9619933797508	4.5435733256114e-09\\
52.9994933750634	5.55180369627754e-09\\
53.0369933703758	5.58524155000284e-09\\
53.0744933656883	4.26746309615863e-09\\
53.1119933610009	4.72834206923187e-09\\
53.1494933563133	4.05048855958285e-09\\
53.1869933516257	6.09736783741905e-09\\
53.2244933469383	7.33421636040354e-09\\
53.2994933375634	4.01356001532164e-09\\
53.3369933328759	4.38288675350442e-09\\
53.3744933281884	2.79848107126452e-09\\
53.4119933235009	5.02795200204006e-09\\
53.4494933188134	5.56348044829335e-09\\
53.4869933141258	4.57645844240419e-09\\
53.5244933094384	5.45042418845222e-09\\
53.5619933047508	4.14341465312699e-09\\
53.5994933000633	4.63953077212858e-09\\
53.6369932953759	4.44971514945272e-09\\
53.6744932906883	4.53123022355335e-09\\
53.7119932860009	5.04460687617979e-09\\
53.7494932813133	4.61384186085167e-09\\
53.7869932766258	4.86824315328024e-09\\
53.8244932719384	4.97852823778641e-09\\
53.9369932578757	7.38629466849947e-09\\
53.9744932531883	6.58405733193459e-09\\
54.011993248501	4.5984408230624e-09\\
54.0494932438135	5.14718111682327e-09\\
54.0869932391259	6.87589714962015e-09\\
54.1244932344384	5.46335696732189e-09\\
54.1619932297509	5.35028667932434e-09\\
54.1994932250633	6.39425094372617e-09\\
54.2369932203759	6.24580346599969e-09\\
54.2744932156884	6.97033049000175e-09\\
54.3119932110009	6.72391051317338e-09\\
54.3494932063133	5.79405317497549e-09\\
54.3869932016258	6.86386131460087e-09\\
54.5369931828759	4.6092259054101e-09\\
54.5744931781883	5.83622149607489e-09\\
54.6119931735008	4.77923399983375e-09\\
54.6494931688133	4.52812044240994e-09\\
54.6869931641258	3.95591838945458e-09\\
54.7244931594384	5.7491035618677e-09\\
54.7994931500633	4.26242824760824e-09\\
54.8369931453759	5.76876696280662e-09\\
54.8744931406884	4.19804440626844e-09\\
54.9119931360009	4.30727291068812e-09\\
54.9494931313134	6.96119114711758e-09\\
54.9869931266259	5.00545578670617e-09\\
55.0244931219384	5.50284201183034e-09\\
55.0619931172508	4.80892967627982e-09\\
55.0994931125634	4.83423237819319e-09\\
55.1369931078758	5.66662176570646e-09\\
55.1744931031884	5.84784667259496e-09\\
55.2119930985008	6.26243998015911e-09\\
55.2494930938133	3.81563066730916e-09\\
55.286993089126	6.37058031160661e-09\\
55.3244930844383	4.79307977390029e-09\\
55.4369930703758	6.99483522701494e-09\\
55.4744930656884	5.25237456969453e-09\\
55.511993061001	4.69626792641114e-09\\
55.5494930563134	4.559348967218e-09\\
55.586993051626	7.94470386943297e-09\\
55.6244930469385	6.7907010776879e-09\\
55.6619930422509	7.58069510925068e-09\\
55.6994930375634	6.11296990644478e-09\\
55.7744930281883	1.00552883859361e-08\\
55.8119930235009	8.44858365911489e-09\\
55.8494930188135	8.88892636168467e-09\\
55.8869930141259	4.85845088092777e-09\\
55.9244930094383	9.31941411695501e-09\\
55.9994930000634	7.45152293413632e-09\\
56.0369929953758	9.2623837835571e-09\\
56.1119929860008	5.33517540820827e-09\\
56.1494929813135	5.718016333065e-09\\
56.2244929719385	1.03638528242188e-08\\
56.2619929672509	8.65031397762691e-09\\
56.2994929625635	9.28716477978596e-09\\
56.3369929578759	7.60644152567387e-09\\
56.4494929438134	5.96725406002673e-09\\
56.4869929391258	6.32010722933687e-09\\
56.5244929344385	5.19825291354684e-09\\
56.5619929297509	4.98485170084763e-09\\
56.5994929250634	7.40060148221023e-09\\
56.6369929203758	5.60919708692065e-09\\
56.6744929156884	6.73397830264905e-09\\
56.7119929110008	4.60484756001271e-09\\
56.7494929063133	5.44979838514641e-09\\
56.7869929016258	7.29851264495537e-09\\
56.8244928969385	7.33482552532694e-09\\
56.8619928922509	1.05177422040435e-08\\
56.9369928828759	3.85959058834737e-09\\
57.0494928688135	6.92522447794052e-09\\
57.086992864126	5.96381466392466e-09\\
57.1619928547509	7.38510012510805e-09\\
57.1994928500634	5.15146209519139e-09\\
57.236992845376	7.37610171000156e-09\\
57.2744928406884	4.97331617806755e-09\\
57.3119928360008	5.91851350609046e-09\\
57.3494928313135	4.33299066156172e-09\\
57.3869928266259	4.97488498626904e-09\\
57.4244928219385	5.07643823572251e-09\\
57.4994928125633	4.19476728822158e-09\\
57.5744928031885	8.82741585578739e-09\\
57.6119927985008	6.51469952258533e-09\\
57.6494927938135	6.40457689763326e-09\\
57.6869927891258	5.65744646510269e-09\\
57.7244927844383	6.35189933424944e-09\\
57.7619927797508	6.47557825365638e-09\\
57.7994927750634	7.29262781250101e-09\\
57.8744927656884	5.71559363630644e-09\\
57.9119927610008	4.81833440718223e-09\\
57.9494927563135	4.96278219733397e-09\\
57.986992751626	4.1845155253661e-09\\
58.0244927469385	5.01340140714921e-09\\
58.0994927375634	3.5642612477927e-09\\
58.136992732876	4.45892665198321e-09\\
58.1744927281884	4.51119449442183e-09\\
58.2119927235009	4.21118125803799e-09\\
58.2494927188135	3.36716320386792e-09\\
58.286992714126	3.92491185565098e-09\\
58.3244927094385	4.02312906908073e-09\\
58.361992704751	4.32366445560008e-09\\
58.436992695376	5.97336611044432e-09\\
58.4744926906884	3.97372450351543e-09\\
58.511992686001	3.81320773709331e-09\\
58.5494926813135	4.11341259337092e-09\\
58.5869926766259	4.08781005780716e-09\\
58.6244926719384	3.51143108937352e-09\\
58.6619926672509	3.50834104470541e-09\\
58.6994926625635	3.04856587582048e-09\\
58.736992657876	3.57769059565537e-09\\
58.7744926531884	3.0082040714805e-09\\
58.811992648501	4.08110580450015e-09\\
58.8494926438135	2.68310440929132e-09\\
58.8869926391259	4.78773292355974e-09\\
58.9244926344384	4.03814311723785e-09\\
59.036992620376	6.9470410946582e-09\\
59.0744926156884	1.40457942007536e-08\\
59.1494926063134	9.43316075462559e-09\\
59.1869926016259	5.01165642976299e-09\\
59.2244925969383	4.92420457618751e-09\\
59.2619925922508	4.05887117891915e-09\\
59.3744925781885	3.23794481627149e-09\\
59.4119925735008	3.61580846765585e-09\\
59.4494925688134	3.43284972766888e-09\\
59.4869925641259	3.73613691889984e-09\\
59.5244925594384	4.92999399441924e-09\\
59.5619925547509	3.39828493145682e-09\\
59.5994925500634	4.43057814355881e-09\\
59.636992545376	4.54989913204178e-09\\
59.6744925406885	4.9942752138296e-09\\
59.7119925360009	4.29730796482173e-09\\
59.7494925313135	5.85592595243881e-09\\
59.786992526626	5.19826187393452e-09\\
59.8244925219385	2.92726040368363e-09\\
59.861992517251	3.57044447390727e-09\\
59.8994925125634	3.62248911629671e-09\\
59.936992507876	2.71844795909154e-09\\
59.9744925031885	3.49743577347702e-09\\
60.011992498501	2.57592893147604e-09\\
60.0869924891261	4.65130622874556e-09\\
60.1244924844384	2.74361012706896e-09\\
60.161992479751	3.60685873878339e-09\\
60.1994924750635	3.09823544482095e-09\\
60.2369924703759	2.93078576433274e-09\\
60.2744924656884	2.39488605892136e-09\\
60.3119924610009	3.15571809611436e-09\\
60.3494924563135	3.02013186146193e-09\\
60.386992451626	2.81297970810773e-09\\
60.4244924469385	3.61120786567579e-09\\
60.461992442251	2.49310089371703e-09\\
60.4994924375634	2.70437750102596e-09\\
60.536992432876	2.71491030074063e-09\\
60.5744924281884	2.69261066218417e-09\\
60.611992423501	2.69111562183698e-09\\
60.6494924188134	2.54741978777064e-09\\
60.6869924141259	2.80338457339856e-09\\
60.7244924094385	2.20910025330784e-09\\
60.7619924047511	2.68431747850454e-09\\
60.7994924000636	1.84752084326117e-09\\
60.8369923953759	2.73401351145789e-09\\
60.8744923906884	1.9065629325627e-09\\
60.911992386001	2.13994512598995e-09\\
60.9494923813134	2.17728649398812e-09\\
60.9869923766261	2.42758710643467e-09\\
61.0244923719386	1.93280898560724e-09\\
61.0619923672511	3.15132839351013e-09\\
61.0994923625634	2.11524442901482e-09\\
61.136992357876	2.78725008270439e-09\\
61.1744923531884	1.71101732640557e-09\\
61.2119923485011	3.47540769350523e-09\\
61.2494923438134	1.5423809972679e-09\\
61.286992339126	2.84505288050284e-09\\
61.3244923344384	2.6619975870058e-09\\
61.361992329751	1.55531708171034e-09\\
61.3994923250635	3.13455223998684e-09\\
61.4369923203759	2.5537321018397e-09\\
61.4744923156886	3.33686387329907e-09\\
61.511992311001	2.24431924730092e-09\\
61.5494923063135	2.86561251097501e-09\\
61.6244922969385	1.82243054597395e-09\\
61.6619922922511	2.91283364850806e-09\\
61.7369922828759	3.12457449691093e-09\\
61.7744922781885	1.71641208059504e-09\\
61.8494922688135	3.01425041533701e-09\\
61.886992264126	2.10845382185979e-09\\
61.9244922594384	2.2026156855022e-09\\
61.9619922547509	1.87185462366995e-09\\
61.9994922500634	2.71424170977962e-09\\
62.0369922453759	2.58080424479038e-09\\
62.0744922406884	1.2251030603701e-09\\
62.111992236001	2.22601764606989e-09\\
62.1494922313135	2.3330065977014e-09\\
62.1869922266259	2.99411379565212e-09\\
62.2244922219385	1.7373022150746e-09\\
62.2619922172509	2.15704726772855e-09\\
62.2994922125635	2.29020928801169e-09\\
62.3369922078759	1.82445870417485e-09\\
62.3744922031886	2.43332222375975e-09\\
62.411992198501	2.1860941304128e-09\\
62.4494921938135	2.4450977507525e-09\\
62.5244921844385	1.29336156934896e-09\\
62.561992179751	1.37302792207942e-09\\
62.5994921750636	2.36555383056191e-09\\
62.6369921703759	1.25478461284878e-09\\
62.6744921656885	1.89260964013117e-09\\
62.7494921563136	2.17954913785043e-09\\
62.8619921422509	1.81263074052639e-09\\
62.8994921375636	1.21577791753283e-09\\
62.9744921281884	2.09934728183427e-09\\
63.011992123501	1.61466644111568e-09\\
63.0494921188136	2.33959126415262e-09\\
63.1244921094386	1.66985192837692e-09\\
63.1619921047509	1.70127719234301e-09\\
63.1994921000635	2.06314179788156e-09\\
63.2369920953761	1.7181171059285e-09\\
63.2744920906885	1.93646260121421e-09\\
63.311992086001	2.00532411601951e-09\\
63.3494920813135	2.2559508811584e-09\\
63.4244920719386	1.34448582991677e-09\\
63.4619920672509	2.37872062810316e-09\\
63.4994920625636	1.26313743495732e-09\\
63.536992057876	1.90729499420321e-09\\
63.5744920531885	1.49916307405336e-09\\
63.611992048501	1.897316481745e-09\\
63.6494920438134	1.65322505648112e-09\\
63.6869920391261	2.205900428523e-09\\
63.7619920297511	2.06706809182577e-09\\
63.7994920250636	1.65470743098543e-09\\
63.8369920203761	1.84193306901696e-09\\
63.8744920156885	2.48701433982513e-09\\
63.9494920063135	1.70069079546127e-09\\
63.9869920016261	1.70122193141517e-09\\
64.061991992251	1.96408526592892e-09\\
64.0994919875636	2.57126011021936e-09\\
64.1369919828759	1.32443017666354e-09\\
64.1744919781885	2.17175244020836e-09\\
64.211991973501	1.62387833403655e-09\\
64.2494919688136	1.49602845765964e-09\\
64.286991964126	1.59930154154145e-09\\
64.3244919594386	1.28410575741849e-09\\
64.361991954751	1.94941093092727e-09\\
64.3994919500636	1.47186764231096e-09\\
64.4369919453761	1.34828844266971e-09\\
64.4744919406886	1.69310871377993e-09\\
64.511991936001	1.23388490652553e-09\\
64.5494919313135	1.72581854312399e-09\\
64.5869919266261	1.78094374847201e-09\\
64.6244919219385	1.73486060294498e-09\\
64.661991917251	1.60586618886669e-09\\
64.6994919125634	1.56011918916539e-09\\
64.7369919078761	2.05959820942872e-09\\
64.7744919031884	1.80593946443054e-09\\
64.811991898501	2.40659634937857e-09\\
64.886991889126	1.28406434478792e-09\\
64.9244918844385	1.93602223589932e-09\\
64.9619918797509	1.93074717215652e-09\\
65.0369918703759	1.99705265707391e-09\\
65.0744918656886	1.50140215106801e-09\\
65.111991861001	1.55911822806236e-09\\
65.1869918516261	2.35613245545994e-09\\
65.2619918422511	1.71068625156021e-09\\
65.2994918375635	1.66347822957515e-09\\
65.336991832876	2.43908329019653e-09\\
65.3744918281886	1.50491959065999e-09\\
65.411991823501	1.62033996067222e-09\\
65.4494918188136	1.62908721651771e-09\\
65.486991814126	2.07135231702711e-09\\
65.5244918094384	1.92123400668787e-09\\
65.5994918000635	1.19162693028827e-09\\
65.636991795376	1.68394759141145e-09\\
65.6744917906885	1.13374116377086e-09\\
65.7119917860009	1.5033538760838e-09\\
65.7494917813137	1.49078140348215e-09\\
65.7869917766261	1.36892504475304e-09\\
65.8244917719386	1.67987477107026e-09\\
65.936991757876	1.89373612832704e-09\\
65.9744917531886	1.76818459431167e-09\\
66.0119917485011	1.81002882235525e-09\\
66.0494917438136	1.37499960496734e-09\\
66.0869917391261	1.7373389261876e-09\\
66.1244917344387	1.82579617330815e-09\\
66.1619917297511	1.78515201740702e-09\\
66.1994917250635	1.59872570912205e-09\\
66.2369917203761	1.84697069823738e-09\\
66.2744917156885	1.16511059328689e-09\\
66.311991711001	2.2164914705172e-09\\
66.3494917063136	1.66028264760206e-09\\
66.3869917016261	1.85939911613081e-09\\
66.4619916922511	1.30039606682413e-09\\
66.4994916875636	1.85491919708548e-09\\
66.536991682876	1.18081090353452e-09\\
66.5744916781886	1.55547842413596e-09\\
66.611991673501	1.38142363239002e-09\\
66.6494916688136	1.62640778392767e-09\\
66.6869916641261	1.52662013883581e-09\\
66.7244916594385	1.5465379362825e-09\\
66.761991654751	1.5005800705317e-09\\
66.7994916500635	1.50975308724824e-09\\
66.8744916406886	9.16983384046521e-10\\
66.911991636001	1.26749933306694e-09\\
66.9494916313134	1.29634573735317e-09\\
66.9869916266262	1.90849979869007e-09\\
67.0244916219386	1.51645448182263e-09\\
67.061991617251	1.72051856419092e-09\\
67.0994916125635	1.74538337284789e-09\\
67.1744916031886	1.32826968015609e-09\\
67.2119915985009	2.10874765251774e-09\\
67.2494915938137	1.68806653713248e-09\\
67.2869915891261	1.74845267232347e-09\\
67.3244915844387	1.1973059582126e-09\\
67.361991579751	1.59200876980807e-09\\
67.3994915750636	1.69521617506963e-09\\
67.4369915703761	1.67718417184801e-09\\
67.4744915656886	1.92558080558244e-09\\
67.5494915563135	1.0355303849916e-09\\
67.6619915422511	1.53020997940662e-09\\
67.6994915375637	1.32726474116005e-09\\
67.7369915328761	1.65127036459894e-09\\
67.7744915281885	1.34138018629324e-09\\
67.811991523501	1.58239037049305e-09\\
67.8494915188135	2.11749707410534e-09\\
67.8869915141261	2.23954554722024e-09\\
67.9244915094386	1.88895826750753e-09\\
67.9619915047511	1.41407093285536e-09\\
67.9994915000637	1.85988640200591e-09\\
68.036991495376	1.43100713807378e-09\\
68.0744914906886	1.40338347390452e-09\\
68.1119914860011	1.85020153065134e-09\\
68.1494914813136	1.829077501005e-09\\
68.186991476626	1.25455112680916e-09\\
68.2244914719387	1.61440103828753e-09\\
68.2619914672512	1.41336449663223e-09\\
68.2994914625635	1.44240272144687e-09\\
68.3369914578762	1.67483639105961e-09\\
68.3744914531887	1.43475085874599e-09\\
68.4119914485011	1.63544984022856e-09\\
68.4494914438136	1.28273648567579e-09\\
68.4869914391261	1.552433913209e-09\\
68.5244914344386	1.65473979277844e-09\\
68.5619914297511	2.1033089117002e-09\\
68.5994914250636	2.01931327246667e-09\\
68.6369914203761	1.2079006249456e-09\\
68.6744914156887	1.41316754332989e-09\\
68.711991411001	2.05962316307995e-09\\
68.7494914063135	1.63379167761554e-09\\
68.7869914016261	1.7861428764842e-09\\
68.8244913969386	1.81308716582958e-09\\
68.861991392251	1.7500866520101e-09\\
68.8994913875635	1.44065490165472e-09\\
68.936991382876	1.53326034591972e-09\\
68.9744913781886	1.90048516727546e-09\\
69.0119913735012	1.79235641908252e-09\\
69.0494913688136	1.4828377827817e-09\\
69.086991364126	1.70407975068355e-09\\
69.1244913594386	1.49831132502051e-09\\
69.1994913500636	2.1960926956051e-09\\
69.2369913453762	1.48329308416229e-09\\
69.2744913406885	2.19583645349233e-09\\
69.311991336001	1.24975653617904e-09\\
69.3494913313136	1.8016324902668e-09\\
69.4244913219386	1.66621211123395e-09\\
69.4994913125637	2.12318496322437e-09\\
69.536991307876	1.5787730243448e-09\\
69.5744913031886	1.8123182858611e-09\\
69.611991298501	1.7785099102784e-09\\
69.6494912938135	1.876549509689e-09\\
69.7244912844386	2.13202568226064e-09\\
69.7619912797512	1.27729194371818e-09\\
69.7994912750637	1.28740125403434e-09\\
69.8369912703761	1.91600007233543e-09\\
69.8744912656887	1.74162622466004e-09\\
69.911991261001	1.44537982319512e-09\\
69.986991251626	2.02670134529069e-09\\
70.0244912469385	2.03990317947598e-09\\
70.0619912422511	2.29605064153205e-09\\
70.0994912375636	2.18499443306756e-09\\
70.136991232876	2.89249893976998e-09\\
70.2494912188137	1.33547551851807e-09\\
70.3244912094386	2.45810289559815e-09\\
70.4369911953763	1.56604234959927e-09\\
70.4744911906886	2.31991299871202e-09\\
70.5119911860011	2.02884840339325e-09\\
70.5494911813136	1.99825719677567e-09\\
70.5869911766261	2.69834655521603e-09\\
70.6244911719386	2.63202568894321e-09\\
70.661991167251	1.66046909759182e-09\\
70.6994911625636	3.39172423113576e-09\\
70.7744911531887	2.85461938848272e-09\\
70.811991148501	3.13558833232716e-09\\
70.8494911438135	2.8007164774622e-09\\
70.8869911391262	1.60857290358098e-09\\
70.9244911344385	2.95256574186777e-09\\
70.9619911297513	2.05764887637404e-09\\
71.0369911203761	3.2471895108108e-09\\
71.1119911110012	2.44497932292804e-09\\
71.1494911063136	2.57143213150355e-09\\
71.261991092251	3.53412924814222e-09\\
71.2994910875636	1.60175189045797e-09\\
71.3369910828761	3.11794444971798e-09\\
71.3744910781886	2.69423518021063e-09\\
71.4119910735012	2.05765179637006e-09\\
71.4494910688135	3.61112041463076e-09\\
71.4869910641261	2.35888788376792e-09\\
71.5244910594388	3.0790213194709e-09\\
71.5619910547511	2.44929034348752e-09\\
71.5994910500636	2.68809403466113e-09\\
71.636991045376	2.25148400233585e-09\\
71.6744910406885	2.55284183788881e-09\\
71.711991036001	2.12744659153194e-09\\
71.7494910313136	2.52635719758943e-09\\
71.861991017251	1.66494290084762e-09\\
71.8994910125638	2.93515002049437e-09\\
71.9369910078761	3.07893793144348e-09\\
71.9744910031886	2.94503550010725e-09\\
72.0494909938135	3.80811577052577e-09\\
72.0869909891262	3.23016435527794e-09\\
72.1244909844387	3.14913985928483e-09\\
72.1994909750635	2.61944936652605e-09\\
72.236990970376	2.86775735219662e-09\\
72.2744909656887	1.84558817945559e-09\\
72.3119909610012	2.7041638722629e-09\\
72.3494909563136	2.34846667989436e-09\\
72.3869909516262	3.16154502189329e-09\\
72.4244909469386	2.86502748914754e-09\\
72.4994909375635	2.0459375128786e-09\\
72.5369909328761	2.73417627031853e-09\\
72.5744909281886	2.98616123684896e-09\\
72.6119909235012	2.62994749865058e-09\\
72.6494909188136	2.66762211758261e-09\\
72.6869909141261	1.79625310003623e-09\\
72.7244909094386	2.54981226901157e-09\\
72.7619909047512	2.417478378514e-09\\
72.7994909000636	2.42897514152302e-09\\
72.8369908953762	2.49008733081748e-09\\
72.8744908906887	2.50138686382754e-09\\
72.9119908860011	2.41682677647295e-09\\
72.9494908813136	1.78981185891947e-09\\
72.9869908766263	2.30745234188844e-09\\
73.0244908719387	1.9607416525774e-09\\
73.0619908672511	2.38788190813406e-09\\
73.0994908625636	2.0781308740275e-09\\
73.136990857876	2.33113656484398e-09\\
73.1744908531886	3.00964224431696e-09\\
73.2119908485012	2.90699803002782e-09\\
73.2494908438137	1.61059081708233e-09\\
73.3244908344386	2.56613218545834e-09\\
73.3619908297512	2.03482548396654e-09\\
73.3994908250638	4.36275335034038e-09\\
73.4369908203763	4.46013772182064e-09\\
73.5119908110011	2.5918225259969e-09\\
73.5494908063136	2.833925786228e-09\\
73.5869908016261	2.42446107731999e-09\\
73.6244907969388	2.57895843239376e-09\\
73.6619907922512	1.941436402774e-09\\
73.6994907875635	2.12709807311906e-09\\
73.7369907828762	4.44708353286773e-09\\
73.7744907781887	3.55400474716534e-09\\
73.811990773501	3.64521435703443e-09\\
73.8494907688136	5.5434318568181e-09\\
73.8869907641262	5.97327512852878e-09\\
73.9619907547513	3.0219586773869e-09\\
73.9994907500637	2.30761256206953e-09\\
74.0744907406887	2.82814936259818e-09\\
74.1119907360012	2.85623129796725e-09\\
74.1494907313138	1.70156878921178e-09\\
74.1869907266263	2.21556414658356e-09\\
74.2619907172511	1.5950277811122e-09\\
74.2994907125636	2.01639367723217e-09\\
74.3369907078761	1.37782958848913e-09\\
74.4119906985013	2.01084375008011e-09\\
74.4494906938138	1.51568957313076e-09\\
74.4869906891262	1.97004417603001e-09\\
74.5244906844388	3.32446813252046e-09\\
74.5619906797512	3.44317010834467e-09\\
74.5994906750637	1.92257582808799e-09\\
74.6369906703761	2.50317037594638e-09\\
74.6744906656888	1.8038383304778e-09\\
74.7119906610012	1.79951385420997e-09\\
74.7494906563136	2.03380687068858e-09\\
74.7869906516263	1.28063480172721e-09\\
74.8244906469387	1.87417452716606e-09\\
74.8619906422512	1.88469098699151e-09\\
74.9369906328762	1.37010124304607e-09\\
74.9744906281888	1.55193401052092e-09\\
75.0119906235011	1.55294969912685e-09\\
75.0494906188138	1.24028123093209e-09\\
75.0869906141263	1.44169604316827e-09\\
75.1244906094387	1.43155111432627e-09\\
75.1994906000638	2.65764296277452e-09\\
75.2744905906886	1.63158690661332e-09\\
75.3119905860011	1.85543463136454e-09\\
75.3494905813138	1.48137357551139e-09\\
75.3869905766261	1.67570375878874e-09\\
75.4244905719388	1.6143083924753e-09\\
75.4619905672513	2.02704991724965e-09\\
75.4994905625636	1.61520635480128e-09\\
75.5369905578762	1.96304020133125e-09\\
75.5744905531888	1.50209453972993e-09\\
75.6119905485011	1.45677184439466e-09\\
75.6494905438136	1.99122338301818e-09\\
75.6869905391263	1.30470003815507e-09\\
75.7619905297511	1.75778133705299e-09\\
75.7994905250636	1.91452044607212e-09\\
75.8369905203763	2.26773587073401e-09\\
75.8744905156886	1.63887840061001e-09\\
75.9119905110011	2.23825886967921e-09\\
75.9869905016262	1.8621642933905e-09\\
76.0244904969387	2.52083947936882e-09\\
76.0619904922513	1.64170438194034e-09\\
76.0994904875636	1.6592034224873e-09\\
76.1369904828761	2.12657658459607e-09\\
76.1744904781887	1.80199078764503e-09\\
76.2119904735011	2.08754249996769e-09\\
76.2494904688136	2.07434477287056e-09\\
76.2869904641261	2.18789067761279e-09\\
76.3619904547512	1.27127424306252e-09\\
76.3994904500638	1.63148019279819e-09\\
76.4369904453762	1.07203379010943e-09\\
76.4744904406886	1.43957464582027e-09\\
76.5119904360012	1.42443132223934e-09\\
76.6244904219388	2.02115301746593e-09\\
76.6619904172512	1.25652800543938e-09\\
76.6994904125636	1.41394807068958e-09\\
76.7369904078763	2.3468673689466e-09\\
76.8119903985013	1.85696552849217e-09\\
76.8494903938136	1.25012138847071e-09\\
76.8869903891261	1.6834385908885e-09\\
76.9244903844386	1.09665661919606e-09\\
76.9619903797512	1.69433712766662e-09\\
76.9994903750636	1.39208556551688e-09\\
77.0369903703761	1.35077031323457e-09\\
77.0744903656888	1.2159485311799e-09\\
77.1119903610012	1.21152798214863e-09\\
77.1494903563138	1.41964677588632e-09\\
77.1869903516264	2.16060572775357e-09\\
77.2244903469386	1.15158484401703e-09\\
77.2619903422512	1.87333519375297e-09\\
77.2994903375639	1.23774805743763e-09\\
77.3369903328763	1.24748843355694e-09\\
77.3744903281886	1.65735798197351e-09\\
77.4119903235011	1.73483988169925e-09\\
77.4494903188138	1.52736836898462e-09\\
77.4869903141262	2.25672739326573e-09\\
77.5619903047511	1.47414794649821e-09\\
77.5994903000639	1.47414139605481e-09\\
77.6369902953763	1.10105483965396e-09\\
77.6744902906887	1.7810528446682e-09\\
77.7119902860014	1.24858749276793e-09\\
77.7494902813137	1.91587804792628e-09\\
77.7869902766263	1.46085148867109e-09\\
77.8244902719387	1.85592811945481e-09\\
77.8619902672513	1.2836121257277e-09\\
77.8994902625636	1.3117723814455e-09\\
77.9369902578763	1.39802854748566e-09\\
77.9744902531887	1.19623451819666e-09\\
78.0119902485014	1.31422563893548e-09\\
78.0494902438137	1.60548364718038e-09\\
78.0869902391264	1.61076778011909e-09\\
78.1244902344386	1.82019094548531e-09\\
78.1619902297514	1.27080527309464e-09\\
78.1994902250637	1.70834829957322e-09\\
78.2369902203764	1.05039739483484e-09\\
78.2744902156886	1.70309220877164e-09\\
78.3119902110012	1.07163895743647e-09\\
78.3494902063138	1.58422358995812e-09\\
78.3869902016262	1.26116438708701e-09\\
78.4619901922512	1.9418423710088e-09\\
78.4994901875637	1.19560688222107e-09\\
78.5369901828764	1.91572389575101e-09\\
78.5744901781887	1.20476192866101e-09\\
78.6119901735012	1.59140228588132e-09\\
78.6494901688139	1.13307418445854e-09\\
78.6869901641261	1.60966727927128e-09\\
78.7244901594386	1.68745706152362e-09\\
78.7619901547513	1.84619002177313e-09\\
78.8744901406886	1.35275162849559e-09\\
78.9119901360013	1.69170777180512e-09\\
78.9494901313139	1.61217951026271e-09\\
78.9869901266263	1.60223087658073e-09\\
79.0244901219386	1.5997838186572e-09\\
79.0619901172514	1.24519392809335e-09\\
79.0994901125639	1.45289790288227e-09\\
79.1369901078764	1.02491121349427e-09\\
79.1744901031888	1.01129184246688e-09\\
79.2119900985011	1.85958360111194e-09\\
79.2494900938137	1.52605832506688e-09\\
79.2869900891261	1.61741459635112e-09\\
79.3244900844388	1.60496889487586e-09\\
79.3619900797512	1.3931547632089e-09\\
79.3994900750637	1.43273612498726e-09\\
79.4369900703763	1.39172476121834e-09\\
79.4744900656888	8.7742556025288e-10\\
79.5119900610013	1.43245051603516e-09\\
79.5494900563138	1.01421489400342e-09\\
79.6244900469388	1.78192963774995e-09\\
79.6619900422514	1.61787238470924e-09\\
79.6994900375636	1.58963474804882e-09\\
79.7369900328764	1.34536453447772e-09\\
79.7744900281889	1.58949131153802e-09\\
79.8119900235012	1.32943668455863e-09\\
79.8494900188136	1.85858774682066e-09\\
79.8869900141263	1.53596314411353e-09\\
79.9244900094387	2.04821197347106e-09\\
79.9994900000639	1.52919682691272e-09\\
80.0369899953762	2.10761840802606e-09\\
80.1119899860012	1.50144559345082e-09\\
80.1869899766262	1.64744964156427e-09\\
80.2619899672512	1.30026710744487e-09\\
80.2994899625638	1.69697270500648e-09\\
80.3369899578762	1.4749599623156e-09\\
80.3744899531889	1.80881659644961e-09\\
80.4119899485012	1.14877188994753e-09\\
80.4494899438139	1.89634339072247e-09\\
80.4869899391261	1.14275380537099e-09\\
80.5244899344387	2.10190929908333e-09\\
80.5619899297512	1.4715119653329e-09\\
80.5994899250638	1.56598203511616e-09\\
80.6369899203763	1.8197219243195e-09\\
80.6744899156888	1.11125019963519e-09\\
80.7119899110012	1.32877239037609e-09\\
80.7494899063137	1.36868300663434e-09\\
80.7869899016264	1.19972012137235e-09\\
80.8244898969387	1.26405054922808e-09\\
80.8619898922512	1.57334834049259e-09\\
80.8994898875637	1.34719783083263e-09\\
80.9744898781888	1.90880883423989e-09\\
81.0119898735014	1.41546470440326e-09\\
81.0869898641262	1.74971126232243e-09\\
81.1244898594387	1.54382572751939e-09\\
81.1994898500637	1.75757313863089e-09\\
81.2369898453763	1.51323379105423e-09\\
81.2744898406888	1.71767913514754e-09\\
81.3119898360013	1.57358365263819e-09\\
81.3494898313138	9.86827737669077e-10\\
81.4244898219388	1.48530380158344e-09\\
81.4994898125638	1.55776938657293e-09\\
81.5744898031888	8.2174255462164e-10\\
81.6119897985013	1.39184753800574e-09\\
81.6494897938139	1.17499710163433e-09\\
81.6869897891261	1.26232715235218e-09\\
81.7244897844388	1.43736893165545e-09\\
81.7994897750639	1.1215950100929e-09\\
81.8369897703762	1.47858272490265e-09\\
81.8744897656888	1.22228715995836e-09\\
81.9119897610012	1.7231410250456e-09\\
81.9494897563138	1.08203623828751e-09\\
81.9869897516262	1.36979474096225e-09\\
82.0244897469387	1.29304440622995e-09\\
82.0619897422513	1.0913404965765e-09\\
82.0994897375638	1.73868689939939e-09\\
82.1369897328763	1.48759450786118e-09\\
82.1744897281888	1.63265802716352e-09\\
82.2119897235013	1.12948793075005e-09\\
82.2494897188138	1.12057544869126e-09\\
82.3244897094386	1.58303139920216e-09\\
82.3619897047513	1.11287820107389e-09\\
82.3994897000639	1.58907293171274e-09\\
82.4369896953764	1.50519537211844e-09\\
82.4744896906889	1.06992339248287e-09\\
82.5119896860013	1.02862527715627e-09\\
82.5494896813137	1.94587637178523e-09\\
82.5869896766264	1.99770549113917e-09\\
82.6619896672513	1.55397368217682e-09\\
82.7369896578764	1.20764296713062e-09\\
82.7744896531888	1.32345165802887e-09\\
82.8494896438137	1.2527707424937e-09\\
82.8869896391262	1.08570345093924e-09\\
82.9244896344389	1.19246326536201e-09\\
82.9619896297512	1.21523931193871e-09\\
82.9994896250638	1.95922918604545e-09\\
83.0369896203763	1.16754326168038e-09\\
83.0744896156888	1.3392414222056e-09\\
83.1119896110013	1.32218534947776e-09\\
83.1494896063138	1.46849092568245e-09\\
83.1869896016263	1.08244044715132e-09\\
83.2619895922513	1.23525149344933e-09\\
83.2994895875639	1.54388790069923e-09\\
83.3744895781888	1.13235312763131e-09\\
83.4119895735012	1.17741606283702e-09\\
83.4494895688137	1.29969335203199e-09\\
83.4869895641262	1.2590738306402e-09\\
83.5619895547512	7.28043910822296e-10\\
83.6369895453763	1.48726901453532e-09\\
83.6744895406887	1.3488749764952e-09\\
83.749489531314	9.46016196311154e-10\\
83.7869895266265	1.09560882696466e-09\\
83.824489521939	1.07039244681998e-09\\
83.8994895125639	1.74608233321991e-09\\
83.9369895078762	1.38753590106054e-09\\
83.9744895031888	1.64936937012062e-09\\
84.0119894985014	1.58400692712328e-09\\
84.0869894891262	1.15336747050883e-09\\
84.1244894844389	1.38522123808258e-09\\
84.1619894797512	1.37313508502023e-09\\
84.1994894750639	8.92072501340897e-10\\
84.2369894703762	1.04058959600085e-09\\
84.274489465689	9.41313439396061e-10\\
84.3494894563139	1.51581947075338e-09\\
84.3869894516264	1.22705095864251e-09\\
84.4244894469388	1.29357213138752e-09\\
84.4619894422513	1.20696151178258e-09\\
84.4994894375638	9.2213294764913e-10\\
84.5369894328764	1.63045227082544e-09\\
84.5744894281889	9.31172405349852e-10\\
84.6494894188139	1.36476551779512e-09\\
84.6869894141264	1.34015012430161e-09\\
84.7244894094389	1.06424893579326e-09\\
84.7619894047515	1.28880369300692e-09\\
84.7994894000639	9.90370732143991e-10\\
84.8369893953762	1.35830802217666e-09\\
84.874489390689	9.55978394478631e-10\\
84.9119893860015	1.12128891942434e-09\\
84.949489381314	1.11883158948594e-09\\
84.9869893766264	1.16421731003803e-09\\
85.0244893719388	1.0777551203158e-09\\
85.0619893672514	9.09188259136491e-10\\
85.0994893625638	9.09459882099085e-10\\
85.1369893578763	1.0169394927859e-09\\
85.1744893531888	1.5168397391619e-09\\
85.2119893485015	1.37643499084082e-09\\
85.2494893438138	1.45780785319833e-09\\
85.2869893391264	8.7289540012655e-10\\
85.3244893344389	9.80904821528807e-10\\
85.3619893297514	1.39081553224508e-09\\
85.399489325064	1.18122355266509e-09\\
85.4369893203765	1.28381506902326e-09\\
85.4744893156889	1.51906671696285e-09\\
85.5119893110015	8.93058136023583e-10\\
85.5869893016264	1.05943944568355e-09\\
85.6244892969389	1.33536271295684e-09\\
85.6619892922512	1.27532982975219e-09\\
85.6994892875638	1.47681064506724e-09\\
85.7369892828763	1.21046396534314e-09\\
85.7744892781888	1.19861611726749e-09\\
85.8119892735012	1.43371129319686e-09\\
85.849489268814	1.15833535248595e-09\\
85.8869892641263	1.46755613200304e-09\\
85.9619892547515	1.2078430873029e-09\\
85.9994892500637	1.35631654528615e-09\\
86.0369892453764	1.03193386778941e-09\\
86.0744892406887	1.53717164523187e-09\\
86.1119892360013	1.04521852341399e-09\\
86.1494892313138	1.19802907311674e-09\\
86.1869892266263	1.22423329039749e-09\\
86.2244892219388	1.30340031044519e-09\\
86.2619892172512	1.52651020927867e-09\\
86.299489212564	1.25544521422365e-09\\
86.3369892078762	1.57851990122017e-09\\
86.4119891985015	1.06239953967059e-09\\
86.4869891891262	1.22070802277199e-09\\
86.5244891844389	1.55485791656614e-09\\
86.5619891797515	1.12357323811792e-09\\
86.5994891750637	1.35942846179632e-09\\
86.6369891703763	9.01449187717764e-10\\
86.6744891656889	1.04662748179227e-09\\
86.7119891610014	1.3970037829219e-09\\
86.7494891563137	1.31270235378317e-09\\
86.7869891516263	1.10437357224632e-09\\
86.8244891469389	1.33751446885377e-09\\
86.8619891422514	1.1457683767536e-09\\
86.8994891375639	1.21179988246664e-09\\
86.9369891328765	1.08659777150285e-09\\
86.9744891281887	1.10343935323891e-09\\
87.0119891235015	1.03293635681654e-09\\
87.0869891141262	1.39379536831929e-09\\
87.124489109439	1.0159283979878e-09\\
87.1619891047513	1.54499371032483e-09\\
87.199489100064	1.09803134513745e-09\\
87.2369890953764	1.57966864004561e-09\\
87.2744890906891	1.19445582417851e-09\\
87.3119890860013	1.6185130394479e-09\\
87.3869890766263	7.25871234527621e-10\\
87.424489071939	1.21291958944174e-09\\
87.4619890672514	1.03163170047634e-09\\
87.4994890625637	1.18599948773154e-09\\
87.5744890531888	9.56184238046713e-10\\
87.6119890485014	1.43149111117232e-09\\
87.6494890438139	1.24911477135456e-09\\
87.6869890391264	1.3003785916479e-09\\
87.7244890344389	1.43295700576095e-09\\
87.7619890297515	1.35768693260731e-09\\
87.7994890250639	1.51205231653049e-09\\
87.8369890203763	9.7350864968028e-10\\
87.9119890110014	1.65305576348932e-09\\
87.9494890063141	1.25234803940932e-09\\
87.9869890016262	1.36297789890446e-09\\
88.024488996939	1.36529257446204e-09\\
88.0619889922512	1.30292103154168e-09\\
88.099488987564	1.37658139013982e-09\\
88.1369889828764	1.74298634657525e-09\\
88.1744889781889	1.03480945085873e-09\\
88.2494889688139	1.76156034201785e-09\\
88.3244889594391	1.01364352741001e-09\\
88.3619889547514	1.52607087083237e-09\\
88.3994889500639	1.57850498079453e-09\\
88.4369889453765	1.14053591885424e-09\\
88.5119889360012	2.28719920235989e-09\\
88.5494889313139	2.05060514888337e-09\\
88.5869889266265	1.50281887788821e-09\\
88.6619889172512	4.77835057375619e-09\\
88.7369889078764	1.98453067474591e-09\\
88.774488903189	1.81613159605313e-09\\
88.8119888985015	1.35319939137192e-09\\
88.849488893814	1.66702585313392e-09\\
88.8869888891262	1.60580134981031e-09\\
88.9244888844388	1.61830714642164e-09\\
88.9994888750638	8.41440319105671e-10\\
89.0369888703763	1.87866931185335e-09\\
89.0744888656888	1.83676491525465e-09\\
89.1119888610014	1.09445819167784e-09\\
89.1494888563139	1.14063749978054e-09\\
89.1869888516265	1.91445812109195e-09\\
89.2244888469387	1.38983228528273e-09\\
89.3369888328764	2.88775680251639e-09\\
89.3744888281889	2.30931062472053e-09\\
89.4119888235013	1.48361950427121e-09\\
89.4494888188138	1.50869975973696e-09\\
89.4869888141263	1.36471991681782e-09\\
89.524488809439	1.66714407943461e-09\\
89.5619888047514	1.0466314043862e-09\\
89.5994888000641	1.38064030669223e-09\\
89.6369887953766	1.16776823669394e-09\\
89.6744887906888	1.39949006906479e-09\\
89.7494887813139	9.10688755101689e-10\\
89.7869887766264	7.41170274306964e-10\\
89.824488771939	1.13366405842169e-09\\
89.899488762564	9.76722550315996e-10\\
89.9369887578766	1.04057206997275e-09\\
89.9744887531888	1.18196285089793e-09\\
};
\addplot [color=mycolor2, opacity=0.8,, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
19.9825231677076	1.74045692008156e-08\\
20.1907558049731	1.71868180981526e-08\\
20.3776724576168	1.70128758315169e-08\\
20.5426434412127	1.68780922880284e-08\\
20.6851097223421	1.67774770497029e-08\\
20.8285640282755	1.6692810499469e-08\\
20.9488689664143	1.66363814047853e-08\\
21.0698687809795	1.65949479578381e-08\\
21.1671716400053	1.65743385616461e-08\\
21.264923853817	1.65666972676747e-08\\
21.338534151237	1.65707431866347e-08\\
21.4123992568061	1.65843832722655e-08\\
21.4865200525637	1.66089554971244e-08\\
21.5608974236026	1.66460902578679e-08\\
21.6355322580796	1.66977946337277e-08\\
21.7104254472254	1.67665673322575e-08\\
21.7855778853565	1.68555579934432e-08\\
21.8609904698845	1.69687917816388e-08\\
21.9366641013278	1.71114919300798e-08\\
22.012599683322	1.72905522160965e-08\\
22.0887981226306	1.75152435963984e-08\\
22.1652603291561	1.77982934305904e-08\\
22.2419872159504	1.81575655039549e-08\\
22.3189796992262	1.86187072990213e-08\\
22.3962386983679	1.9219286131256e-08\\
22.4737651359423	2.00147856652436e-08\\
22.5515599377096	2.10844450529929e-08\\
22.6296240326348	2.25195603295896e-08\\
22.7603318200585	2.53217201287553e-08\\
22.7865638339078	2.55369793016132e-08\\
22.812826080996	2.53374748280627e-08\\
22.8391185961679	2.45425319030205e-08\\
22.8654414143085	2.30503283743268e-08\\
22.8917945703429	2.09314628710346e-08\\
22.944592035995	1.58885796985783e-08\\
23.0240166441225	1.0093560967587e-08\\
23.0771190657875	8.3147405060777e-09\\
23.1037161871177	7.92810802341114e-09\\
23.130343962485	7.7743545773472e-09\\
23.1570024272191	7.78208844106107e-09\\
23.1836916166905	7.89438555371933e-09\\
23.237162311531	8.28125552159133e-09\\
23.3713792153279	9.43580527211207e-09\\
23.4793106903963	1.02685371040226e-08\\
23.5877406043116	1.10230930890151e-08\\
23.8885117732672	1.32757904353464e-08\\
23.9712038378446	1.41384022348268e-08\\
24.0541821478611	1.52218737914908e-08\\
24.1652668783283	1.69207787624474e-08\\
24.1931181249811	1.72513097859423e-08\\
24.2210014710909	1.74145510902121e-08\\
24.248916953653	1.72930725655786e-08\\
24.2768646097059	1.67637884413013e-08\\
24.3048444763306	1.57572122042048e-08\\
24.3328565906507	1.43216837727831e-08\\
24.388977711086	1.09022511863795e-08\\
24.4734021800108	7.00851900170921e-09\\
24.5298474537537	5.84657185618416e-09\\
24.558118891236	5.60320144662421e-09\\
24.5864229124585	5.5123849315684e-09\\
24.614759554975	5.52530028356865e-09\\
24.6431288563827	5.60387813108843e-09\\
24.6999655864765	5.8585056466423e-09\\
24.8140326124455	6.43705206371021e-09\\
24.899928444161	6.81420378225919e-09\\
24.9861216114214	7.1269858706683e-09\\
25.0726131434783	7.38364078698612e-09\\
25.1594040731461	7.59460467253237e-09\\
25.2464954368146	7.76897518422739e-09\\
25.3338882744609	7.91401302230902e-09\\
25.4215836296622	8.03537271097421e-09\\
25.509582549608	8.13744598655297e-09\\
25.597886085113	8.22366397519239e-09\\
25.7160998019135	8.31855266645773e-09\\
25.8348594420295	8.39495865008508e-09\\
25.9541675265919	8.45661486295197e-09\\
26.0740265883746	8.5063859525217e-09\\
26.194439171848	8.54650964957903e-09\\
26.3154078332332	8.57876335791576e-09\\
26.4674045578839	8.6101724786857e-09\\
26.6202792094301	8.63375461982048e-09\\
26.8048947966328	8.65421826118148e-09\\
27.0218984740145	8.67036501856087e-09\\
27.3034865965925	8.68361744049474e-09\\
28.1011674071587	8.71541134195297e-09\\
28.3286652844062	8.73193587550515e-09\\
28.5251287825912	8.75168114545443e-09\\
28.7229547842946	8.77815090916921e-09\\
28.8888574021513	8.80659042997205e-09\\
29.0557182667769	8.84208701725051e-09\\
29.2235429129654	8.88605347827852e-09\\
29.3923369074803	8.94020807059416e-09\\
29.5280737952738	8.99228272155276e-09\\
29.6644375302203	9.05357635954288e-09\\
29.8014310071654	9.12573442204042e-09\\
29.9390571343236	9.2107987779299e-09\\
30.0773188333397	9.31134094959908e-09\\
30.2162190393513	9.43065164391999e-09\\
30.3557607010504	9.5730163343114e-09\\
30.4959467807465	9.74412579872558e-09\\
30.6367802544293	9.95170455446239e-09\\
30.778264111832	1.02065027677153e-08\\
30.8848056254962	1.04376086501257e-08\\
30.9917159414457	1.07128279103211e-08\\
31.0989963363199	1.10445338044109e-08\\
31.2066480911777	1.14500669244851e-08\\
31.3146724915125	1.19543686877993e-08\\
31.4230708272675	1.25943235659715e-08\\
31.5318443928512	1.34259789538364e-08\\
31.6409944871527	1.45360958931042e-08\\
31.7505224135574	1.60566524649122e-08\\
31.8604294799626	1.8155577978161e-08\\
32.0075642775457	2.16788135523174e-08\\
32.0444540239715	2.23537520802114e-08\\
32.0813862870155	2.26621184094199e-08\\
32.1183611156796	2.24090308228232e-08\\
32.1553785590219	2.14743930901488e-08\\
32.1924386661572	1.99009044006383e-08\\
32.2666870685493	1.57132193588419e-08\\
32.415698006192	8.40567182167218e-09\\
32.6405056828851	3.25270068200091e-09\\
32.7157875037299	2.56721749060556e-09\\
32.7534935001834	2.37274820696257e-09\\
32.7912429540095	2.2639586457774e-09\\
32.8290359152942	2.22696193584058e-09\\
32.8668724341813	2.24588379490293e-09\\
32.9047525608724	2.30523513159763e-09\\
32.9806438387618	2.4953382641702e-09\\
33.1711386953162	3.07751721491367e-09\\
33.2859633427924	3.40064609600662e-09\\
33.4011854653083	3.68672766825746e-09\\
33.5168064387565	3.93773350665796e-09\\
33.6328276437929	4.15830062084061e-09\\
33.7492504658521	4.3532445879036e-09\\
33.9051080364161	4.58062544653578e-09\\
34.0616853735517	4.77835574936695e-09\\
34.2189858012163	4.95296450463428e-09\\
34.3770126587176	5.10954778117191e-09\\
34.575572884746	5.28597569864428e-09\\
34.775279986559	5.44662985740151e-09\\
35.0164517144867	5.62532828625671e-09\\
35.3406177836102	5.85040107542237e-09\\
36.4569968264106	6.65251946833454e-09\\
36.7521407707406	6.911296733687e-09\\
37.0070223216051	7.16608477677142e-09\\
37.2636715138534	7.46230168793671e-09\\
37.4789049639467	7.75102732402045e-09\\
37.6953815936883	8.08990282036161e-09\\
37.913108583633	8.4948862200121e-09\\
38.0881952867393	8.88157426409498e-09\\
38.2640905585637	9.34178880347659e-09\\
38.4407981331609	9.89930781293129e-09\\
38.6183217618305	1.05891274482303e-08\\
38.7966652131954	1.1464941700634e-08\\
38.9758322732826	1.26134282869293e-08\\
39.1107503489622	1.37395898653387e-08\\
39.2461354547494	1.520550708436e-08\\
39.3819892073077	1.71872262708467e-08\\
39.518313228897	2.00004083386557e-08\\
39.6551091473924	2.42558642492003e-08\\
39.7923785963041	3.12097345913953e-08\\
39.930123214797	4.30687264949829e-08\\
40.0222177555916	5.29880138036474e-08\\
40.0683446477099	5.60242491257885e-08\\
40.1145247025538	5.56311438262144e-08\\
40.1607579813949	5.1636588347625e-08\\
40.253384456509	3.93451903439379e-08\\
40.4392787985099	2.19195442404859e-08\\
40.5792627156999	1.52626754784698e-08\\
40.7666619976054	1.01751449464022e-08\\
41.0021285781671	6.57434918503638e-09\\
41.8129351943512	1.59463360933944e-09\\
42.0544450063156	9.53751489859981e-10\\
42.2486568344193	6.34782927095713e-10\\
42.2973497691249	5.9085214797896e-10\\
42.3460988240026	5.64047994631301e-10\\
42.3949040637326	5.54619005796743e-10\\
42.4437655530698	5.61494111206219e-10\\
42.4926833568436	5.82441395278347e-10\\
42.590688167393	6.55275310808633e-10\\
42.8860609109891	9.73548122862669e-10\\
43.0345145673733	1.14136150731142e-09\\
43.1834821084004	1.30396423069596e-09\\
43.382907947997	1.51002389683952e-09\\
43.5832547569912	1.70393586296958e-09\\
43.7845267885159	1.88725215665322e-09\\
43.9867283153454	2.06199768566559e-09\\
44.2407938679069	2.2716302029688e-09\\
44.5476103394389	2.51584684840239e-09\\
44.9082532494587	2.80021677541632e-09\\
46.1139066376045	3.93451331916996e-09\\
46.3802586855825	4.29694552743447e-09\\
46.5944475739604	4.6556366451347e-09\\
46.8096256090399	5.1088824846204e-09\\
46.9716610100077	5.54232853319316e-09\\
47.1342573099534	6.09708315639955e-09\\
47.2974164504756	6.83600704128715e-09\\
47.4611403798934	7.86456078903952e-09\\
47.6254310532704	9.34787371336712e-09\\
47.9005136047569	1.27434382025626e-08\\
47.9557204860185	1.30911604161795e-08\\
48.0109909949849	1.3005618419965e-08\\
48.0663252049891	1.24105879079988e-08\\
48.1217231894485	1.13894255406144e-08\\
48.2327107758263	8.84682088672439e-09\\
48.7915002502331	2.1356291975445e-09\\
48.960396074628	1.55644128767051e-09\\
49.0733179699439	1.36570065431003e-09\\
49.1298765459257	1.31878641964307e-09\\
49.1865003074839	1.29866058801792e-09\\
49.2431893297469	1.30071146312863e-09\\
49.2999436879299	1.32037756836302e-09\\
49.4136487133493	1.39657292202966e-09\\
50.043730294082	2.0501656336282e-09\\
50.2748374777358	2.28369625623212e-09\\
50.5070119385496	2.50708401925267e-09\\
50.7987383839539	2.77661390078571e-09\\
51.151035174011	3.09472089753011e-09\\
51.6245677334824	3.52842763231968e-09\\
53.194034603328	5.34088190929563e-09\\
53.6864803039601	6.16226375642602e-09\\
54.1834848384892	7.19887712247472e-09\\
55.1913396142186	9.92265836537125e-09\\
55.3823890133108	1.04082652364263e-08\\
55.510122545633	1.06802909943785e-08\\
55.6381506816293	1.08914213373374e-08\\
55.7664741007713	1.10255287606603e-08\\
55.8307467542853	1.105945950788e-08\\
55.895093484098	1.10696675557503e-08\\
55.9595143755846	1.10554301851905e-08\\
56.0240095142186	1.10164871972912e-08\\
56.0885789855728	1.09530610248854e-08\\
56.217941269223	1.07560013177229e-08\\
56.3476019130871	1.0474846686779e-08\\
56.4775616053012	1.01252212005893e-08\\
56.6730633684818	9.51194010344238e-09\\
56.9347855060437	8.61773138858406e-09\\
57.3957109422184	7.10427393840769e-09\\
58.2616381189231	4.95941024764065e-09\\
58.868767381584	3.9423077795039e-09\\
59.4822233791851	3.18479402002598e-09\\
60.1713416104429	2.54918177990432e-09\\
61.1495403114975	1.89523830336375e-09\\
62.7189384884932	1.19121643609975e-09\\
63.3725161102152	9.72357146556758e-10\\
63.9591894717947	8.00891577407157e-10\\
64.4769821892456	6.66344246124993e-10\\
65.0738801855265	5.30778158335894e-10\\
65.7519980375319	4.10639510694166e-10\\
65.9796040315515	3.82646559894724e-10\\
66.1317789021976	3.68756064468681e-10\\
66.2843047478396	3.593599144926e-10\\
66.3606995391757	3.56520263530827e-10\\
66.4371823779637	3.5500065769853e-10\\
66.5137533656814	3.54851012606791e-10\\
66.590412603923	3.56110288328906e-10\\
66.6671601944003	3.58805270968056e-10\\
66.7439962389419	3.62950076386317e-10\\
66.8979340981205	3.75584702320971e-10\\
67.0522269984387	3.93901777044794e-10\\
67.2843338428346	4.31504602298259e-10\\
67.5950599379334	4.9908293498341e-10\\
68.2208236518274	6.89218809919136e-10\\
69.9717057635642	1.72426062989337e-09\\
70.9455994713996	2.86372192836414e-09\\
71.1911835474881	3.17885212467396e-09\\
71.3553783665765	3.36118061357134e-09\\
71.5199518833806	3.50172632510963e-09\\
71.6023809262933	3.55150460801334e-09\\
71.6849049713268	3.58575151355195e-09\\
71.7675241279742	3.60374125443663e-09\\
71.8502385058548	3.6053768374751e-09\\
71.9330482147139	3.59118791109676e-09\\
72.0159533644237	3.56226344031174e-09\\
72.1820504265165	3.46662300813638e-09\\
72.3485305736446	3.33334304370439e-09\\
72.5989710120886	3.09555042514575e-09\\
73.1024556509333	2.6092508690176e-09\\
73.7792042799737	2.08696170000203e-09\\
74.2908740116972	1.79643913525203e-09\\
74.8060922489503	1.57064631244666e-09\\
75.3248836011456	1.39187488872528e-09\\
75.8472728483652	1.24735647036742e-09\\
76.4613076077758	1.1103659576281e-09\\
77.080313392137	9.98441723552778e-10\\
77.7938871831902	8.93081039939784e-10\\
78.5140669094413	8.05671080233994e-10\\
79.332241425131	7.23415645998122e-10\\
80.1589419230357	6.54139449267985e-10\\
81.0876057344968	5.88847547704973e-10\\
82.1215671627529	5.28019997918843e-10\\
83.2645674178508	4.71840299290743e-10\\
84.5207771694167	4.20295823376152e-10\\
85.8948218928091	3.73251248449345e-10\\
87.3918102241541	3.3049917521314e-10\\
89.0173655673846	2.91793462951604e-10\\
90.0486566998624	2.70564570412244e-10\\
};
\end{axis}

\begin{axis}[%
width=1.787in,
height=1.531in,
at={(0.462in,0.278in)},
scale only axis,
xmode=log,
xmin=20,
xmax=90,
xtick={20, 30, 40, 50, 70, 90}, xticklabels={20, 30, 40, 50, 70, 90},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency in $\unit{Hz}$},
ymode=log,
ymin=1e-05,
ymax=0.003,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Power in  $\unit{\as\per\Hz\tothe{0.5}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={M1 Tip},
xmajorgrids,
xminorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round,
title style={yshift=-6pt}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.9994975000628	0.000782595374856526\\
20.0369974953753	0.000766520773602425\\
20.0744974906878	0.000620398818122438\\
20.1119974860003	0.000423348746007188\\
20.1494974813128	0.000394952525202659\\
20.1869974766253	0.000571675564539845\\
20.2244974719378	0.000495507692587068\\
20.2619974672503	0.00069488958276808\\
20.2994974625628	0.000677416509887366\\
20.3369974578753	0.000618201830509969\\
20.3744974531878	0.000404066771533812\\
20.4119974485003	0.000428017418866023\\
20.4494974438128	0.00069155018417435\\
20.4869974391253	0.000660059379170489\\
20.5244974344378	0.000448168621952337\\
20.5994974250628	0.00063658134093228\\
20.6369974203753	0.000619225345653116\\
20.6744974156878	0.000669618145269165\\
20.7494974063128	0.000498931043221239\\
20.7869974016253	0.00047715466555068\\
20.8244973969378	0.000735678213772646\\
20.8619973922503	0.000608536566344288\\
20.8994973875628	0.000414670669265894\\
20.9369973828753	0.00073858034764504\\
20.9744973781878	0.000511286204711585\\
21.0119973735003	0.000562627646782999\\
21.0494973688128	0.000444689510109039\\
21.0869973641253	0.000584278618387006\\
21.1244973594378	0.000691479580642299\\
21.1619973547503	0.00134711455956918\\
21.1994973500628	0.000606191470139651\\
21.2369973453753	0.000804800523628601\\
21.2744973406879	0.000727709330627968\\
21.3119973360004	0.00049618113279706\\
21.3494973313128	0.000512146046860246\\
21.3869973266253	0.000532652135017955\\
21.4244973219378	0.000666880833286524\\
21.4619973172503	0.000669413277047491\\
21.4994973125628	0.000392857653107015\\
21.5369973078754	0.000525099593517545\\
21.5744973031878	0.000395919929598891\\
21.6494972938128	0.00069100673615975\\
21.6869972891254	0.000437046053790355\\
21.7244972844378	0.000436907737109326\\
21.7619972797503	0.00052618003422701\\
21.7994972750629	0.000587130316828051\\
21.8369972703753	0.000467874306608547\\
21.8744972656878	0.000564082225423383\\
21.9119972610004	0.000584364065290304\\
21.9494972563128	0.000679091856031951\\
21.9869972516253	0.000532628149141233\\
22.0244972469379	0.000577008642366373\\
22.0619972422504	0.000652247135426932\\
22.0994972375628	0.000426479391647965\\
22.1369972328753	0.000579908403168359\\
22.1744972281879	0.000416961436773191\\
22.2119972235003	0.000446838067585051\\
22.2494972188129	0.000525380818667513\\
22.2869972141254	0.00047580935743729\\
22.3244972094378	0.000561351589370679\\
22.3619972047503	0.000459261380023327\\
22.3994972000629	0.000466444676070803\\
22.4369971953754	0.000432623825494957\\
22.4744971906879	0.000410741057785823\\
22.5119971860003	0.000460792033566131\\
22.5494971813129	0.000467934557049559\\
22.5869971766253	0.000425260556645027\\
22.6244971719379	0.000587935756316214\\
22.6619971672504	0.00043019811241926\\
22.6994971625629	0.000582831359537846\\
22.7369971578753	0.000474162322739879\\
22.7744971531879	0.000487554663257866\\
22.8119971485003	0.000448909122256529\\
22.8494971438129	0.000378964223661547\\
22.8869971391253	0.000508705553785797\\
22.9244971344379	0.000514900707328615\\
22.9619971297504	0.000507501733641353\\
22.9994971250629	0.000580656128615022\\
23.0369971203753	0.000574316275347938\\
23.0744971156879	0.000349911992905506\\
23.1119971110004	0.000419756502861449\\
23.1494971063129	0.000462089999023312\\
23.1869971016253	0.000454730023016188\\
23.2244970969379	0.000405592036417222\\
23.2619970922504	0.000551008271317377\\
23.2994970875629	0.000645113171145635\\
23.3369970828754	0.000404741410442704\\
23.3744970781879	0.000516522297764185\\
23.4119970735004	0.000422089755162607\\
23.4494970688129	0.000374373694501319\\
23.4869970641254	0.000443851841477262\\
23.5244970594379	0.000404133594498828\\
23.5619970547504	0.000349716765722359\\
23.5994970500629	0.000504809953194091\\
23.6369970453754	0.000226094284764268\\
23.6744970406879	0.000559265489581668\\
23.7119970360004	0.000449002430668246\\
23.7494970313129	0.000433858343750669\\
23.7869970266254	0.00054501127930077\\
23.8244970219379	0.000296710394618565\\
23.8619970172504	0.000436242924203167\\
23.8994970125629	0.00042306285391129\\
23.9369970078754	0.000596139095124073\\
23.9744970031879	0.000641675082087861\\
24.0119969985004	0.000462525881611727\\
24.0494969938129	0.000553328425984976\\
24.0869969891254	0.000372984037486005\\
24.1244969844379	0.000455458878317559\\
24.1619969797504	0.000592436389594189\\
24.1994969750629	0.00042999498336403\\
24.2369969703754	0.000378780444886922\\
24.2744969656879	0.000528750657133589\\
24.3119969610004	0.000347923017546041\\
24.3494969563129	0.000386167787635341\\
24.3869969516254	0.000386070550393284\\
24.4244969469379	0.000469610047703306\\
24.4994969375629	0.000524282623626165\\
24.5369969328754	0.000431250694516364\\
24.5744969281879	0.000471747280389758\\
24.6119969235004	0.000327449805391726\\
24.6494969188129	0.000361699972639843\\
24.6869969141254	0.00030820215287126\\
24.7244969094379	0.000423684589509756\\
24.7619969047504	0.00045234674977332\\
24.7994969000629	0.000505625646133158\\
24.8369968953754	0.000332801510747792\\
24.8744968906879	0.000299052183700906\\
24.9119968860004	0.000309492800836974\\
24.9494968813129	0.000443500971699368\\
24.9869968766254	0.000435460972620889\\
25.0244968719379	0.000524060240939289\\
25.0619968672504	0.000345992814566837\\
25.0994968625629	0.000571166558209502\\
25.1369968578754	0.000343050764256609\\
25.1744968531879	0.000544739544384434\\
25.2119968485004	0.000404458675468678\\
25.2494968438129	0.000518205355105347\\
25.2869968391254	0.000484620598598215\\
25.3244968344379	0.000347274943974696\\
25.3619968297504	0.000405717776157441\\
25.3994968250629	0.000625294483475262\\
25.4369968203754	0.000369298109283842\\
25.4744968156879	0.000295850397325426\\
25.5119968110004	0.000318132565276975\\
25.5494968063129	0.000466502338420647\\
25.5869968016254	0.000610045343945253\\
25.6244967969379	0.000431237271225623\\
25.6619967922504	0.000361826356617945\\
25.6994967875629	0.000406254263115584\\
25.7369967828754	0.000402357035542391\\
25.7744967781879	0.000361336605544447\\
25.8119967735004	0.000434218118472852\\
25.8494967688129	0.000270727051241784\\
25.8869967641254	0.000302295394647059\\
25.9244967594379	0.000256576978862194\\
25.9619967547504	0.000363371606453737\\
25.9994967500629	0.000412865841338202\\
26.0369967453754	0.000488881515414365\\
26.0744967406879	0.000413581584698766\\
26.1119967360004	0.000257079995702635\\
26.1494967313129	0.000324196906025758\\
26.1869967266254	0.000349184960936443\\
26.2244967219379	0.000353258809930463\\
26.2619967172504	0.000491519654390717\\
26.2994967125629	0.000392926683482912\\
26.3369967078754	0.000341372797819204\\
26.3744967031879	0.000326808340611353\\
26.4119966985004	0.000250222529049591\\
26.4494966938129	0.000273699546861203\\
26.4869966891254	0.000384643628393785\\
26.5244966844379	0.000324939613648858\\
26.5619966797504	0.000436713808391742\\
26.5994966750629	0.000360734848148986\\
26.6369966703754	0.000522706449083074\\
26.6744966656879	0.000408874963373628\\
26.7119966610004	0.000362102096256952\\
26.7494966563129	0.000440996762293427\\
26.7869966516254	0.000321983634663865\\
26.8244966469379	0.000382059781707713\\
26.8619966422504	0.000286161152172722\\
26.8994966375629	0.000469192675690632\\
26.9369966328754	0.000544508112846543\\
26.9744966281879	0.000467654602141256\\
27.0119966235004	0.000273716054976839\\
27.0494966188129	0.000327000371642118\\
27.0869966141254	0.000286582193622924\\
27.1244966094379	0.000331512198315214\\
27.1619966047504	0.000482252505856711\\
27.1994966000629	0.000285708244412978\\
27.2369965953754	0.000437821678259056\\
27.2744965906879	0.000390208423088893\\
27.3119965860004	0.000417899352131318\\
27.3494965813129	0.000335325035342547\\
27.3869965766255	0.000373223582995243\\
27.4244965719379	0.000390617041601068\\
27.4619965672504	0.000458581682190895\\
27.4994965625629	0.000255986403186193\\
27.5369965578755	0.000228821994540311\\
27.5744965531879	0.000433581276153554\\
27.6119965485004	0.000499125251571649\\
27.6494965438129	0.000341888130051557\\
27.6869965391254	0.000305095819520296\\
27.7244965344379	0.000368804119817081\\
27.7619965297505	0.000349794845148176\\
27.799496525063	0.000220489303539189\\
27.8369965203755	0.000393546808259142\\
27.874496515688	0.000454453347431123\\
27.9119965110004	0.000438592724780956\\
27.9869965016254	0.00032384010619891\\
28.024496496938	0.000324460383268093\\
28.0619964922505	0.000441460677716633\\
28.0994964875629	0.000435993605689236\\
28.1369964828754	0.00025602485160078\\
28.174496478188	0.000315071042057739\\
28.2119964735004	0.000242585909078534\\
28.249496468813	0.000398275919362128\\
28.2869964641255	0.000359116712238418\\
28.3244964594379	0.000367331483083712\\
28.3619964547504	0.000221901948788238\\
28.399496450063	0.000392040415233445\\
28.4369964453754	0.000450478427370182\\
28.4744964406879	0.000304415010253517\\
28.5119964360005	0.000262142806456294\\
28.549496431313	0.000333278665228208\\
28.5869964266255	0.000323797270951775\\
28.6244964219379	0.000381752961238165\\
28.6619964172505	0.000419383552411999\\
28.6994964125629	0.000537496051809587\\
28.7744964031879	0.000346647135275939\\
28.8119963985005	0.000315542301768037\\
28.849496393813	0.00030425923142748\\
28.8869963891254	0.000335108015589576\\
28.924496384438	0.000314873646736617\\
28.9619963797504	0.000356223493236482\\
28.9994963750629	0.000478822299235656\\
29.0369963703754	0.00024643631448263\\
29.074496365688	0.000395493782536972\\
29.1119963610004	0.000371861879651405\\
29.149496356313	0.000275602390048055\\
29.224496346938	0.000387448504250621\\
29.2619963422505	0.000381202967299389\\
29.299496337563	0.000490497336494854\\
29.3369963328755	0.000222030954319904\\
29.374496328188	0.000474343482662502\\
29.4119963235004	0.000445418864255903\\
29.449496318813	0.00038419489432178\\
29.4869963141254	0.000405342778312833\\
29.524496309438	0.000531025580398453\\
29.5619963047505	0.000569378320264902\\
29.599496300063	0.000519557773601799\\
29.6369962953754	0.000491695857950786\\
29.7119962860005	0.000284583027467991\\
29.749496281313	0.000223864917638566\\
29.7869962766255	0.000301569521596186\\
29.824496271938	0.000341714323657373\\
29.8619962672505	0.00035028370550186\\
29.899496262563	0.000331297131963885\\
29.9369962578755	0.000568184836784754\\
29.974496253188	0.000662875617916288\\
30.0119962485005	0.000411151064323258\\
30.049496243813	0.0004194454152641\\
30.0869962391255	0.000322828463031185\\
30.124496234438	0.000279286524364666\\
30.1619962297505	0.000519384785778116\\
30.199496225063	0.00028556053217925\\
30.2369962203755	0.000289361374145861\\
30.274496215688	0.000396510037206073\\
30.3119962110005	0.000349912524003304\\
30.349496206313	0.000532735056204785\\
30.3869962016255	0.000284316839381354\\
30.424496196938	0.000406024943517068\\
30.4619961922505	0.000398659728876757\\
30.5369961828755	0.000257485563022128\\
30.574496178188	0.000361831182122125\\
30.6119961735005	0.000388997426224032\\
30.649496168813	0.00022582578939607\\
30.6869961641255	0.000195640547344267\\
30.724496159438	0.000352476458133759\\
30.7619961547505	0.000287248378031467\\
30.799496150063	0.000433757165019308\\
30.8369961453755	0.000261832503672141\\
30.874496140688	0.000234709990796337\\
30.9119961360005	0.000389512190404878\\
30.949496131313	0.000343102717393323\\
30.9869961266255	0.000278237696318548\\
31.024496121938	0.000377884878940705\\
31.0619961172505	0.00029855952636843\\
31.099496112563	0.00030245289915346\\
31.1369961078755	0.000382332453000438\\
31.174496103188	0.000354456562536771\\
31.2119960985005	0.000351754773689089\\
31.249496093813	0.000300944318915336\\
31.2869960891255	0.000340204273350537\\
31.324496084438	0.000350081398507188\\
31.3619960797505	0.000476118339096916\\
31.399496075063	0.000370211630113171\\
31.4369960703755	0.000313600111781589\\
31.474496065688	0.000282837825252313\\
31.5119960610005	0.000265957729312969\\
31.549496056313	0.000298396292053007\\
31.5869960516255	0.000412548962771007\\
31.624496046938	0.000231840658913999\\
31.6619960422505	0.000233144339086689\\
31.699496037563	0.000474852071557255\\
31.7369960328755	0.000463633274278159\\
31.774496028188	0.000415999094878579\\
31.8119960235005	0.000322515817707603\\
31.849496018813	0.000328725076385207\\
31.8869960141255	0.000397465130400712\\
31.924496009438	0.000223446532699041\\
31.9619960047505	0.000382726866717793\\
31.999496000063	0.000281202722017104\\
32.0369959953755	0.000366547681541599\\
32.074495990688	0.000396592953915245\\
32.1119959860005	0.000247714921409968\\
32.149495981313	0.000294659374184133\\
32.1869959766255	0.000290755991793361\\
32.224495971938	0.000305633878290816\\
32.2619959672505	0.00029121851201723\\
32.299495962563	0.00029502977725841\\
32.3369959578755	0.000365180929957265\\
32.374495953188	0.000293199508395988\\
32.4119959485005	0.000331454573117687\\
32.449495943813	0.00025124509126491\\
32.4869959391255	0.000293099857921055\\
32.524495934438	0.000278541498848514\\
32.599495925063	0.000308834591779182\\
32.6369959203755	0.000358483724202806\\
32.674495915688	0.00029764096579202\\
32.749495906313	0.000396175966023565\\
32.824495896938	0.000251492305310893\\
32.8619958922506	0.000243195765791106\\
32.899495887563	0.000307346135469282\\
32.9369958828755	0.000439264326044641\\
32.9744958781881	0.000295036788893014\\
33.0119958735006	0.000247011964291565\\
33.049495868813	0.000226095539706382\\
33.0869958641255	0.000214769370126792\\
33.124495859438	0.000232831162120663\\
33.1619958547505	0.000286860280230322\\
33.199495850063	0.000273252633571976\\
33.2369958453755	0.000292907532155343\\
33.274495840688	0.000272213635682966\\
33.3119958360006	0.000390038310807529\\
33.349495831313	0.000280128952651378\\
33.3869958266255	0.00031035896223473\\
33.424495821938	0.000392055749800773\\
33.4994958125631	0.000198070007896459\\
33.5369958078755	0.000216123320726396\\
33.574495803188	0.000277301724639921\\
33.6119957985005	0.000309811667927708\\
33.649495793813	0.000310809213471469\\
33.6869957891256	0.000275054997178679\\
33.7619957797505	0.000288329104880887\\
33.799495775063	0.000312782567679112\\
33.8369957703755	0.000276347344211253\\
33.874495765688	0.000320990694089855\\
33.9119957610005	0.000343067973937389\\
33.9494957563131	0.000295404965221618\\
33.9869957516256	0.000301117925190859\\
34.024495746938	0.000168565768882885\\
34.0619957422505	0.000244149478541825\\
34.0994957375631	0.000250473955756013\\
34.1369957328755	0.000337304314974198\\
34.174495728188	0.000169836475141448\\
34.2119957235005	0.000250805510631967\\
34.2494957188131	0.000299688086820422\\
34.2869957141255	0.000284408962002479\\
34.324495709438	0.000311203195008744\\
34.3619957047506	0.000190388808183864\\
34.399495700063	0.000256807761161124\\
34.4369956953755	0.000250158708120978\\
34.474495690688	0.000219932887637372\\
34.5119956860005	0.000177911572304518\\
34.549495681313	0.000252753386190552\\
34.5869956766255	0.000252840874934288\\
34.624495671938	0.000285511639736317\\
34.6619956672506	0.000294957356045182\\
34.699495662563	0.000273079511657554\\
34.7369956578756	0.000332321196651308\\
34.774495653188	0.000262694876083755\\
34.8119956485006	0.000272919081618742\\
34.8494956438131	0.000253672017672239\\
34.8869956391256	0.000223149149085837\\
34.9244956344381	0.000344591168881868\\
34.9619956297506	0.000266479651463715\\
34.9994956250631	0.000369596619955916\\
35.0369956203755	0.000276895345919326\\
35.0744956156881	0.000291292601132868\\
35.1119956110006	0.000191365823021581\\
35.1494956063131	0.000274186141714485\\
35.1869956016255	0.000266406861931869\\
35.2244955969381	0.000239062279947278\\
35.2994955875631	0.0003451409598786\\
35.3369955828755	0.000270119059447081\\
35.374495578188	0.000288613513234787\\
35.4119955735006	0.000370465937999729\\
35.4869955641256	0.00019663597057467\\
35.5244955594381	0.000230990331500454\\
35.5619955547506	0.000230234613809283\\
35.5994955500631	0.000190919293380942\\
35.6369955453755	0.000183714340324258\\
35.6744955406881	0.000326746625128886\\
35.7119955360006	0.000181096751225205\\
35.7494955313131	0.000246156559564886\\
35.7869955266255	0.000199238168823505\\
35.824495521938	0.000196839269896069\\
35.8619955172506	0.000280994597412231\\
35.8994955125631	0.000224937717970853\\
35.9369955078756	0.000358656139503218\\
35.9744955031881	0.000305087852208589\\
36.0119954985006	0.000328135092333913\\
36.0494954938131	0.000252203643327638\\
36.1244954844381	0.000194237533050203\\
36.1619954797506	0.000260734223181847\\
36.1994954750631	0.000229986836689461\\
36.2369954703756	0.000109631411330881\\
36.2744954656881	0.000270779750590824\\
36.3119954610006	0.000275124632329508\\
36.3494954563131	0.000283059242050383\\
36.3869954516256	0.000326291296022551\\
36.4619954422506	0.000235207864271788\\
36.499495437563	0.000261277630044482\\
36.5369954328756	0.000239835657011724\\
36.5744954281881	0.000172253925487677\\
36.6119954235006	0.000400238682256595\\
36.6494954188131	0.000233018740457658\\
36.6869954141256	0.000234399858355807\\
36.7244954094381	0.000246660311488405\\
36.7619954047506	0.000335066697127848\\
36.7994954000631	0.000220561758771477\\
36.8369953953756	0.000222805825516539\\
36.8744953906881	0.000194292261337123\\
36.9119953860006	0.000266555573142213\\
36.9494953813131	0.000170181038417743\\
36.9869953766256	0.000273622468576234\\
37.0244953719381	0.000266061088409948\\
37.0619953672506	0.000308172098758701\\
37.1369953578756	0.000154306397416092\\
37.2119953485006	0.000332488672431578\\
37.2494953438131	0.0002258187916815\\
37.2869953391256	0.000381469260667036\\
37.3244953344381	0.000267368501316382\\
37.3619953297506	0.000314361388469213\\
37.3994953250631	0.000234981242663087\\
37.4369953203756	0.000304956057013444\\
37.4744953156881	0.000192645840084496\\
37.5119953110006	0.000315839504744269\\
37.5494953063131	0.000239496797421357\\
37.5869953016256	0.000241677463076014\\
37.6244952969381	0.000242333428487704\\
37.6619952922506	0.000243867857793825\\
37.6994952875631	0.000262026644427797\\
37.7369952828756	0.000313836691440476\\
37.7744952781881	0.000273015896229764\\
37.8119952735006	0.000284795675200327\\
37.8494952688131	0.000266308590225134\\
37.9244952594381	0.000214469063905699\\
37.9619952547506	0.00031193660424939\\
37.9994952500631	0.00017063107469294\\
38.0369952453756	0.00034362629144667\\
38.1119952360006	0.000229694163789174\\
38.1494952313131	0.000231942083942795\\
38.1869952266256	0.000159971502078189\\
38.2244952219381	0.000248967677022818\\
38.2619952172506	0.000293721432422684\\
38.2994952125631	0.000181634463792617\\
38.3369952078756	0.000224014796657564\\
38.3744952031881	0.000255424955123162\\
38.4119951985006	0.000266521818012501\\
38.4494951938131	0.000239442765415441\\
38.4869951891256	0.000293170389520045\\
38.5244951844381	0.000292869652929174\\
38.5619951797506	0.000286082412115746\\
38.5994951750631	0.000251950362979381\\
38.6369951703756	0.00026821556291518\\
38.6744951656881	0.000210047278103595\\
38.7119951610006	0.000324878778482364\\
38.7494951563131	0.000208463283296901\\
38.7869951516256	0.000266519084588181\\
38.8244951469381	0.000228785751470624\\
38.8619951422506	0.000213096765342154\\
38.8994951375631	0.00030212917923961\\
38.9369951328756	0.000299045662035141\\
38.9744951281881	0.000197618713484937\\
39.0119951235006	0.000201810965930865\\
39.0494951188131	0.00017159282515502\\
39.0869951141256	0.000205852774704735\\
39.1244951094382	0.000200474093536719\\
39.1994951000631	0.000239030663622608\\
39.2369950953756	0.000342011149000525\\
39.2744950906881	0.00026027686100105\\
39.3119950860006	0.000373739994959714\\
39.3494950813132	0.000210846484680893\\
39.3869950766256	0.000287866016069853\\
39.4244950719381	0.000194297893672039\\
39.4994950625632	0.000249632519079058\\
39.5369950578756	0.00025568575411416\\
39.5744950531881	0.000265220410752953\\
39.6494950438131	0.000300924119145039\\
39.7244950344381	0.000346733151694541\\
39.7619950297507	0.000311633263318094\\
39.7994950250631	0.000258336301912061\\
39.8744950156881	0.000407270349212793\\
39.9119950110006	0.000407281282507912\\
39.9494950063131	0.000408539622802876\\
39.9869950016257	0.000477055176848431\\
40.0244949969381	0.000442491731546607\\
40.0619949922506	0.000319800358515093\\
40.0994949875632	0.00041024007088278\\
40.1369949828757	0.000331150140438552\\
40.1744949781881	0.00035051167172732\\
40.2119949735007	0.000296134364755855\\
40.2494949688132	0.00034598690714622\\
40.2869949641257	0.00044956385447481\\
40.3619949547506	0.000256708822586296\\
40.3994949500631	0.000173965223230865\\
40.4369949453757	0.000212003365704968\\
40.4744949406882	0.000307669001139864\\
40.5119949360006	0.000307430964747824\\
40.5494949313131	0.000298880708390282\\
40.5869949266256	0.000262092795972397\\
40.6244949219381	0.000291324555197143\\
40.6619949172506	0.000357341725958601\\
40.6994949125632	0.000223328286042043\\
40.7369949078757	0.000262157731306735\\
40.7744949031882	0.000228308771568803\\
40.8119948985007	0.000172346993229812\\
40.8494948938131	0.000252629999142127\\
40.8869948891257	0.000215719455427633\\
40.9244948844381	0.000226376986260077\\
40.9619948797507	0.000276328856152039\\
40.9994948750632	0.000302551295278031\\
41.0369948703756	0.000286661208425318\\
41.0744948656882	0.000253950859854721\\
41.1119948610007	0.000214169460401453\\
41.1869948516256	0.000193780277245227\\
41.2244948469381	0.000317349336754209\\
41.2619948422506	0.00028973027363567\\
41.2994948375631	0.000292118053528987\\
41.3369948328757	0.000321051555461101\\
41.3744948281881	0.000324586697604114\\
41.4119948235006	0.000306207954433084\\
41.4494948188132	0.000205462024366977\\
41.4869948141257	0.000185551339238552\\
41.5244948094381	0.000273197430282641\\
41.5619948047507	0.000205293873345523\\
41.5994948000632	0.000325557571953908\\
41.6369947953757	0.00029998715272186\\
41.6744947906881	0.000449466756977479\\
41.7119947860007	0.000275845903309204\\
41.7869947766257	0.000169557953449018\\
41.8244947719381	0.000316306348532664\\
41.8619947672507	0.000220245896499421\\
41.9369947578757	0.000431314383023966\\
41.9744947531882	0.000327364363164413\\
42.0119947485007	0.000281942185858638\\
42.0494947438131	0.000173803721040712\\
42.0869947391257	0.000187633478376296\\
42.1244947344382	0.000192634458276773\\
42.1619947297507	0.000190245800368621\\
42.1994947250632	0.000134220986772775\\
42.2369947203757	0.000273635142465304\\
42.2744947156882	0.000345352172689754\\
42.3119947110006	0.000542779661795998\\
42.3494947063131	0.00053810901280836\\
42.3869947016257	0.000296722149928708\\
42.4244946969382	0.000306810761753483\\
42.4619946922507	0.000233282428803969\\
42.4994946875631	0.000256518247081179\\
42.5369946828757	0.000303723629926366\\
42.5744946781882	0.000191400598431639\\
42.6119946735006	0.000474016033809506\\
42.6494946688132	0.000346028228380321\\
42.6869946641257	0.000293860794310314\\
42.7244946594382	0.000354678744157707\\
42.7619946547507	0.000302862025762339\\
42.7994946500632	0.000399165916299846\\
42.8369946453757	0.000253967131523404\\
42.8744946406882	0.000321213248724551\\
42.9119946360007	0.000282921692725583\\
42.9494946313132	0.000113770467846104\\
42.9869946266257	0.0001998442399266\\
43.0244946219382	0.000154581866585513\\
43.0619946172507	0.000246473592513934\\
43.0994946125631	0.000231046990548459\\
43.1369946078757	0.000204127054615203\\
43.2119945985007	0.000249049551244039\\
43.2494945938132	0.00019285408811549\\
43.2869945891257	0.000252370399367698\\
43.3244945844382	0.00020370165179317\\
43.3619945797507	0.00019055948738389\\
43.3994945750631	0.000293959587319793\\
43.4369945703757	0.000339754274486397\\
43.4744945656882	0.00025496255829629\\
43.5119945610007	0.000294008306105221\\
43.5494945563132	0.000160968015200388\\
43.5869945516257	0.000194073799526457\\
43.6244945469382	0.000133470460924785\\
43.6619945422507	0.000214078319219404\\
43.7369945328757	0.000307996730154579\\
43.7744945281882	0.000163103524837177\\
43.8119945235007	0.000159612372749826\\
43.8494945188132	0.000222723927042301\\
43.9244945094382	0.000179094789998568\\
43.9619945047507	0.000198363784403079\\
43.9994945000632	0.00019202604354679\\
44.0369944953757	0.000201018745290247\\
44.0744944906882	0.000227976137384992\\
44.1119944860007	0.000285506183258374\\
44.1494944813132	0.000244082630201757\\
44.1869944766257	0.000176616409046334\\
44.2619944672507	0.000258736292785734\\
44.3369944578757	0.000241580667238662\\
44.3744944531882	0.00014513683488563\\
44.4119944485007	0.000223401961294473\\
44.4869944391257	0.000171791387794648\\
44.5619944297507	0.00022946849332984\\
44.5994944250632	0.000233515317821642\\
44.6369944203757	0.000217897924763712\\
44.7119944110007	0.000285795293298871\\
44.7494944063132	0.000198989019693414\\
44.7869944016257	0.000252777802773379\\
44.8244943969382	0.000160469719582065\\
44.8619943922507	0.000254110535068691\\
44.9369943828757	0.000178680839323608\\
44.9744943781882	0.000291976617576488\\
45.0119943735007	0.00016692780189474\\
45.0494943688132	0.00017602116801305\\
45.0869943641257	0.000252670556804602\\
45.1244943594382	0.000224273199979457\\
45.1619943547508	0.000175651310875271\\
45.1994943500632	0.000209134384252986\\
45.2369943453757	0.000152983160199085\\
45.2744943406882	0.000263723992992565\\
45.3119943360007	0.000256925522903997\\
45.3494943313133	0.000135689406293003\\
45.3869943266257	0.000265053156848285\\
45.4244943219382	0.000189295879789979\\
45.4619943172507	0.000252711321227219\\
45.5369943078757	0.000178742490904398\\
45.5744943031882	0.000221291323656144\\
45.6119942985008	0.000194340767573493\\
45.6494942938132	0.000205919792652418\\
45.6869942891257	0.000154047707601071\\
45.7244942844383	0.000176597335306341\\
45.7619942797507	0.000248585156818156\\
45.7994942750632	0.000187792324364569\\
45.8369942703757	0.000161560764995647\\
45.8744942656882	0.000195209268577187\\
45.9119942610007	0.000294792233080712\\
45.9494942563132	0.000252302172158104\\
45.9869942516258	0.000157804055938943\\
46.0244942469382	0.000174912501743223\\
46.0619942422507	0.000178901646933058\\
46.0994942375632	0.000141942875620372\\
46.1369942328757	0.000287832365920766\\
46.1744942281882	0.000207044697960423\\
46.2119942235007	0.000187153715464693\\
46.2494942188133	0.000228411912458123\\
46.2869942141257	0.000216795831509006\\
46.3244942094382	0.000245770528594579\\
46.3619942047507	0.000188917505342117\\
46.3994942000633	0.00018913348648431\\
46.4369941953758	0.000176254618048912\\
46.4744941906882	0.000129960077140281\\
46.5119941860008	0.000210479453986424\\
46.5494941813132	0.000196726603751359\\
46.5869941766257	0.000232817011862444\\
46.6244941719382	0.000240281748591981\\
46.6619941672507	0.000169682835379221\\
46.6994941625632	0.000160171618094842\\
46.7369941578757	0.000314180503582155\\
46.7744941531883	0.000179787841841558\\
46.8119941485008	0.000221895710558819\\
46.8494941438133	0.000132480957966533\\
46.8869941391258	0.000217618099167646\\
46.9244941344382	0.000160279977870748\\
46.9619941297507	0.000158456851409034\\
46.9994941250632	0.000254824848305984\\
47.0369941203757	0.000248175722561688\\
47.0744941156883	0.000149529670613333\\
47.1494941063133	0.000189895282848414\\
47.1869941016258	0.000146734086967059\\
47.2619940922507	0.000228996983645373\\
47.2994940875633	0.000212190828994004\\
47.3369940828757	0.000211849134705243\\
47.3744940781882	0.000195954581300948\\
47.4119940735007	0.000198578979638297\\
47.4494940688132	0.000230419625016797\\
47.4869940641258	0.000193038835377687\\
47.5244940594382	0.000232546434881071\\
47.5619940547507	0.000238414058801976\\
47.5994940500632	0.000225861594474452\\
47.6369940453758	0.000278090932642502\\
47.6744940406883	0.000433787552408724\\
47.7119940360007	0.000262907393282484\\
47.7494940313132	0.000219332288380297\\
47.8244940219382	0.000306334387597244\\
47.8619940172507	0.000214613034056918\\
47.8994940125633	0.000265367438156991\\
47.9369940078757	0.00028448722964279\\
47.9744940031883	0.000282066719181116\\
48.0119939985008	0.000340036977951455\\
48.0494939938133	0.000282089044541315\\
48.0869939891258	0.000445346710295316\\
48.1244939844383	0.000273725455220358\\
48.1619939797507	0.000245267308526237\\
48.1994939750632	0.000294222396550473\\
48.2369939703757	0.000246172620022963\\
48.2744939656882	0.000234870280687592\\
48.3119939610007	0.000263089663735243\\
48.3494939563133	0.000190090276893728\\
48.3869939516257	0.000330961595678597\\
48.4244939469382	0.000307244742115824\\
48.4619939422508	0.000222849841295413\\
48.4994939375633	0.000306803336386467\\
48.5369939328757	0.000206153913922384\\
48.5744939281882	0.000220222930383871\\
48.6119939235008	0.000266995498165055\\
48.6494939188132	0.000155098324523276\\
48.6869939141258	0.000218191962542512\\
48.7244939094383	0.000233778001234392\\
48.7619939047508	0.000239184720541003\\
48.7994939000633	0.000176803511178621\\
48.8369938953758	0.000199472712550756\\
48.8744938906883	0.0001649090176782\\
48.9119938860008	0.00022527351435758\\
48.9494938813133	0.000232428722465171\\
48.9869938766258	0.000194913532868471\\
49.0619938672508	0.000244051210826108\\
49.1369938578758	0.000169972286965661\\
49.1744938531883	0.000147481246721455\\
49.2119938485007	0.000150272048470752\\
49.2494938438133	0.000207910311067359\\
49.2869938391258	0.000240465745373914\\
49.3244938344382	0.000160289597145208\\
49.3619938297508	0.000216464098757055\\
49.3994938250633	0.000178178565254607\\
49.4369938203758	0.000223598030927809\\
49.4744938156883	0.000178231948652903\\
49.5119938110007	0.000158187633394438\\
49.5494938063133	0.000182829552923996\\
49.5869938016258	0.000171400739145089\\
49.6244937969383	0.000170583659593276\\
49.6619937922508	0.000212447586469454\\
49.6994937875632	0.000167395518432043\\
49.7369937828758	0.000275259352171787\\
49.8119937735007	0.000108118887483855\\
49.8494937688132	0.000167533672280499\\
49.8869937641258	0.000175310734398681\\
49.9244937594383	0.000173936210502743\\
49.9619937547508	0.000182829874977358\\
49.9994937500632	0.000173332792366212\\
50.0369937453758	0.000244516334400904\\
50.1119937360008	0.000167583609666282\\
50.1494937313133	0.000191724209847091\\
50.1869937266258	0.000176634931373441\\
50.2244937219383	0.000150091809035615\\
50.2619937172507	0.000175871934607252\\
50.2994937125633	0.000128504987654436\\
50.3369937078758	0.000181075167349886\\
50.3744937031883	0.00017716400163235\\
50.4119936985008	0.000239758369054139\\
50.4494936938133	0.0001728511979404\\
50.4869936891257	0.000157586449718943\\
50.5244936844383	0.000186534231334245\\
50.5619936797508	0.000154112741278294\\
50.5994936750633	0.000161228463069485\\
50.6369936703758	0.000204245383765679\\
50.6744936656883	0.000172230090217408\\
50.7119936610008	0.00022305552980716\\
50.7494936563133	0.000148918216533992\\
50.7869936516258	0.000194744373388408\\
50.8244936469383	0.00014894412438562\\
50.8619936422508	0.000197383772286177\\
50.9369936328758	0.000148393584100376\\
50.9744936281883	0.000160885391188073\\
51.0119936235008	0.000154341990230591\\
51.0494936188133	0.000218500733264302\\
51.0869936141258	0.000227216065051803\\
51.1244936094383	0.000194973589113231\\
51.1619936047508	0.000135646135941774\\
51.1994936000633	0.00014222213480465\\
51.2369935953758	0.000166583059283968\\
51.2744935906883	0.000257453341225588\\
51.3494935813133	0.000224187824128605\\
51.3869935766258	0.000231618979233241\\
51.4244935719383	0.000204915057120501\\
51.4619935672508	0.000164417858456673\\
51.4994935625633	0.00020272811542896\\
51.6119935485008	0.000159680837617512\\
51.6494935438133	0.000194560553510001\\
51.6869935391258	0.000170839724997863\\
51.7244935344383	0.000139655762218153\\
51.7619935297509	0.000210793498093026\\
51.7994935250634	0.000166360365725684\\
51.8369935203759	0.000184283134221981\\
51.8744935156883	0.000158186013087169\\
51.9494935063133	0.000249505886761543\\
51.9869935016258	0.000190766121495975\\
52.0244934969383	0.000200089513495745\\
52.0619934922508	0.00019322741671427\\
52.0994934875633	0.000166720709723619\\
52.1369934828759	0.000177151286359441\\
52.2119934735009	0.000134712006334592\\
52.2494934688133	0.000237412163432353\\
52.2869934641258	0.000202310463711595\\
52.3244934594383	0.000189982122952949\\
52.3619934547509	0.000112702444710063\\
52.3994934500633	0.000263718310330469\\
52.4369934453758	0.000217786404685295\\
52.4744934406883	0.000146790275394519\\
52.5119934360009	0.000232834963690105\\
52.5494934313134	0.000191373609575006\\
52.5869934266259	0.000187834107600454\\
52.6244934219383	0.000210572741893303\\
52.6619934172508	0.000216467800645064\\
52.6994934125633	0.000237535492081472\\
52.7369934078759	0.000244814500720877\\
52.7744934031883	0.000195803321219871\\
52.8119933985008	0.000207079979728421\\
52.8494933938133	0.000158757308538394\\
52.9244933844383	0.000229007313139766\\
52.9619933797508	0.000146996169809838\\
52.9994933750634	0.000274345439951069\\
53.0369933703758	0.000162595267861174\\
53.0744933656883	0.000166095300934251\\
53.1119933610008	0.000144581836102938\\
53.1494933563133	0.000176137923435059\\
53.1869933516259	0.000137833234674008\\
53.2619933422508	0.000187670617245892\\
53.2994933375633	0.000142369035433461\\
53.3369933328759	0.000245704427052732\\
53.4119933235008	0.000163408591605481\\
53.4494933188134	0.000191721778377486\\
53.4869933141258	0.000207324260853429\\
53.5244933094384	0.000156699394070626\\
53.5619933047508	0.000157587444867422\\
53.5994933000634	0.000229202196028218\\
53.6369932953758	0.000180669935508209\\
53.6744932906884	0.000262584378623614\\
53.7119932860008	0.000221778582637411\\
53.7494932813134	0.000231318092438342\\
53.7869932766258	0.000145804646490521\\
53.8244932719383	0.000144192560754683\\
53.8619932672509	0.000209309623202462\\
53.8994932625634	0.000146754056998678\\
53.9369932578759	0.000247688422976477\\
53.9744932531884	0.000223830572101136\\
54.0119932485009	0.000158391885516803\\
54.0494932438134	0.000178522611564062\\
54.0869932391258	0.000295847358990846\\
54.1244932344383	0.000167175088629809\\
54.1619932297509	0.000194699550641091\\
54.1994932250633	0.00016396506649498\\
54.2369932203758	0.00022206678173004\\
54.2744932156884	0.000199599558046524\\
54.3119932110008	0.000230864396807552\\
54.3494932063133	0.00020883799839939\\
54.3869932016258	0.00014277394291901\\
54.4244931969384	0.000170758533360794\\
54.4619931922509	0.000176899596531542\\
54.4994931875634	0.000156804650322497\\
54.5369931828759	0.000188674329199079\\
54.5744931781883	0.000147435433784081\\
54.6119931735009	0.000231633658567058\\
54.6494931688133	0.00021944080489155\\
54.6869931641259	0.000221708166224297\\
54.7244931594383	0.000163214070487059\\
54.7619931547509	0.000152761779180036\\
54.8369931453759	0.000223930416307501\\
54.8744931406883	0.000136705661461573\\
54.9119931360009	0.000174317733822631\\
54.9494931313134	0.000181985773618369\\
54.9869931266259	0.000177349268772216\\
55.0244931219383	0.000217806419639549\\
55.0619931172509	0.000228460328401398\\
55.1369931078759	0.000138177663710023\\
55.1744931031884	0.000159411970595141\\
55.2119930985008	7.87112178106365e-05\\
55.2494930938134	0.000197132385502641\\
55.2869930891259	0.000251863665404651\\
55.3619930797509	0.000151498727046401\\
55.3994930750633	0.000175500205034993\\
55.4369930703759	0.000111273669974673\\
55.4744930656884	0.000152332973461302\\
55.5119930610009	0.000166099198525276\\
55.5494930563134	0.00019884109775448\\
55.5869930516259	0.00020789593204107\\
55.6244930469383	0.000170833131897476\\
55.6619930422509	0.000252472210429065\\
55.6994930375634	0.000147566430003546\\
55.7369930328759	0.000271654924088731\\
55.7744930281884	0.000246312410595011\\
55.8494930188134	0.000164427224913674\\
55.8869930141259	0.000217068931641064\\
55.9244930094384	0.000228344494763719\\
55.9619930047509	0.000193330206040135\\
55.9994930000634	0.000182491978660948\\
56.0369929953759	0.000186575592983232\\
56.0744929906883	0.00025437502841285\\
56.1119929860009	0.000158577896021734\\
56.1494929813134	0.000150870893343951\\
56.1869929766259	0.000205583093574749\\
56.2244929719384	0.000192855731086225\\
56.2619929672509	0.000228260075865465\\
56.2994929625634	0.000158342537061545\\
56.3369929578759	0.000184177539100511\\
56.3744929531884	0.000184684207343859\\
56.4119929485009	0.000215574836358395\\
56.4869929391259	0.000144540976621144\\
56.5619929297509	0.000199944156591863\\
56.5994929250634	0.000210922690767387\\
56.6369929203759	0.000231878666835254\\
56.6744929156884	0.000183572643873325\\
56.7119929110009	0.000207238245088077\\
56.7869929016259	0.000138799184503098\\
56.8244928969384	0.000160522645287855\\
56.8619928922509	0.000221472034828745\\
56.8994928875634	0.00018074527069635\\
56.9369928828759	0.000105177394322225\\
56.9744928781884	0.000130391051586711\\
57.0119928735009	0.000205186816473124\\
57.0494928688135	0.000123750177119207\\
57.0869928641259	0.000185387174465694\\
57.1244928594384	0.000207343811307816\\
57.1619928547509	0.000146098192877619\\
57.1994928500634	0.000200417723158319\\
57.2369928453759	0.000166954179820972\\
57.2744928406884	0.000198104691141983\\
57.3119928360009	0.000132642127394533\\
57.3869928266259	0.000226830114250879\\
57.4244928219384	0.000126797448125673\\
57.461992817251	0.000180316722463396\\
57.5744928031884	0.000228395201615658\\
57.6494927938134	0.000131986454142095\\
57.7244927844384	0.000179176317736663\\
57.7619927797509	0.000170836393478973\\
57.7994927750634	0.000195898602753062\\
57.836992770376	0.000146239613434969\\
57.8744927656884	0.000243198859466515\\
57.911992761001	0.000180231267978359\\
57.9494927563135	0.000273307144995195\\
57.9869927516259	0.000175531864423965\\
58.0244927469385	0.000175830325775375\\
58.0619927422509	0.00017870952625795\\
58.0994927375634	0.000175568529527401\\
58.136992732876	0.000118447303052346\\
58.1744927281884	0.000165034306592257\\
58.2119927235009	0.000126862984937742\\
58.2494927188135	0.000211898559951452\\
58.3244927094385	0.000142207463358063\\
58.3619927047509	0.000131657810694046\\
58.3994927000634	0.000132767060329212\\
58.4369926953759	0.000188621661855749\\
58.4744926906884	0.000181118023450237\\
58.511992686001	0.000147214952747504\\
58.5494926813134	0.000205238849247833\\
58.5869926766259	0.00017994488258147\\
58.6244926719384	0.00020554071169308\\
58.6619926672509	0.000163153126402942\\
58.6994926625634	0.000186330357007266\\
58.736992657876	0.000193940181660487\\
58.7744926531884	0.000122428843950085\\
58.8119926485009	0.00017896929782684\\
58.8494926438135	0.000121218322441077\\
58.8869926391259	0.000175494703868644\\
58.9244926344384	0.000197398841926791\\
58.9619926297509	0.000136333097445516\\
58.9994926250634	0.000169032612312469\\
59.036992620376	0.000121264917858054\\
59.0744926156885	0.000189928415225161\\
59.111992611001	0.00016582545036484\\
59.1494926063134	0.000219783723068124\\
59.1869926016259	0.000162000098004181\\
59.2244925969385	0.000164049480867216\\
59.2619925922509	0.000161798568860495\\
59.2994925875634	0.000193732561904935\\
59.336992582876	0.00013099271359003\\
59.3744925781885	0.000139815650851735\\
59.411992573501	0.000188600053692668\\
59.4869925641259	0.000144960944685711\\
59.5244925594384	0.000147974661980567\\
59.5619925547509	0.000140118977679945\\
59.5994925500634	0.000190734554326855\\
59.6369925453759	0.000187986055534097\\
59.6744925406885	0.000212096609973552\\
59.7494925313134	0.000134572043618567\\
59.786992526626	0.000144751384206434\\
59.8244925219385	0.000168766151355164\\
59.861992517251	9.8801267167732e-05\\
59.8994925125635	0.000164965079786234\\
59.936992507876	0.000129757882247464\\
59.9744925031885	0.000183275349552124\\
60.011992498501	0.000167633430169029\\
60.0494924938135	0.000211390998050845\\
60.0869924891259	0.000161447912068351\\
60.1244924844385	0.000103700188655149\\
60.161992479751	0.000112376409875356\\
60.1994924750635	0.000157593314605934\\
60.2369924703759	0.000109183117946497\\
60.2744924656885	0.000181807514743204\\
60.3119924610009	0.000191285525217545\\
60.3494924563135	0.000146207373015099\\
60.386992451626	0.000165248955438642\\
60.4244924469385	0.000135678062313499\\
60.461992442251	0.000126655780989119\\
60.536992432876	8.06707222743351e-05\\
60.5744924281884	0.000107632862499172\\
60.6119924235009	0.000211002773347853\\
60.6494924188134	0.000208497303230936\\
60.686992414126	0.000240720217509569\\
60.761992404751	0.000130511694819154\\
60.836992395376	0.000149524202522649\\
60.8744923906885	0.000172178962565759\\
60.911992386001	0.000158404009676637\\
60.9869923766259	0.000188780141412467\\
61.0244923719384	0.000158888601713628\\
61.0619923672509	0.000189316930550366\\
61.136992357876	0.000121845857509844\\
61.1744923531885	0.000124893227958763\\
61.2119923485009	0.000181800568576505\\
61.2494923438135	0.000187860841445864\\
61.286992339126	0.000168614333341083\\
61.3244923344385	0.000181357694141042\\
61.361992329751	0.000128982058586865\\
61.3994923250635	0.000212941667011046\\
61.436992320376	0.000158107181968027\\
61.4744923156884	0.000148117718649867\\
61.511992311001	0.000119248849127052\\
61.5494923063135	0.000145958795411182\\
61.586992301626	0.000130022637706738\\
61.6244922969385	0.000157385101779195\\
61.661992292251	0.000233827213714712\\
61.6994922875634	0.000152038362995469\\
61.7744922781885	0.000173813119015629\\
61.811992273501	0.000122801206849734\\
61.8494922688135	0.000197391745461486\\
61.886992264126	0.000168425497008571\\
61.961992254751	0.000153984810336949\\
61.9994922500634	0.00019345679422792\\
62.036992245376	0.000128438849261424\\
62.0744922406885	0.000227777132325991\\
62.111992236001	0.000136880895113363\\
62.1494922313135	0.000153443945876398\\
62.186992226626	0.000110003439692972\\
62.2244922219385	0.000136747690486866\\
62.2619922172509	0.00011743591034943\\
62.2994922125635	0.000123658220435343\\
62.336992207876	0.000183130781324844\\
62.3744922031885	0.000170740141872002\\
62.411992198501	0.000194311373375211\\
62.4494921938135	0.000184566823181014\\
62.486992189126	0.000131563304601495\\
62.5244921844385	0.000158662715807226\\
62.561992179751	0.000141692951012628\\
62.5994921750634	0.00014798233072222\\
62.636992170376	0.000167915836635321\\
62.6744921656885	0.000150297761165431\\
62.711992161001	0.000158899835993232\\
62.7494921563135	0.000173604869489303\\
62.7869921516259	9.72690141653219e-05\\
62.8244921469385	0.000112971102134678\\
62.861992142251	0.000195924438456093\\
62.8994921375636	0.000179408588684435\\
62.9744921281886	8.92109241904399e-05\\
63.011992123501	0.000182535015852098\\
63.0494921188135	0.000117880796953153\\
63.086992114126	0.000179694221567004\\
63.161992104751	0.000133005481236215\\
63.1994921000635	0.000137329069256212\\
63.2369920953761	0.000146187613647368\\
63.2744920906885	0.000190498156603967\\
63.311992086001	0.000174870282300054\\
63.3494920813135	0.000210785770549869\\
63.386992076626	0.00022332151814916\\
63.4619920672511	0.000150066187932145\\
63.4994920625635	0.000125823614342805\\
63.536992057876	0.000212825279040796\\
63.5744920531885	0.000158160680323818\\
63.611992048501	0.000144640038076205\\
63.6494920438135	0.000180882598013088\\
63.6869920391261	0.000176662827627565\\
63.7244920344385	0.000186579394261914\\
63.836992020376	0.000134104299708756\\
63.8744920156885	0.000183738382252644\\
63.911992011001	0.000125704920023603\\
63.9494920063135	0.000255485942149224\\
64.0244919969385	0.00017624861951338\\
64.061991992251	0.000200708522904941\\
64.0994919875635	0.000164714859784715\\
64.1369919828761	0.000117262290885151\\
64.2494919688135	0.000183466973556152\\
64.3244919594385	0.000143520496050252\\
64.361991954751	0.000129537439303339\\
64.3994919500636	9.95683355606282e-05\\
64.436991945376	0.000198917198312468\\
64.4744919406885	0.000205654320149146\\
64.511991936001	0.000137145371806938\\
64.5494919313135	0.000175132336487745\\
64.586991926626	0.00015058317067491\\
64.6244919219385	0.000244070461634644\\
64.661991917251	0.000154250588474198\\
64.6994919125635	0.000170942546359855\\
64.736991907876	0.000125251517540898\\
64.7744919031885	0.00016416567545029\\
64.811991898501	0.000174644238248884\\
64.8494918938135	0.000153396062838394\\
64.8869918891261	0.000164820947086056\\
64.9244918844386	0.000260963158860811\\
64.9619918797511	0.000142554363876131\\
64.9994918750636	0.000166404058565569\\
65.0369918703761	0.000165815675137256\\
65.0744918656886	0.000189074228123723\\
65.1494918563135	0.000145368151377108\\
65.186991851626	0.000114126995010597\\
65.2244918469386	0.000198501539193903\\
65.261991842251	0.000146053718944803\\
65.2994918375636	0.000169465310405697\\
65.336991832876	0.000107909392253589\\
65.3744918281886	0.00016725846508074\\
65.411991823501	0.000194660691073723\\
65.4494918188136	0.000163489661567985\\
65.486991814126	0.000176726817556976\\
65.5244918094386	0.000115899391970848\\
65.5619918047511	0.000224971153558491\\
65.5994918000635	0.000190663743135805\\
65.636991795376	0.000201002750989708\\
65.6744917906885	0.000178173495536497\\
65.7119917860011	0.000198153188594061\\
65.7494917813135	0.000106171974668456\\
65.8244917719386	0.000191094547698374\\
65.861991767251	0.000191411971832857\\
65.8994917625635	0.000237692942103642\\
65.936991757876	0.000155754701702389\\
65.9744917531885	0.000185241432394247\\
66.0119917485011	0.000147491295688539\\
66.0494917438136	0.000266081937367752\\
66.1244917344385	0.000134240054553963\\
66.161991729751	0.000191006539861034\\
66.1994917250636	0.000164524416388016\\
66.2744917156886	0.000236158251918697\\
66.311991711001	0.000164970041902382\\
66.3494917063135	0.00021441107863241\\
66.3869917016261	0.000172717148813345\\
66.4244916969385	0.000164359341291101\\
66.4619916922511	0.000143599268022639\\
66.5369916828761	0.000216240672137245\\
66.5744916781886	0.000181139928148704\\
66.6119916735011	0.000241611930044593\\
66.6494916688136	0.00022478585624208\\
66.6869916641261	0.000221675498860931\\
66.7244916594385	0.000244085826531664\\
66.761991654751	0.000206853976585811\\
66.7994916500635	0.000251644515996286\\
66.8369916453761	0.000196935619030891\\
66.8744916406885	0.000219274313136558\\
66.9494916313136	0.000165722208820191\\
66.986991626626	0.000174252844723423\\
67.0244916219386	0.000209615841365101\\
67.0994916125635	0.000186625767962573\\
67.1369916078761	0.000229244340864045\\
67.1744916031886	0.00015084735905002\\
67.2119915985011	0.000252339207998419\\
67.2494915938135	0.00021321526027852\\
67.3244915844385	0.000200805416984345\\
67.361991579751	0.000219922235587989\\
67.3994915750636	0.000274984562538931\\
67.4369915703761	0.000198035835157501\\
67.4744915656886	0.000218077962666456\\
67.5119915610011	0.000156944938355335\\
67.5494915563135	0.000263639890005841\\
67.5869915516261	0.00021636998859581\\
67.6244915469385	0.00022934354203793\\
67.661991542251	0.000336210072825396\\
67.7369915328761	0.000157694055122193\\
67.7744915281886	0.000132617477808384\\
67.8119915235011	0.000192757240025872\\
67.8869915141261	0.000167611171452803\\
67.9244915094386	0.000241657557953844\\
67.9619915047511	0.000211931275874403\\
67.9994915000635	0.000235199727549768\\
68.0369914953761	0.00017038710653756\\
68.0744914906886	0.000273918828347845\\
68.1119914860011	0.000181361072162356\\
68.186991476626	0.000263862263051496\\
68.2244914719386	0.000173981329205063\\
68.2619914672511	0.000239635731850515\\
68.2994914625636	0.000199952099875002\\
68.3369914578761	0.000202230867703675\\
68.3744914531885	0.000262024248872347\\
68.4119914485011	0.000161218324285674\\
68.4869914391261	0.000265611398403261\\
68.5244914344386	0.000184788953522217\\
68.5994914250636	0.000284538116172318\\
68.6369914203761	0.00016836289130241\\
68.6744914156885	0.000279405087597121\\
68.7119914110011	0.00033009663868741\\
68.7494914063136	0.000237177855792938\\
68.7869914016261	0.000217555761039501\\
68.8244913969386	0.000187543362947572\\
68.8619913922512	0.000284801847092371\\
68.9744913781886	0.000180092591266607\\
69.0119913735011	0.000218346175928125\\
69.0869913641261	0.000242460252638835\\
69.1244913594386	0.000224924052237864\\
69.1619913547512	0.000310371504325286\\
69.236991345376	0.000161748328761642\\
69.2744913406887	0.000318588965499747\\
69.3119913360011	0.000238059280072697\\
69.3494913313136	0.000228539308808289\\
69.3869913266261	0.000168434147614425\\
69.4619913172511	0.00023747730378323\\
69.4994913125636	0.000287798286242138\\
69.5369913078762	0.000209102753272741\\
69.5744913031886	0.000197105330971744\\
69.6119912985011	0.000196329575518294\\
69.6494912938135	0.000171476315168633\\
69.6869912891261	0.000231435271090468\\
69.7244912844386	0.000203980133879845\\
69.7619912797511	0.000244037244682577\\
69.7994912750637	0.000171026172063427\\
69.8369912703761	0.000194330602716023\\
69.8744912656886	0.000265460886297736\\
69.911991261001	0.000222188112164953\\
69.9494912563136	0.000240478669059502\\
70.0244912469387	0.00030820732198386\\
70.0619912422511	0.00024285732862716\\
70.1369912328761	0.000343299222577544\\
70.1744912281885	0.000246070587490554\\
70.2119912235011	0.000269345168895406\\
70.2494912188137	0.000221975080522255\\
70.2869912141261	0.000325670366622191\\
70.3244912094386	0.000359160240675508\\
70.3619912047512	0.000316657427996138\\
70.3994912000636	0.000232008264078985\\
70.4744911906886	0.000365592602564118\\
70.5119911860011	0.000327766279551689\\
70.5494911813136	0.000335024499156924\\
70.5869911766261	0.000319226217439119\\
70.6244911719386	0.000360703710054659\\
70.6619911672512	0.000349451506002985\\
70.6994911625636	0.000553668000466172\\
70.7369911578761	0.000365049607252287\\
70.8119911485011	0.000306018098695145\\
70.8494911438137	0.000258298924781252\\
70.9244911344387	0.000462868081783949\\
70.9619911297511	0.00028157653883603\\
70.9994911250635	0.000422710440694344\\
71.0369911203761	0.000352442358238009\\
71.0744911156886	0.000532573628658501\\
71.1119911110012	0.000306033877850071\\
71.1869911016262	0.000441714912712128\\
71.2244910969387	0.000381959393864242\\
71.2619910922512	0.000401940066462381\\
71.2994910875636	0.000313749990501854\\
71.3369910828761	0.000486533144058974\\
71.3744910781886	0.000556501636106815\\
71.4119910735012	0.000401605184694727\\
71.4494910688136	0.000641054739505921\\
71.4869910641261	0.000417993708275899\\
71.5619910547511	0.000478359432715121\\
71.5994910500636	0.00039695942046881\\
71.6744910406887	0.000474128859369137\\
71.7119910360012	0.00029350877026562\\
71.7494910313136	0.000298050464200297\\
71.8619910172511	0.000498996583660834\\
71.8994910125636	0.000485828205736154\\
71.9369910078761	0.000412065941479285\\
71.9744910031886	0.000567741578981307\\
72.0494909938136	0.000445883743424201\\
72.0869909891261	0.000575534903166181\\
72.1244909844387	0.000452851888207225\\
72.1619909797512	0.000427793129513975\\
72.2369909703762	0.000473897784191198\\
72.2744909656887	0.000450811573022619\\
72.3119909610012	0.000494145562370954\\
72.3494909563136	0.00047694886578383\\
72.3869909516262	0.00054183548099363\\
72.4244909469387	0.000524052767352104\\
72.4619909422511	0.000535728906585465\\
72.4994909375636	0.000477591884501859\\
72.5369909328761	0.000381230722479476\\
72.5744909281886	0.000401659958645007\\
72.6119909235011	0.000294061720916283\\
72.6494909188137	0.000405017675737566\\
72.6869909141261	0.000245162161566378\\
72.7244909094386	0.000347354274720184\\
72.7619909047512	0.000288980056217731\\
72.7994909000637	0.000490695520748764\\
72.8744908906887	0.000309157423820671\\
72.9119908860011	0.000482733058683437\\
72.9494908813137	0.000350157026307504\\
73.0244908719387	0.000400727604721527\\
73.0994908625636	0.00025928940350078\\
73.1369908578762	0.0003403797362591\\
73.1744908531886	0.000350153211742423\\
73.2119908485012	0.000475785350939954\\
73.2494908438137	0.000332963062400629\\
73.2869908391261	0.000353164924989659\\
73.3244908344386	0.00041525149720393\\
73.3619908297512	0.000340142735497086\\
73.3994908250637	0.000346967149050107\\
73.4369908203761	0.000396660758427387\\
73.4744908156887	0.000327256901499558\\
73.5119908110012	0.000310263665047698\\
73.5494908063137	0.000336823448235085\\
73.5869908016261	0.000304248295307657\\
73.6244907969386	0.000386521723538356\\
73.6619907922512	0.000269515769406102\\
73.6994907875637	0.00037476176164776\\
73.7369907828762	0.000364491182374666\\
73.8119907735012	0.000271824838035963\\
73.8869907641262	0.000421029489343633\\
73.9244907594387	0.000226087509269768\\
73.9619907547511	0.000312323428920507\\
74.0369907453763	0.00024437834407627\\
74.1119907360012	0.000459885774677836\\
74.2244907219387	0.000298053510812861\\
74.2619907172512	0.00033886996302459\\
74.2994907125636	0.000222594242752311\\
74.3369907078761	0.000423653671531204\\
74.4119906985011	0.000279520786881703\\
74.4869906891262	0.000344878192564052\\
74.5244906844386	0.000340348465378886\\
74.5619906797512	0.000328522950091286\\
74.6369906703761	0.000209667272139076\\
74.7119906610012	0.000293147376105924\\
74.7494906563136	0.000366674268924601\\
74.8619906422512	0.000181653270269303\\
74.8994906375637	0.000230990289349585\\
74.9369906328762	0.000198830798538097\\
74.9744906281886	0.000323046425213052\\
75.0119906235011	0.000237323811587056\\
75.0494906188138	0.000390060738096994\\
75.0869906141261	0.000342121837593569\\
75.1619906047512	0.000219179051044468\\
75.1994906000637	0.00021484565444326\\
75.2369905953762	0.000317367362053466\\
75.2744905906886	0.000247189090580494\\
75.3119905860012	0.000342909018407441\\
75.3494905813136	0.000237223834627802\\
75.4244905719388	0.000282914439937809\\
75.4619905672511	0.000221937872481605\\
75.4994905625637	0.000318846880454809\\
75.5369905578762	0.000232483406027243\\
75.5744905531887	0.000269978489030763\\
75.6119905485012	0.000140190749518466\\
75.6869905391261	0.000219056864391501\\
75.7244905344387	0.000179737444981201\\
75.7619905297511	0.000200856747362937\\
75.8369905203761	0.000356457975538288\\
75.8744905156887	0.000229034717501746\\
75.9119905110012	0.00028397797098203\\
75.9869905016262	0.000197662214712611\\
76.0244904969387	0.000312754446199859\\
76.0619904922512	0.000195546796791617\\
76.0994904875636	0.000257846046825538\\
76.1369904828763	0.000250338611348385\\
76.1744904781887	0.00017655757007709\\
76.2119904735011	0.000168680565008964\\
76.2869904641263	0.000247672753063892\\
76.3244904594388	0.000244389768881136\\
76.3619904547512	0.000263039710739158\\
76.3994904500637	0.000166199496965202\\
76.4369904453762	0.000222808922718835\\
76.4744904406888	0.00021008757423288\\
76.5119904360012	0.000118639537117901\\
76.5869904266262	0.000181528299503636\\
76.6244904219386	0.000203005802759493\\
76.6994904125636	0.000188519343377427\\
76.7369904078761	0.000278408250660022\\
76.7744904031888	0.000247287236581512\\
76.8119903985011	0.000163053323720028\\
76.8494903938137	0.000183353088825674\\
76.8869903891262	0.000124302079618819\\
76.9244903844386	0.000215997691173901\\
76.9619903797512	0.00013048299912911\\
76.9994903750637	0.000131475464347579\\
77.0369903703763	0.0001889258425637\\
77.0744903656888	0.000204915976872035\\
77.1119903610012	0.000156267363876034\\
77.1494903563136	0.000151262505525197\\
77.1869903516262	0.000122842391555624\\
77.2244903469388	0.000168808616926106\\
77.2619903422512	0.000167281071910793\\
77.2994903375637	0.00019919925839428\\
77.3369903328762	0.000174400508592106\\
77.3744903281888	0.000217706120647214\\
77.4494903188137	0.000158626209743446\\
77.4869903141262	0.000170615956508507\\
77.5244903094388	0.000159034778992968\\
77.5619903047513	0.000114692610573793\\
77.5994903000637	0.000188198547001636\\
77.6369902953762	0.000170813083319111\\
77.6744902906887	0.000143271320208975\\
77.7494902813137	0.000197499675890745\\
77.7869902766263	0.000151845725811744\\
77.8244902719387	0.000180699948731884\\
77.8619902672513	0.000178917459982231\\
77.8994902625638	0.000180598999842805\\
77.9369902578763	0.000141331360303268\\
77.9744902531887	0.000223291428433424\\
78.0119902485012	0.00016746190616271\\
78.0494902438137	0.000211574853558191\\
78.0869902391262	0.000208152375342473\\
78.1244902344388	0.000162629466209898\\
78.1619902297512	0.000219253855608068\\
78.1994902250637	0.000133821297480759\\
78.2369902203762	0.000137660970549936\\
78.2744902156888	0.000227253424158868\\
78.3494902063137	0.00012072031497379\\
78.4244901969387	0.000160299848153419\\
78.4619901922512	0.000166185570812752\\
78.4994901875637	0.000148491405029122\\
78.5369901828762	0.000183390099466682\\
78.5744901781888	0.000120860286089133\\
78.6119901735012	0.00015642905224474\\
78.6869901641263	0.000105269322190466\\
78.7244901594388	0.000178941844593561\\
78.7619901547513	0.000126145446016767\\
78.7994901500638	0.00013854803901298\\
78.8369901453762	0.000170181671935714\\
78.8744901406888	0.000116560796771067\\
78.9119901360013	0.000177732767946891\\
78.9494901313137	0.00018985155297788\\
78.9869901266263	0.000176011188140882\\
79.0244901219388	0.000151810099711183\\
79.0619901172512	0.00017942747715683\\
79.1369901078762	0.000143920212325229\\
79.2119900985013	0.000169070965072658\\
79.2494900938137	0.000177260319675271\\
79.3244900844388	0.000121070480742276\\
79.3619900797513	0.00018064335167153\\
79.3994900750637	0.000113882793530423\\
79.4744900656888	0.000173452258808341\\
79.5119900610013	0.000156052151310958\\
79.5494900563138	0.000106626794217785\\
79.5869900516263	0.000145969365694905\\
79.6244900469388	0.000137378739473238\\
79.6619900422512	0.000200680450881538\\
79.6994900375638	0.000141408642497938\\
79.7369900328762	0.000202349277818498\\
79.7744900281887	0.00016513446840116\\
79.8119900235012	0.000190353960841487\\
79.8494900188138	0.000257218318777103\\
79.8869900141263	0.000207024602739565\\
79.9244900094387	0.000207788740383332\\
79.9619900047512	0.000180264526675305\\
79.9994900000637	0.000198872751261193\\
80.0369899953762	0.000187200856442701\\
80.0744899906887	0.000227406511502\\
80.1119899860012	0.000226942747323255\\
80.1494899813138	0.000189362818222852\\
80.1869899766262	0.000239228811865011\\
80.2244899719388	0.000133720556510593\\
80.2619899672512	0.000155726955656007\\
80.2994899625638	0.000214460756746776\\
80.3369899578763	0.00022481020585505\\
80.3744899531888	0.000206728137625748\\
80.4119899485012	0.000162847595169662\\
80.4494899438137	0.000171474726790411\\
80.4869899391263	0.000143374048185454\\
80.5244899344387	0.000158292636463045\\
80.5619899297512	0.00015460481800922\\
80.5994899250638	0.000208401758819503\\
80.6744899156888	0.000103116755867677\\
80.7119899110012	0.000182960570067494\\
80.7869899016263	0.000169927071621341\\
80.8244898969387	0.000156191114576641\\
80.8994898875638	0.000119095263497994\\
80.9369898828762	0.000138789120311186\\
80.9744898781888	0.000107294920846588\\
81.0119898735013	0.000199735536673111\\
81.0869898641263	0.000111617670481441\\
81.1244898594388	0.000106948023779207\\
81.1619898547512	0.000130749867383176\\
81.1994898500638	0.000135986993179851\\
81.2369898453763	0.000130730595405248\\
81.3119898360013	0.000180676779734864\\
81.3494898313138	0.000170065053719458\\
81.3869898266263	0.000141342162448405\\
81.4244898219388	0.000180526765310567\\
81.4619898172513	0.000120588547222735\\
81.4994898125638	0.000159356415528727\\
81.5369898078763	8.97713789941169e-05\\
81.5744898031888	0.000166181474629677\\
81.6119897985013	0.000179299816790515\\
81.6494897938137	0.000100498455898123\\
81.7244897844388	0.000149822584465907\\
81.7619897797512	0.000186903866623398\\
81.8369897703764	0.000110158486857867\\
81.8744897656888	0.00016712824232808\\
81.9494897563138	0.00012164778233175\\
81.9869897516264	0.000124303939340505\\
82.0244897469388	0.000115710103856338\\
82.0619897422513	0.000135569743236631\\
82.0994897375638	0.000117712417039241\\
82.1369897328763	0.000167014557128157\\
82.1744897281888	0.000168542421579044\\
82.2119897235013	0.000116544649479105\\
82.2869897141263	0.000179996808905314\\
82.3619897047513	0.000136422506099711\\
82.3994897000638	0.000196158018428738\\
82.4369896953764	0.000131350597405933\\
82.4744896906889	0.000125826460306824\\
82.5119896860013	0.000145684490570506\\
82.5494896813137	0.000112705942225632\\
82.6244896719388	0.00019335225231905\\
82.6619896672513	0.000173978347824707\\
82.6994896625638	0.000138158668458185\\
82.7369896578764	0.000135573057073025\\
82.7744896531888	0.00012105695669369\\
82.8494896438138	0.000163312729440735\\
82.9619896297514	9.84559429620971e-05\\
82.9994896250638	0.00013113994925071\\
83.0369896203763	0.000117341099398138\\
83.0744896156888	0.000182620976916161\\
83.1494896063138	0.000127117908475838\\
83.1869896016263	0.000132530536794381\\
83.2244895969389	0.000100873022197719\\
83.2994895875638	0.000168386126958774\\
83.3369895828763	7.38421316776595e-05\\
83.3744895781888	0.00014773233280542\\
83.4119895735014	0.000112298828441248\\
83.4494895688138	0.000158304820583771\\
83.5244895594388	0.000109396196898142\\
83.5619895547513	0.000115455496177658\\
83.5994895500638	0.000154151983868558\\
83.6369895453763	0.000107964943412815\\
83.6744895406888	0.000128221329339848\\
83.7119895360013	0.000101112666026096\\
83.7494895313138	0.000163000303513236\\
83.7869895266263	0.000156856241534476\\
83.8244895219388	7.26855878214987e-05\\
83.8994895125637	0.00013041108468055\\
83.9369895078764	0.000114429560525623\\
83.9744895031888	0.000177835262916783\\
84.0119894985014	0.000173684541577434\\
84.0869894891264	0.000117806302290663\\
84.1244894844388	0.000160296482964046\\
84.1994894750639	0.00012323930458162\\
84.2369894703764	8.04189256235689e-05\\
84.2744894656888	0.000139784064740843\\
84.3119894610013	0.00010888839173904\\
84.3494894563139	0.000106896637483537\\
84.3869894516263	8.1914826562873e-05\\
84.4244894469388	0.000129830309092968\\
84.4619894422513	8.64896759402094e-05\\
84.5369894328764	0.000126748773666599\\
84.5744894281889	9.57514114758745e-05\\
84.6119894235013	0.00015069325340547\\
84.6869894141263	5.62401246531148e-05\\
84.7244894094388	0.000184409435557027\\
84.7994894000638	0.000105390923930749\\
84.8744893906888	0.000116580872333938\\
84.9119893860013	0.000115337164301887\\
84.9494893813138	0.000126426697512151\\
84.9869893766264	0.000121302468697743\\
85.0244893719389	0.000100739725388744\\
85.0619893672514	0.00010771813598754\\
85.0994893625638	9.96638039769438e-05\\
85.1369893578763	0.000115574127162352\\
85.1744893531888	7.85863225291983e-05\\
85.2494893438138	0.000133908214358555\\
85.2869893391264	0.000129677058029634\\
85.3244893344389	0.000172569627046622\\
85.3619893297514	0.000105720038890517\\
85.3994893250638	0.000144731056274069\\
85.4369893203763	8.07027153307571e-05\\
85.4744893156889	0.000151207137630102\\
85.5119893110013	8.13399606837562e-05\\
85.5869893016264	0.000116340507055887\\
85.6244892969389	0.000108481513233764\\
85.6619892922514	0.000130694928081484\\
85.6994892875638	7.30319699919387e-05\\
85.7369892828763	7.32116804695498e-05\\
85.7744892781888	9.77247078174933e-05\\
85.8119892735014	9.27422597307437e-05\\
85.849489268814	9.62369418397492e-05\\
85.8869892641264	9.23914936073042e-05\\
85.9244892594388	0.000146127173318782\\
86.0369892453764	0.000104829803130758\\
86.0744892406889	0.000128869169872141\\
86.1494892313138	9.38150303689333e-05\\
86.1869892266264	7.53691527652459e-05\\
86.2244892219389	7.87925351069227e-05\\
86.2619892172514	0.000139485306535216\\
86.2994892125638	0.000133066664393824\\
86.3369892078764	0.000143703179965806\\
86.3744892031888	0.000123839695021647\\
86.4119891985013	8.21028969639747e-05\\
86.4494891938139	8.74822994653022e-05\\
86.4869891891264	0.000120338708896224\\
86.5244891844389	6.76582827003176e-05\\
86.5994891750639	0.000139535613811132\\
86.6744891656889	8.09840891493618e-05\\
86.7494891563139	0.000134390293131368\\
86.8244891469389	9.44815843395122e-05\\
86.8619891422514	9.74901321632193e-05\\
86.8994891375639	0.000122167549573697\\
86.9369891328763	8.10213853403253e-05\\
86.9744891281889	0.000122390024124608\\
87.0119891235013	0.000111311443394202\\
87.0494891188139	0.000122492094304249\\
87.0869891141264	8.32334268471397e-05\\
87.1244891094389	8.20728469739906e-05\\
87.1619891047513	0.000103591239140713\\
87.1994891000638	9.07377975293737e-05\\
87.2744890906889	0.000111711969512444\\
87.3119890860015	8.61005444569654e-05\\
87.3494890813139	0.000142984790338803\\
87.3869890766263	0.000134916782507273\\
87.4994890625639	7.05543561824209e-05\\
87.5369890578764	0.00012728310990272\\
87.5744890531888	7.04065999721913e-05\\
87.6494890438139	0.000117526672603947\\
87.6869890391264	0.000101294698267045\\
87.7244890344389	0.000111236256225936\\
87.8369890203765	7.89287547248807e-05\\
87.8744890156889	8.97243409693835e-05\\
87.9119890110014	8.88263282191551e-05\\
87.9869890016264	0.000132848963625533\\
88.0619889922514	9.13607251554598e-05\\
88.1369889828764	0.0001392714460378\\
88.1744889781889	8.06929522722625e-05\\
88.2119889735014	8.49795852994815e-05\\
88.2869889641263	0.000108958428268144\\
88.3244889594389	0.000104987146596447\\
88.3619889547514	0.000111767141474124\\
88.3994889500639	0.0001360326560759\\
88.4369889453763	0.000122003804456446\\
88.4744889406888	7.53448469480571e-05\\
88.5119889360014	0.000110336289384999\\
88.5494889313139	0.000102698924812185\\
88.5869889266263	0.000101607822065385\\
88.6244889219389	0.00013232853133879\\
88.6619889172514	0.000122708522499458\\
88.6994889125638	0.000132918809629689\\
88.7369889078764	0.000130615443069815\\
88.7744889031888	9.78200566254756e-05\\
88.8119888985015	0.000130903219162198\\
88.8869888891264	8.87511342342075e-05\\
88.924488884439	9.06850462334273e-05\\
88.9619888797514	0.000124185885212849\\
88.9994888750639	0.000127160294339747\\
89.0369888703764	7.33791018856237e-05\\
89.1119888610014	0.000150020581687265\\
89.1494888563139	7.12037538604307e-05\\
89.2244888469389	0.000107153720277004\\
89.2619888422514	0.000112327810574574\\
89.2994888375638	0.000158256761839863\\
89.3369888328764	9.88541250364424e-05\\
89.3744888281889	0.000112098964545677\\
89.4119888235015	9.02059123046828e-05\\
89.449488818814	0.0001077569642953\\
89.4869888141263	7.82459858001056e-05\\
89.5619888047514	9.97390171568634e-05\\
89.5994888000639	0.000100812292884057\\
89.6369887953764	8.99443211294388e-05\\
89.7119887860014	6.66621441651203e-05\\
89.7494887813139	0.000135409614048223\\
89.824488771939	0.000109485675241193\\
89.8619887672515	7.94384230091651e-05\\
89.8994887625639	0.000125137336104529\\
89.9369887578764	8.51677217170821e-05\\
89.974488753189	9.5130076280816e-05\\
};
\addplot [color=mycolor2, opacity=0.8,, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
19.9825231677076	0.000513682196856068\\
21.118464170469	0.000457347803455897\\
22.2163821216089	0.000411809726136776\\
23.2907563307866	0.000374066922244565\\
24.3048444763306	0.000343514800443939\\
25.304723767126	0.000317410047296774\\
26.2548538325773	0.000295737494318411\\
27.1466884290521	0.000277785291804665\\
28.0042284479955	0.000262432414265405\\
28.8223816742749	0.00024933347646246\\
29.5961771262377	0.000238198144997167\\
30.3208149873869	0.000228780860741181\\
30.9917159414458	0.000220872288343058\\
31.6409944871527	0.000213919894100126\\
32.229541486257	0.000208191168180757\\
32.7534935001835	0.000203540538048644\\
33.2476443642155	0.000199541265273833\\
33.7103981486675	0.000196141759390974\\
34.1402449927218	0.000193293515469639\\
34.5357693007845	0.00019094965809987\\
34.8956575021463	0.000189063497956928\\
35.2187053144771	0.000187587204648816\\
35.5038244549868	0.000186470785615263\\
35.7500487469309	0.000185661652291494\\
35.9979806408834	0.000185007833563399\\
36.2059035120061	0.000184598017506195\\
36.4150273371703	0.000184328642466239\\
36.5831957443038	0.000184228170545032\\
36.7521407707406	0.000184244127879176\\
36.9218660029898	0.000184392671824399\\
37.0923750441235	0.000184693728336531\\
37.2636715138533	0.000185172158663732\\
37.3926628030746	0.000185665980804484\\
37.5221006063408	0.000186293471744826\\
37.6519864692972	0.000187074571080407\\
37.7823219429398	0.000188033770121019\\
37.913108583633	0.000189201489516344\\
38.0443479531292	0.000190615988655648\\
38.1760416185865	0.000192326061977576\\
38.3081911525882	0.000194394926920273\\
38.440798133161	0.000196905963805631\\
38.5738641437941	0.00019997141948897\\
38.7073907734582	0.000203746015335948\\
38.8413796166242	0.000208448988450746\\
38.9758322732826	0.000214401294370904\\
39.1107503489621	0.000222091523088717\\
39.2461354547494	0.000232299628523357\\
39.3819892073078	0.000246345781602317\\
39.4728195358824	0.000258954322322316\\
39.5638593548549	0.000275496165058188\\
39.6551091473924	0.00029794922689287\\
39.7465693977764	0.000329699982536813\\
39.8382405914052	0.000376589887939751\\
40.0222177555916	0.000531018242876581\\
40.0683446477099	0.000546329988580749\\
40.1145247025538	0.000509994974974852\\
40.1607579813949	0.000427093504285742\\
40.2997777756789	0.000189178175132704\\
40.4858863668828	6.21277193374038e-05\\
40.5325476519761	4.99857271108302e-05\\
40.5792627157	4.37204522922027e-05\\
40.6260316200361	4.23156421766669e-05\\
40.6728544270374	4.41740044276475e-05\\
40.9077791788892	6.48807607006296e-05\\
41.0021285781671	7.22379685541892e-05\\
41.0966955842014	7.85324052166288e-05\\
41.2389552041149	8.63044817321029e-05\\
41.3817072675003	9.25243144154807e-05\\
41.5249534789915	9.75917177750271e-05\\
41.6686955491232	0.000101795169884254\\
41.8129351943512	0.000105341607840687\\
41.9576741370729	0.000108381504718629\\
42.1514390671752	0.000111835404493234\\
42.3460988240026	0.000114776804955909\\
42.5416575399583	0.000117343254658242\\
42.7873764225332	0.000120176507484612\\
43.0841132283705	0.000123216847844261\\
43.4829659659579	0.00012696486659199\\
44.2917828045629	0.000134679273949023\\
44.5989528919383	0.000138063511051938\\
44.8565546287376	0.000141274614461026\\
45.1156442626847	0.000144978683748257\\
45.376230387813	0.000149348324033096\\
45.5857825684385	0.000153480692281738\\
45.7963024829641	0.000158358812766024\\
46.0077946004863	0.000164216178752643\\
46.2202634107401	0.000171386307801989\\
46.433713424195	0.000180363293113574\\
46.5944475739605	0.000188726051680749\\
46.7557381183149	0.000199008047955538\\
46.9175869832646	0.000211924264885198\\
47.0799961014825	0.000228571849490342\\
47.2429674123316	0.000250698419628563\\
47.4065028618884	0.000281178889526738\\
47.5706044029659	0.000324738640694864\\
47.7352739951367	0.000387906237251202\\
47.900513604757	0.000468780838987066\\
47.9557204860185	0.0004919783384163\\
48.0109909949849	0.000505571900109024\\
48.0663252049891	0.000503691561633728\\
48.1217231894485	0.000483408622313511\\
48.1771850218653	0.000447225207763571\\
48.2883005250031	0.000353950805565977\\
49.2999436879299	3.08289624546598e-05\\
49.4136487133493	2.43748834243088e-05\\
49.4705995314498	2.2280903484975e-05\\
49.5276159871982	2.0942881067607e-05\\
49.5846981562442	2.03194820592974e-05\\
49.6418461143245	2.03235204761217e-05\\
49.6990599372629	2.08344458273777e-05\\
49.8136854814473	2.28736466315442e-05\\
50.1591507834275	3.15024490112439e-05\\
50.3327808435625	3.56632815438072e-05\\
50.5070119385497	3.94426885590736e-05\\
50.6818461489212	4.28371755128173e-05\\
50.8572855624109	4.58793572482512e-05\\
51.0333322739797	4.8610332466043e-05\\
51.2690095431403	5.18362072296656e-05\\
51.5057751945938	5.46629802651764e-05\\
51.7436342546036	5.71595982905545e-05\\
51.9825917726449	5.93820970421125e-05\\
52.2226528215118	6.13759276688942e-05\\
52.5242887388323	6.3602392461744e-05\\
52.827666892935	6.55869827696733e-05\\
53.1327973469089	6.73755837919727e-05\\
53.4396902219665	6.90049520091441e-05\\
53.8103024049808	7.07916531158859e-05\\
54.1834848384891	7.24335749521033e-05\\
54.6221366426659	7.42108743976613e-05\\
55.1278030496154	7.61123808533619e-05\\
55.7022754382788	7.81486793483497e-05\\
56.5426538100157	8.10165783030975e-05\\
58.1945670103016	8.67979230290361e-05\\
58.9366155277994	8.96580289945195e-05\\
59.5507785531519	9.2232187558078e-05\\
60.1713416104429	9.50778420542481e-05\\
60.7283799832281	9.7888770086304e-05\\
61.2905751589107	0.000101022210665529\\
61.8579748767802	0.000104545156151189\\
62.3587568468455	0.000108011530002536\\
62.863592984252	0.000111906891289156\\
63.3725161102152	0.00011631532195649\\
63.8855593116599	0.000121342342680071\\
64.4027559433723	0.000127122496047771\\
64.8493986142629	0.000132807229951224\\
65.2991388183653	0.000139314375992075\\
65.7519980375318	0.000146826658104013\\
66.2079979025951	0.000155583531275854\\
66.6671601944003	0.000165904680079877\\
67.1295068448465	0.000178225854836134\\
67.517244144321	0.000190452841144213\\
67.9072209986571	0.000204971623682492\\
68.2994503434323	0.000222448970034425\\
68.6939451889399	0.000243819932935043\\
69.0907186206198	0.000270422176702368\\
69.4897837994932	0.000304199692091696\\
69.8911539625985	0.000347982478864356\\
70.2948424234306	0.000405722141081202\\
70.7823475885425	0.00049962332150252\\
71.2732336743282	0.000617103576376583\\
71.5199518833808	0.000670304955512385\\
71.684904971327	0.000694171792882754\\
71.7675241279744	0.000700737237321441\\
71.8502385058549	0.000703098472380715\\
71.933048214714	0.000701032521706076\\
72.0159533644237	0.000694561534643978\\
72.0989540649827	0.00068395226429643\\
72.2652425592773	0.000652360182534992\\
72.431914580125	0.000611340228195219\\
72.766412741771	0.000520682552747398\\
73.6094320304736	0.00034158998218049\\
74.1199243664497	0.000273824512555374\\
74.6339570425413	0.000225372754261043\\
75.1515546115323	0.000189629330738484\\
75.6727417964843	0.000162425867175778\\
76.1975434919166	0.000141146958233909\\
76.8144139281059	0.000121599237621118\\
77.4362783459591	0.000106119027224552\\
78.1531474954562	9.19943578519899e-05\\
78.8766530870511	8.06427967098145e-05\\
79.6986060182773	7.02981944530645e-05\\
80.529124305597	6.18655563503859e-05\\
81.4620767837254	5.41738314554944e-05\\
82.4058377778279	4.78240734718738e-05\\
83.4566082001834	4.20232276335633e-05\\
84.5207771694169	3.71826120959847e-05\\
85.697170572556	3.27539449043167e-05\\
86.9900809267839	2.87412012447627e-05\\
88.4042688423224	2.51334534131308e-05\\
89.8414470509972	2.21074632257742e-05\\
90.0486566998624	2.17152750412517e-05\\
};
\end{axis}

\begin{axis}[%
width=1.787in,
height=1.531in,
at={(2.7in,0.278in)},
scale only axis,
xmode=log,
xmin=20,
xmax=90,
xtick={20, 30, 40, 50, 70, 90}, xticklabels={20, 30, 40, 50, 70, 90},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency in $\unit{Hz}$},
ymode=log,
ymin=1e-05,
ymax=0.003,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={M1 Tilt},
xmajorgrids,
xminorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round,
title style={yshift=-6pt}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.9994975000628	0.000235251578395489\\
20.0369974953753	0.000387626617865015\\
20.0744974906878	0.000450440934208536\\
20.1119974860003	0.000423205206171974\\
20.1494974813128	0.00063949254474909\\
20.2244974719378	0.000266830976511805\\
20.2619974672503	0.000403472778951669\\
20.2994974625628	0.000371733032067208\\
20.3369974578753	0.000437571356438651\\
20.3744974531878	0.000483771961884981\\
20.4119974485003	0.000441956828873825\\
20.4494974438128	0.000373059009158487\\
20.4869974391253	0.000476349864850159\\
20.5244974344378	0.000429863495161605\\
20.5619974297503	0.000352118774297696\\
20.5994974250628	0.000532563694564676\\
20.6369974203753	0.000431380096859783\\
20.6744974156878	0.000423936923932758\\
20.7119974110003	0.000525958007072364\\
20.7494974063128	0.00039628459504348\\
20.7869974016253	0.000431612609702667\\
20.8244973969378	0.000411827259396401\\
20.8994973875628	0.000337983151544079\\
20.9369973828753	0.000374079034817531\\
20.9744973781878	0.000566018241143371\\
21.0119973735003	0.000441874758188587\\
21.0494973688128	0.00055787582256877\\
21.0869973641253	0.000303911286540609\\
21.1244973594378	0.000382565840755243\\
21.1994973500628	0.000492787319232926\\
21.2369973453753	0.000369964694964777\\
21.2744973406879	0.000346483010439375\\
21.3119973360004	0.000491157899931162\\
21.3494973313128	0.000372018391070974\\
21.3869973266253	0.000455144420202036\\
21.4244973219378	0.00043060925231948\\
21.4619973172503	0.000629674843100695\\
21.4994973125628	0.000377886371347983\\
21.5369973078754	0.000739656138896315\\
21.5744973031878	0.000481963093667491\\
21.6119972985004	0.000491350793256232\\
21.6494972938128	0.000343383510797346\\
21.6869972891254	0.000485787039756597\\
21.7244972844378	0.000475724442442385\\
21.7619972797503	0.000430283343274777\\
21.7994972750629	0.000320063901973991\\
21.8369972703753	0.000586533347996896\\
21.8744972656878	0.000270676246833158\\
21.9119972610004	0.000365777222356349\\
21.9494972563128	0.000346960812553276\\
21.9869972516253	0.000387004217285971\\
22.0244972469379	0.0002597583131799\\
22.0619972422504	0.000403011466147749\\
22.0994972375628	0.000416284853416644\\
22.1369972328753	0.000367764501577347\\
22.1744972281879	0.000387935127409841\\
22.2119972235003	0.000470605740388153\\
22.2494972188129	0.000318359020816464\\
22.2869972141254	0.000516883463565629\\
22.3244972094378	0.000427994342755009\\
22.3619972047503	0.000465257411502154\\
22.3994972000629	0.000375292521652636\\
22.4369971953754	0.000252475892957725\\
22.4744971906879	0.000416848079057876\\
22.5119971860003	0.000411637433664227\\
22.5494971813129	0.000467116543057749\\
22.5869971766253	0.000352143119543392\\
22.6244971719379	0.000462536873766302\\
22.6619971672504	0.000433447888280796\\
22.6994971625629	0.000350312060616676\\
22.7369971578753	0.000255359435906081\\
22.7744971531879	0.000450953576205264\\
22.8494971438129	0.000328927337898308\\
22.8869971391253	0.00031494272844775\\
22.9244971344379	0.000265906641774533\\
22.9619971297504	0.000450700436287159\\
22.9994971250629	0.000520603818694867\\
23.0369971203753	0.000357211185799385\\
23.0744971156879	0.000325344134588946\\
23.1119971110004	0.000335815547777749\\
23.1494971063129	0.000261453172430094\\
23.1869971016253	0.000292680238331058\\
23.2244970969379	0.000352488022757921\\
23.2619970922504	0.000340833411692953\\
23.2994970875629	0.00039185532888772\\
23.3369970828754	0.000276158420809864\\
23.3744970781879	0.00042543513535252\\
23.4119970735004	0.000343906809142325\\
23.4494970688129	0.000368042826125355\\
23.4869970641254	0.000379303463480837\\
23.5244970594379	0.000356374619374229\\
23.5619970547504	0.000265536995215279\\
23.5994970500629	0.000266332155694679\\
23.6369970453754	0.000327633223840739\\
23.6744970406879	0.000302258563809391\\
23.7119970360004	0.000301960810722225\\
23.7869970266254	0.000312372902593756\\
23.8244970219379	0.000298133701402149\\
23.8619970172504	0.000334021671295348\\
23.8994970125629	0.000422458814389358\\
23.9369970078754	0.000413201397759432\\
23.9744970031879	0.00036702966920219\\
24.0119969985004	0.000390835847250903\\
24.0494969938129	0.000366240432369275\\
24.0869969891254	0.000372695515613395\\
24.1244969844379	0.00036879432239319\\
24.1619969797504	0.000363210413501696\\
24.1994969750629	0.000484064111787417\\
24.2369969703754	0.00032598539178364\\
24.2744969656879	0.000291749832404749\\
24.3494969563129	0.000472150545203714\\
24.3869969516254	0.000314413799409431\\
24.4244969469379	0.000331012005527455\\
24.4619969422504	0.000387001615406668\\
24.4994969375629	0.000342848543376921\\
24.5369969328754	0.000395603330687477\\
24.5744969281879	0.000316546245725681\\
24.6119969235004	0.000290622850100452\\
24.6869969141254	0.000415450826092648\\
24.7244969094379	0.000339417259581797\\
24.7619969047504	0.000394954704983854\\
24.7994969000629	0.000352943652587499\\
24.8369968953754	0.000210764408603239\\
24.8744968906879	0.000272824273615425\\
24.9119968860004	0.000313570377205463\\
24.9494968813129	0.000289173934941497\\
24.9869968766254	0.000352119336607709\\
25.0244968719379	0.000404014985167092\\
25.0619968672504	0.000285891379036357\\
25.1369968578754	0.000193377137118773\\
25.1744968531879	0.000466781817873854\\
25.2119968485004	0.000311484403028743\\
25.2494968438129	0.000275470437531965\\
25.2869968391254	0.000287323673965986\\
25.3244968344379	0.000364659994811714\\
25.3619968297504	0.000428486160509281\\
25.3994968250629	0.000245526744187564\\
25.4369968203754	0.000199282673937764\\
25.4744968156879	0.000265371544096175\\
25.5119968110004	0.000192298569078481\\
25.5494968063129	0.00020571142448859\\
25.5869968016254	0.000335071351333501\\
25.6244967969379	0.000183742435388068\\
25.6619967922504	0.000420899080402894\\
25.6994967875629	0.000361125403761308\\
25.7369967828754	0.000276565406754255\\
25.7744967781879	0.000405055418249873\\
25.8119967735004	0.000259798741171109\\
25.8494967688129	0.000309284324100462\\
25.8869967641254	0.000305991932296284\\
25.9244967594379	0.00027792518253756\\
25.9619967547504	0.000298883743575778\\
25.9994967500629	0.000385616150084342\\
26.0369967453754	0.000334167067381815\\
26.0744967406879	0.000237466912529923\\
26.1119967360004	0.000257921107726612\\
26.1494967313129	0.000390174321452766\\
26.1869967266254	0.000271269658192503\\
26.2244967219379	0.000273511656487293\\
26.2619967172504	0.000269607978260665\\
26.2994967125629	0.000278666527608906\\
26.3369967078754	0.000390313693786081\\
26.4119966985004	0.000275691841183222\\
26.4494966938129	0.000223683313692503\\
26.4869966891254	0.00023402677278835\\
26.5244966844379	0.000365902950177685\\
26.5619966797504	0.000258385817082457\\
26.5994966750629	0.000340834208362574\\
26.6369966703754	0.000382246252243031\\
26.6744966656879	0.000299506422190683\\
26.7119966610004	0.00028535851069753\\
26.7494966563129	0.000235869900575018\\
26.7869966516254	0.000274543954622623\\
26.8244966469379	0.000356049884557452\\
26.8619966422504	0.000311186576592116\\
26.8994966375629	0.000260244869374388\\
26.9369966328754	0.000287253369381003\\
26.9744966281879	0.000287173689603635\\
27.0119966235004	0.000349668475561715\\
27.0494966188129	0.000208162506138056\\
27.0869966141254	0.000241522992659264\\
27.1244966094379	0.000346555546809943\\
27.1619966047504	0.00031762856185391\\
27.1994966000629	0.000323786334553609\\
27.2369965953754	0.000327056375581427\\
27.2744965906879	0.000280770606427099\\
27.3119965860004	0.000264393754321815\\
27.3494965813129	0.000269321194290824\\
27.3869965766255	0.000286451640202615\\
27.4244965719379	0.000241923560373448\\
27.4619965672504	0.000345855987394144\\
27.5369965578755	0.000222211518054458\\
27.5744965531879	0.000218647103753576\\
27.6119965485004	0.000293036630518916\\
27.6494965438129	0.000224050610727269\\
27.6869965391254	0.000325837028609558\\
27.7244965344379	0.000342448367308544\\
27.7619965297505	0.000251860966597992\\
27.799496525063	0.00024732170183806\\
27.8369965203755	0.000311235576030275\\
27.874496515688	0.000255521948704789\\
27.9119965110004	0.000240312074810501\\
27.949496506313	0.000243841949713671\\
27.9869965016254	0.000242113505919958\\
28.024496496938	0.000291203130407013\\
28.0619964922505	0.000232740224866733\\
28.0994964875629	0.000203578592486774\\
28.1369964828754	0.000209394972542449\\
28.174496478188	0.000224871003467336\\
28.2119964735004	0.000206198860507177\\
28.249496468813	0.000256360673783992\\
28.2869964641255	0.000269343905448261\\
28.3244964594379	0.000276567809298491\\
28.3619964547504	0.000293334790716571\\
28.399496450063	0.000227490181043936\\
28.4369964453754	0.000193724868618596\\
28.4744964406879	0.00025755723634166\\
28.549496431313	0.00024323104751687\\
28.5869964266255	0.00023027727765157\\
28.6244964219379	0.000256762072432346\\
28.6619964172505	0.000144603686462083\\
28.6994964125629	0.000309796539382094\\
28.7369964078755	0.000189517485639254\\
28.7744964031879	0.000235005993027296\\
28.8119963985005	0.000234918317602247\\
28.849496393813	0.00023277969553942\\
28.8869963891254	0.000273643027094715\\
28.924496384438	0.000222772747750985\\
28.9619963797504	0.000331729878827823\\
28.9994963750629	0.000215408840264066\\
29.0369963703754	0.000405885164009456\\
29.149496356313	0.000196024565728018\\
29.1869963516255	0.000249091546995815\\
29.224496346938	0.000199976506298959\\
29.2619963422505	0.000237680681893213\\
29.299496337563	0.000260095189663539\\
29.3369963328755	0.000137994969549157\\
29.4119963235004	0.000300578162084811\\
29.449496318813	0.000315140674388185\\
29.4869963141254	0.000221576689676091\\
29.524496309438	0.000384790781394479\\
29.5619963047505	0.000548641688117726\\
29.599496300063	0.000207271152847122\\
29.6369962953754	0.000351945896344732\\
29.674496290688	0.000404476853002163\\
29.7119962860005	0.000328864663408994\\
29.749496281313	0.000245078929754694\\
29.7869962766255	0.000273910357303832\\
29.824496271938	0.000238424706328996\\
29.8619962672505	0.000288854721644611\\
29.974496253188	0.000236882279240109\\
30.0119962485005	0.000333301644413504\\
30.049496243813	0.00029227518540809\\
30.0869962391255	0.00023940659376009\\
30.124496234438	0.000353044474824084\\
30.1619962297505	0.000398559435753076\\
30.199496225063	0.000283370816587172\\
30.2369962203755	0.000322005057149818\\
30.274496215688	0.000209556417432164\\
30.3119962110005	0.000254530233859843\\
30.349496206313	0.000400844345649175\\
30.3869962016255	0.000389832849393848\\
30.424496196938	0.000537564722659425\\
30.4619961922505	0.000316893980196403\\
30.499496187563	0.000338137304840125\\
30.5369961828755	0.000320828889724545\\
30.574496178188	0.000236007784982209\\
30.6119961735005	0.000360722106042248\\
30.649496168813	0.000300576230325237\\
30.6869961641255	0.000298136350797591\\
30.724496159438	0.000256871951643659\\
30.7619961547505	0.000264144759367452\\
30.799496150063	0.000379055142214882\\
30.8369961453755	0.000258490041091373\\
30.874496140688	0.000473081346902251\\
30.9119961360005	0.000387169406364516\\
30.949496131313	0.000462294014910603\\
30.9869961266255	0.000300415993812337\\
31.024496121938	0.000374394551743752\\
31.0619961172505	0.000707719520462046\\
31.099496112563	0.000637878779481178\\
31.1369961078755	0.00063292002544479\\
31.174496103188	0.000462502111102028\\
31.2119960985005	0.000612287103906925\\
31.249496093813	0.00059175269077403\\
31.2869960891255	0.000690688297765201\\
31.324496084438	0.000673143892613829\\
31.3619960797505	0.000649130176062516\\
31.399496075063	0.00068366379495838\\
31.4369960703755	0.000362093445921401\\
31.474496065688	0.000477815033722984\\
31.5119960610005	0.000998460366926799\\
31.549496056313	0.000625229936091035\\
31.5869960516255	0.000616878204910832\\
31.624496046938	0.00107835016381899\\
31.6619960422505	0.000901894562117574\\
31.699496037563	0.00127144672961866\\
31.7369960328755	0.0013884326743305\\
31.774496028188	0.000701991052632785\\
31.8119960235005	0.00113864915398456\\
31.849496018813	0.00116082038965521\\
31.8869960141255	0.00129132900572636\\
31.924496009438	0.00125660468263043\\
31.9619960047505	0.00135226391653593\\
31.999496000063	0.00124401858390737\\
32.0369959953755	0.000945004664907121\\
32.074495990688	0.00154558714941431\\
32.1119959860005	0.00117364520671484\\
32.149495981313	0.00100796628646162\\
32.2619959672505	0.00191975851224847\\
32.3369959578755	0.00138810935777214\\
32.374495953188	0.00176313013686255\\
32.4119959485005	0.00160450479980651\\
32.449495943813	0.00115843584416479\\
32.4869959391255	0.00100247835393472\\
32.524495934438	0.000558252953990934\\
32.5619959297505	0.000660000161388339\\
32.599495925063	0.000588609632424456\\
32.6369959203755	0.000573903849166788\\
32.674495915688	0.000490827009206504\\
32.7119959110005	0.000495507628533474\\
32.749495906313	0.000707825043777581\\
32.7869959016255	0.000703595337698421\\
32.824495896938	0.000719677040599126\\
32.8619958922506	0.000728616320530305\\
32.899495887563	0.000802131436303209\\
32.9369958828755	0.00113003517381933\\
33.0119958735006	0.00098030406071992\\
33.049495868813	0.000978257310387332\\
33.0869958641255	0.000961895491165838\\
33.124495859438	0.000495699553608146\\
33.1619958547505	0.000721879120081664\\
33.2369958453755	0.000365118832127659\\
33.274495840688	0.000986169282934759\\
33.3119958360006	0.000804785493234381\\
33.349495831313	0.00132600355952929\\
33.3869958266255	0.000838201501310321\\
33.424495821938	0.000951369578203949\\
33.4619958172505	0.00074143351637805\\
33.4994958125631	0.00115817363453855\\
33.5369958078755	0.00119267819725859\\
33.649495793813	0.000552216522750912\\
33.6869957891256	0.000538927838799688\\
33.724495784438	0.000673944982468399\\
33.799495775063	0.000521945161552531\\
33.8369957703755	0.000419784596560609\\
33.874495765688	0.000454213792076823\\
33.9119957610005	0.000535281388231115\\
33.9494957563131	0.000444702587294684\\
33.9869957516256	0.000465475565302885\\
34.024495746938	0.00045863803735437\\
34.0619957422505	0.000403513889060101\\
34.0994957375631	0.000375195851196653\\
34.1369957328755	0.000374147572558792\\
34.174495728188	0.000394912174629871\\
34.2119957235005	0.000430817193931475\\
34.2494957188131	0.000394157989637221\\
34.2869957141255	0.000423832467001965\\
34.324495709438	0.000537281470204414\\
34.3619957047506	0.000460465922308174\\
34.399495700063	0.000208694147796561\\
34.4369956953755	0.00027543686884974\\
34.474495690688	0.000237068919620633\\
34.5119956860005	0.000271579446500205\\
34.549495681313	0.000240607277994722\\
34.5869956766255	0.000232319619015388\\
34.6619956672506	0.000446521980755634\\
34.7369956578756	0.000279937576403422\\
34.774495653188	0.000171201497363538\\
34.8494956438131	0.000374493959611148\\
34.8869956391256	0.000327235160770502\\
34.9244956344381	0.000342756960512448\\
34.9619956297506	0.000253824708856903\\
34.9994956250631	0.00026918803621446\\
35.0369956203755	0.000259184852608791\\
35.0744956156881	0.000332282743960975\\
35.1119956110006	0.000256147206291306\\
35.1494956063131	0.000279599205028338\\
35.1869956016255	0.00025524850857686\\
35.2619955922506	0.000174023707224269\\
35.2994955875631	0.000211467815936824\\
35.3369955828755	0.000204194937677478\\
35.374495578188	0.000254965882384862\\
35.4119955735006	0.000221428416027015\\
35.449495568813	0.000297946758745908\\
35.4869955641256	0.000235048275030361\\
35.5244955594381	0.000240269875389473\\
35.5994955500631	0.000343071982208486\\
35.6744955406881	0.000268124887054875\\
35.7119955360006	0.000341329277086595\\
35.7869955266255	0.000190501891613\\
35.824495521938	0.000274862773756214\\
35.8619955172506	0.000336180655455155\\
35.8994955125631	0.00019181394355126\\
35.9369955078756	0.000205617261762301\\
35.9744955031881	0.000233342639168402\\
36.0119954985006	0.00022351283296443\\
36.0494954938131	0.000231256379456916\\
36.0869954891256	0.000206758165802588\\
36.1244954844381	0.000269509167862356\\
36.1619954797506	0.00030657166425084\\
36.1994954750631	0.000220455486099711\\
36.2369954703756	0.000266936609481593\\
36.2744954656881	0.000212706856918766\\
36.3119954610006	0.000321815654357125\\
36.3494954563131	0.000267628633286261\\
36.3869954516256	0.000208627865302394\\
36.4244954469381	0.000213853806180558\\
36.4619954422506	0.00014567164834342\\
36.499495437563	0.000148543743544093\\
36.5369954328756	0.000163547022120925\\
36.5744954281881	0.000194349770606062\\
36.6119954235006	0.000262111942817748\\
36.6869954141256	0.000181277494431139\\
36.7244954094381	0.000169148756100488\\
36.7619954047506	0.000193112534517358\\
36.7994954000631	0.000189833637582534\\
36.8369953953756	0.000214788954932124\\
36.8744953906881	0.000170948790724444\\
36.9119953860006	0.000219884563769417\\
36.9494953813131	0.000216795413262018\\
36.9869953766256	0.000239945094489865\\
37.0244953719381	0.000256092588542346\\
37.0619953672506	0.00024132674201386\\
37.0994953625631	0.00024269027521669\\
37.1369953578756	0.000225104566951478\\
37.1744953531881	0.000237514179785542\\
37.2119953485006	0.000274779629163374\\
37.2494953438131	0.000198326594168692\\
37.2869953391256	0.000228719714232118\\
37.3244953344381	0.000195109786721641\\
37.3619953297506	0.00021704556391792\\
37.3994953250631	0.000185066662656804\\
37.4369953203756	0.000199304025809553\\
37.4744953156881	0.000208061719950677\\
37.5119953110006	0.000265240505674956\\
37.5494953063131	0.000156542276800471\\
37.5869953016256	0.000181773016428383\\
37.6244952969381	0.000228380755622541\\
37.6619952922506	0.000312920146634337\\
37.7369952828756	0.000165178490905581\\
37.7744952781881	0.000166229080317867\\
37.8119952735006	0.000247233352661612\\
37.8494952688131	0.000192222716783798\\
37.8869952641256	0.000232799513048619\\
37.9244952594381	0.000146247543013384\\
37.9619952547506	0.000211710363911095\\
37.9994952500631	0.000151142705155873\\
38.0369952453756	0.000224325276188862\\
38.0744952406881	0.00020053086692545\\
38.1119952360006	0.000192684613373047\\
38.1494952313131	0.000228594495581402\\
38.1869952266256	0.000193640507152193\\
38.2244952219381	0.000229336586436652\\
38.2619952172506	0.000248033359043416\\
38.2994952125631	0.000241434609050508\\
38.3369952078756	0.000255682923331741\\
38.3744952031881	0.000238275137162063\\
38.4119951985006	0.000156681375076143\\
38.4494951938131	0.000176979588235144\\
38.4869951891256	0.00026597401141705\\
38.5244951844381	0.000247083306896126\\
38.5619951797506	0.00019811108324095\\
38.5994951750631	0.000181704267436848\\
38.6369951703756	0.000243955337886154\\
38.6744951656881	0.000247068124645352\\
38.7119951610006	0.000319095054444999\\
38.7494951563131	0.000194697030528538\\
38.7869951516256	0.000155743852952052\\
38.8244951469381	0.000227073662743825\\
38.8619951422506	0.000177249436013554\\
38.8994951375631	0.000290965226678677\\
38.9369951328756	0.00029136271984738\\
38.9744951281881	0.000297632169017802\\
39.0119951235006	0.000282918162006277\\
39.0494951188131	0.000242244835205976\\
39.0869951141256	0.000317026429011541\\
39.1619951047506	0.00021938751788676\\
39.1994951000631	0.000224778086098036\\
39.2369950953756	0.000276748473222699\\
39.2744950906881	0.000299563201504114\\
39.3119950860006	0.000313709911330991\\
39.3494950813132	0.000187260258252569\\
39.3869950766256	0.000255048915394832\\
39.4244950719381	0.000206848689006495\\
39.4994950625632	0.000396775174432186\\
39.5369950578756	0.000352523721593608\\
39.5744950531881	0.000272258342791511\\
39.6494950438131	0.000581234013627336\\
39.6869950391256	0.000583503422837481\\
39.7244950344381	0.000555166864933576\\
39.7619950297507	0.000469271990764212\\
39.7994950250631	0.000521575331966716\\
39.8369950203756	0.00038903371535382\\
39.8744950156881	0.000637689157102473\\
39.9119950110006	0.000436053368777496\\
39.9494950063131	0.000362459797144291\\
39.9869950016257	0.000631452794330826\\
40.0244949969381	0.000713789079651247\\
40.0619949922506	0.000339950848343415\\
40.0994949875632	0.000509543974414533\\
40.1369949828757	0.000440072034305041\\
40.2119949735007	0.000459824037452422\\
40.2494949688132	0.000459760984098306\\
40.2869949641257	0.000677172929733543\\
40.3244949594382	0.000740029888553138\\
40.3619949547506	0.000317657701826025\\
40.3994949500631	0.000256739356425674\\
40.4369949453757	0.000338094844634897\\
40.4744949406882	0.00025696467996036\\
40.5119949360006	0.000279526907978602\\
40.5494949313131	0.00025932705844031\\
40.5869949266256	0.000301680905169826\\
40.6244949219381	0.000261473661245136\\
40.6619949172506	0.000285406580991516\\
40.6994949125632	0.000250457308468672\\
40.7369949078757	0.000206891543083121\\
40.7744949031882	0.000234943526792327\\
40.8119948985007	0.000144891326537741\\
40.8494948938131	0.000272524861698066\\
40.8869948891257	0.000249765542536465\\
40.9244948844381	0.000183926755770392\\
40.9619948797507	0.000273675792092305\\
40.9994948750632	0.000260605018343516\\
41.0369948703756	0.00020586417864913\\
41.0744948656882	0.000212743564775292\\
41.1119948610007	0.000242830403237859\\
41.1494948563132	0.000332014478354471\\
41.2619948422506	0.000197640727436088\\
41.2994948375631	0.000268925867042505\\
41.3369948328757	0.000274121116512767\\
41.4119948235006	0.000247273624082587\\
41.4494948188132	0.000265050484106126\\
41.5244948094381	0.000202063896837683\\
41.5619948047507	0.000216045584223637\\
41.5994948000632	0.000264711168789548\\
41.6369947953757	0.000291109180849963\\
41.6744947906881	0.000301097324217086\\
41.7119947860007	0.000218655205653277\\
41.7494947813132	0.00018795739979038\\
41.7869947766257	0.000232697419442755\\
41.8244947719381	0.000233801648892266\\
41.8619947672507	0.000220247973233828\\
41.8994947625632	0.000224002832395953\\
41.9369947578757	0.000160415742285329\\
41.9744947531882	0.000136364846112073\\
42.0119947485007	0.000203804730396016\\
42.0494947438131	0.000170642761445734\\
42.0869947391257	0.000188935041211795\\
42.1244947344382	0.000160900563302691\\
42.1619947297507	0.000212341746889898\\
42.1994947250632	0.000158409248318125\\
42.2369947203757	0.000230334835552219\\
42.2744947156882	0.000233016497796668\\
42.3494947063131	0.000308692963225432\\
42.4244946969382	0.000200829207904169\\
42.4619946922507	0.00017757332882345\\
42.4994946875631	0.000183993744182214\\
42.5369946828757	0.000163029428777641\\
42.5744946781882	0.000204787974033674\\
42.6119946735006	0.000200695779451942\\
42.6494946688132	0.000121584968023592\\
42.6869946641257	0.000210882273686075\\
42.7244946594382	0.00019915695393151\\
42.7619946547507	0.000160372169881497\\
42.7994946500632	0.000183238618299502\\
42.8369946453757	0.000159900987000258\\
42.8744946406882	0.00020164718274689\\
42.9119946360007	0.000150821358672721\\
42.9494946313132	0.000227776055934549\\
42.9869946266257	0.000167283987998584\\
43.0244946219382	0.000250523139282064\\
43.0619946172507	0.000240684981194039\\
43.0994946125631	0.000146289533340801\\
43.1369946078757	0.000159698347296027\\
43.1744946031882	0.000238619437924404\\
43.2119945985007	0.000135849771655676\\
43.2869945891257	0.000172406545864259\\
43.3244945844382	0.00015015385421104\\
43.3619945797507	0.000205087158911756\\
43.4369945703757	0.000133108563336909\\
43.4744945656882	0.000190329052439967\\
43.5119945610007	0.000179352565163271\\
43.5494945563132	0.000220500034138649\\
43.5869945516257	0.000144940289677223\\
43.6619945422507	0.000258942619143342\\
43.7369945328757	0.000148872470803086\\
43.7744945281882	0.000196012591056427\\
43.8119945235007	0.000165858200449306\\
43.8494945188132	0.00017047864384014\\
43.8869945141257	0.000159729560891997\\
43.9244945094382	0.000172144333289073\\
43.9619945047507	0.000227376324124619\\
43.9994945000632	0.000191281803831046\\
44.0369944953757	0.000253389861161058\\
44.0744944906882	0.000180252879309\\
44.1119944860007	0.000205002692378179\\
44.1494944813132	0.000148720557724439\\
44.1869944766257	0.000235086985357957\\
44.2244944719382	0.000186531062678992\\
44.2619944672507	0.000250407479295723\\
44.2994944625632	0.000295028617491079\\
44.3369944578757	0.000306164602062539\\
44.3744944531882	0.000184511213238091\\
44.4119944485007	0.00020388545174919\\
44.4494944438132	0.000270937184754509\\
44.4869944391257	0.000155290918798277\\
44.5244944344382	0.000177385702057681\\
44.5619944297507	0.00024314558936766\\
44.5994944250632	0.000199361057161253\\
44.6369944203757	0.000256219232812675\\
44.6744944156882	0.000162227269616138\\
44.7494944063132	0.00024892822595517\\
44.7869944016257	0.000237608303141802\\
44.8244943969382	0.000186369777196612\\
44.8619943922507	0.000188468482528315\\
44.8994943875632	0.000216826247250024\\
44.9369943828757	0.000178772024985336\\
45.0119943735007	0.000284996231785384\\
45.0494943688132	0.000242176619357388\\
45.1244943594382	0.000218148100894059\\
45.1619943547508	0.000228637768552291\\
45.1994943500632	0.000219615540009347\\
45.2369943453757	0.000123568767251164\\
45.2744943406882	0.000214809903294872\\
45.3119943360007	0.000178724761858862\\
45.3494943313133	0.000163769438358705\\
45.3869943266257	0.000224793786903098\\
45.4244943219382	0.000224213552953705\\
45.4619943172507	0.000205925655658771\\
45.4994943125632	0.000207048541093014\\
45.5369943078757	0.000241264944328185\\
45.6119942985008	0.000149862594619539\\
45.6869942891257	0.000254180929113604\\
45.7619942797507	0.000162388405947423\\
45.7994942750632	0.00015449351912087\\
45.8369942703757	0.000173082037906203\\
45.8744942656882	0.000148247054484663\\
45.9119942610007	0.000213367580207754\\
45.9494942563132	0.000156743535410037\\
45.9869942516258	0.000212226650988281\\
46.0244942469382	0.000219858772993343\\
46.0619942422507	0.000153582054463255\\
46.0994942375632	0.000140878233037689\\
46.1369942328757	0.000211192091476668\\
46.2494942188133	0.000123871853641415\\
46.2869942141257	0.000122606288295553\\
46.3244942094382	0.000167817319939165\\
46.3619942047507	0.000152873905713222\\
46.3994942000633	0.000158273764994734\\
46.4369941953758	0.000129262563696816\\
46.4744941906882	0.000122199105082739\\
46.5119941860008	0.000183225181254114\\
46.5494941813132	0.000212630623547255\\
46.5869941766257	0.000172334341840747\\
46.6244941719382	0.000204918601133088\\
46.6619941672507	0.000160312136586573\\
46.6994941625632	0.000192660821405737\\
46.7744941531883	0.00012344907118619\\
46.8494941438133	0.000210084840191088\\
46.8869941391258	0.000132836848057996\\
46.9244941344382	0.000119120574504327\\
46.9619941297507	0.000127600989879545\\
46.9994941250632	0.000129168075744037\\
47.0369941203757	0.000200638518176862\\
47.0744941156883	0.000148989830951023\\
47.1119941110007	0.000151263026813979\\
47.1494941063133	0.000145405876903747\\
47.1869941016258	0.000175727410332039\\
47.2244940969382	0.000172951625213589\\
47.2619940922507	0.000151555532681725\\
47.2994940875633	9.06276060834038e-05\\
47.3369940828757	0.00016923454397809\\
47.3744940781882	0.000157041025124746\\
47.4119940735007	0.000198661360977777\\
47.4494940688132	0.000211465474323487\\
47.5244940594382	0.000147707530715108\\
47.5619940547507	0.000190717330203468\\
47.5994940500632	0.00015816961019087\\
47.6369940453758	0.000186574369353865\\
47.6744940406883	0.000193418936926984\\
47.7119940360007	0.000179052015078909\\
47.7494940313132	0.000130270393821158\\
47.7869940266257	0.000188986536701584\\
47.8244940219382	0.000194764304227329\\
47.8619940172507	0.00014910749562149\\
47.8994940125633	0.000164739132988661\\
47.9369940078757	0.000204232081366481\\
47.9744940031883	0.000162625750981355\\
48.0119939985008	0.000174203446073907\\
48.0494939938133	0.000158255901710143\\
48.0869939891258	0.00011374440132855\\
48.1244939844383	0.000197234818482835\\
48.1619939797507	0.000149118848694234\\
48.1994939750632	0.000155466152532526\\
48.2369939703757	0.00013597990467123\\
48.2744939656882	0.000152739656095966\\
48.3119939610007	0.000145827964364149\\
48.3494939563133	0.000155887040363802\\
48.3869939516257	0.000124823978577745\\
48.4244939469382	0.000160053380162826\\
48.4619939422508	0.000134401424851216\\
48.4994939375633	0.000165880837627203\\
48.5369939328757	0.000184727243073215\\
48.5744939281882	0.000136610527913879\\
48.6494939188132	0.000152142256614886\\
48.6869939141258	0.000129019893624861\\
48.7244939094383	0.000174105609016427\\
48.7619939047508	0.000114028502038568\\
48.7994939000633	0.000159933296573939\\
48.8369938953758	0.000179516140575918\\
48.9119938860008	0.000125436697576568\\
48.9494938813133	0.000118819413825999\\
48.9869938766258	0.000169882146938577\\
49.0619938672508	0.000130940850439786\\
49.0994938625632	0.000164601695782601\\
49.1369938578758	0.000157898962182369\\
49.1744938531883	0.000180974163367475\\
49.2119938485007	0.000192536533171381\\
49.2869938391258	0.000132398135464272\\
49.3244938344382	0.000214422562880321\\
49.3619938297508	0.000133233084839804\\
49.3994938250633	0.00013107848249184\\
49.4369938203758	0.000154488610266665\\
49.4744938156883	0.000155007724172277\\
49.5119938110007	0.000106112407977637\\
49.5494938063133	0.000133561901935118\\
49.5869938016258	0.000135745744353106\\
49.6244937969383	0.000164999857264969\\
49.6619937922508	0.000159756136987065\\
49.6994937875632	0.000160246996705808\\
49.7369937828758	0.000105984159789368\\
49.8119937735007	0.000206442268077492\\
49.8869937641258	9.78960589354495e-05\\
49.9244937594383	0.000171539622404768\\
49.9619937547508	0.000139365727064117\\
49.9994937500632	0.000167870790908931\\
50.0369937453758	0.000158256940865899\\
50.1119937360008	0.000107746418888718\\
50.1494937313133	0.00012025173250222\\
50.1869937266258	0.000170537608443676\\
50.2244937219383	0.000122549960253829\\
50.2619937172507	0.000165772442303964\\
50.2994937125633	0.000162594778352437\\
50.3369937078758	0.000173522928722681\\
50.4119936985008	0.000133699469976628\\
50.4494936938133	0.000160648176308759\\
50.4869936891257	0.000150959361692238\\
50.5244936844383	0.000170492331052556\\
50.5619936797508	0.000173612297421863\\
50.5994936750633	0.000114662937829995\\
50.6369936703758	0.000172353732486686\\
50.6744936656883	0.000108814005901121\\
50.7494936563133	0.000170669955491981\\
50.7869936516258	0.000170400155601167\\
50.8244936469383	8.65715795496095e-05\\
50.8619936422508	0.000125549628846698\\
50.8994936375633	0.000146202072520465\\
50.9369936328758	9.58818448935191e-05\\
50.9744936281883	0.000174819135239355\\
51.0119936235008	0.000216123843277474\\
51.0494936188133	0.000132087539517137\\
51.0869936141258	0.000130299315433649\\
51.1244936094383	0.000101046770877948\\
51.1619936047508	0.000205849774142825\\
51.1994936000633	0.000139363040720394\\
51.2369935953758	0.000178333898820628\\
51.2744935906883	0.000169441143289044\\
51.3119935860008	0.000153110227678852\\
51.3494935813133	0.000224242264520225\\
51.4244935719383	0.000117571530508375\\
51.4619935672508	0.000190882635132794\\
51.4994935625633	0.000182640655251053\\
51.5369935578758	0.00014375451135473\\
51.5744935531883	0.00016944572580419\\
51.6119935485008	0.000141693400292666\\
51.6494935438133	0.000166641930506054\\
51.6869935391258	0.000162329583025027\\
51.7244935344383	0.000112213875305824\\
51.7619935297509	0.000131304578450011\\
51.7994935250634	0.000112465807278023\\
51.8369935203759	0.000166077192347284\\
51.8744935156883	0.000137081961855919\\
51.9119935110008	0.000202501323052389\\
51.9494935063133	0.000152641162366148\\
51.9869935016258	0.000155179764930682\\
52.0244934969383	0.000160948521413942\\
52.0619934922508	0.000201486704034573\\
52.0994934875633	0.000205096140638929\\
52.1369934828759	0.000148293621521143\\
52.1744934781884	0.000191152444431711\\
52.2119934735009	0.000195272506583028\\
52.2494934688133	0.000181287973129731\\
52.2869934641258	0.000225962975255436\\
52.3244934594383	0.000144989239891973\\
52.3619934547509	0.000222703817393928\\
52.3994934500633	0.000168536195517993\\
52.4369934453758	0.000162040353021338\\
52.4744934406883	0.000237438686612235\\
52.5119934360009	0.000172252956277636\\
52.5494934313134	0.00030169117212332\\
52.6244934219383	0.000224038830960506\\
52.6619934172508	0.000221465364031155\\
52.6994934125633	0.000203833366345501\\
52.7369934078759	0.000123042266059312\\
52.7744934031883	0.000153483702106605\\
52.8119933985008	0.000127109712019987\\
52.8494933938133	0.000180572743344988\\
52.8869933891259	0.00011233581136017\\
52.9244933844383	0.000159903051846761\\
52.9619933797508	0.000121467500338908\\
52.9994933750634	0.000188140167639991\\
53.0369933703758	0.000150708293147355\\
53.0744933656883	0.000139242199092798\\
53.1119933610008	0.000148970846700636\\
53.1494933563133	0.000118753770612336\\
53.1869933516259	0.000145752095327263\\
53.2244933469383	0.000150737601878567\\
53.2619933422508	0.000134471078414277\\
53.2994933375633	0.000128349339600329\\
53.3369933328759	0.000239555090166211\\
53.4119933235008	0.000108733331780138\\
53.4869933141258	0.000164403317520746\\
53.5244933094384	0.000130942540126433\\
53.5619933047508	0.000118803797334149\\
53.5994933000634	0.000176656819492864\\
53.6369932953758	0.000142595219824299\\
53.6744932906884	0.000173471999002951\\
53.7119932860008	0.000116169584716105\\
53.7494932813134	0.000118017071220119\\
53.7869932766258	0.000156293086720789\\
53.8244932719383	0.000121583413141835\\
53.8619932672509	0.000149373216728379\\
53.8994932625634	0.00011078037779014\\
53.9369932578759	0.00012172950032947\\
53.9744932531884	0.000178320770741383\\
54.0494932438134	9.50833121501706e-05\\
54.0869932391258	0.000145219043849787\\
54.1244932344383	0.000113122122063179\\
54.1619932297509	0.000126501758645579\\
54.1994932250633	0.000124150335452378\\
54.2369932203758	0.000112470822412081\\
54.3119932110008	0.000176401274474088\\
54.3494932063133	0.000133581261135205\\
54.3869932016258	8.13556743207951e-05\\
54.4244931969384	0.000130993683996238\\
54.4619931922509	0.000101665690229889\\
54.4994931875634	0.000105651933150119\\
54.5744931781883	0.000167616762823445\\
54.6119931735009	0.000109016558616982\\
54.6494931688133	0.000141164970382971\\
54.6869931641259	0.000103870076342712\\
54.7244931594383	0.000104415302473504\\
54.7619931547509	0.0001095209717725\\
54.7994931500633	0.000119676090922044\\
54.8369931453759	0.000117088799729652\\
54.8744931406883	0.000136109742885328\\
54.9119931360009	0.000134844913847675\\
54.9494931313134	0.000157916123838855\\
54.9869931266259	0.000122599260001092\\
55.0244931219383	0.000159816517779916\\
55.0619931172509	0.000125532459247781\\
55.0994931125634	0.000116476867448548\\
55.1369931078759	0.00011741434898331\\
55.1744931031884	0.000156495761779238\\
55.2494930938134	0.000109119327277502\\
55.2869930891259	0.000151468390286954\\
55.3244930844383	0.000121716283984829\\
55.3619930797509	8.31038967147398e-05\\
55.3994930750633	0.000134502988690982\\
55.4369930703759	0.00015935540446279\\
55.4744930656884	0.000147612573399957\\
55.5119930610009	0.000121423286714468\\
55.5494930563134	0.000115157413981632\\
55.5869930516259	8.97188104385518e-05\\
55.6244930469383	0.000175267288594486\\
55.6619930422509	0.000111372823028952\\
55.6994930375634	9.69862973432226e-05\\
55.7744930281884	0.000147059475353972\\
55.8119930235009	8.16884918831638e-05\\
55.9244930094384	0.000148892629417112\\
55.9619930047509	0.000103717214043589\\
55.9994930000634	0.000145518217495354\\
56.0369929953759	0.000153709773089824\\
56.0744929906883	9.78568680749698e-05\\
56.1119929860009	0.000127368562314435\\
56.1494929813134	0.000134405091433048\\
56.2244929719384	7.95140462380473e-05\\
56.2619929672509	0.000137759110592493\\
56.2994929625634	0.000109256990368676\\
56.3369929578759	0.000157166806467337\\
56.4119929485009	0.000114916585907647\\
56.4494929438134	0.000111801790577871\\
56.4869929391259	0.00011114202386261\\
56.5244929344384	0.000111333403349113\\
56.5619929297509	0.000100157251857968\\
56.5994929250634	0.000102885161102257\\
56.6369929203759	8.94026169981832e-05\\
56.7119929110009	0.000135872895711663\\
56.7494929063134	0.00014761830636149\\
56.7869929016259	0.000107813673011063\\
56.8244928969384	0.000129415239115141\\
56.8619928922509	8.69129235853199e-05\\
56.8994928875634	0.000116861578156546\\
56.9369928828759	9.37054429220745e-05\\
56.9744928781884	0.000118212442226969\\
57.0119928735009	0.000112802553835198\\
57.0494928688135	0.000140148616207565\\
57.0869928641259	0.000134337786671398\\
57.1244928594384	0.000118413857664581\\
57.1619928547509	0.000158997965750454\\
57.1994928500634	9.22594829546031e-05\\
57.2369928453759	9.07500645990532e-05\\
57.2744928406884	9.68189326562506e-05\\
57.3119928360009	7.86833435871396e-05\\
57.3494928313134	0.000165338897825338\\
57.3869928266259	9.15752799155678e-05\\
57.4244928219384	9.86777400900481e-05\\
57.461992817251	0.000132996507418807\\
57.4994928125634	0.000123511236580283\\
57.5744928031884	0.000100716333295423\\
57.6119927985009	0.000132155858837184\\
57.6494927938134	0.000122841824791532\\
57.686992789126	0.000133459586967691\\
57.7244927844384	0.000103294401989758\\
57.7619927797509	0.000106188592548967\\
57.836992770376	0.000127406545905184\\
57.8744927656884	9.49991329316965e-05\\
57.911992761001	0.00011467574899388\\
57.9494927563135	0.000101637668976001\\
57.9869927516259	0.000112467850275466\\
58.0244927469385	0.000167809899708079\\
58.0619927422509	9.9622317414199e-05\\
58.0994927375634	0.000123325710585186\\
58.136992732876	0.000128222881629239\\
58.1744927281884	0.000167312993403169\\
58.2494927188135	7.63779389406317e-05\\
58.2869927141259	0.00012207782053637\\
58.3244927094385	9.27876503364553e-05\\
58.3619927047509	9.56708858317646e-05\\
58.3994927000634	0.000108403659955198\\
58.4369926953759	0.000105985374896338\\
58.4744926906884	0.000109002857565226\\
58.511992686001	0.000155970843006232\\
58.5494926813134	0.000125025335345032\\
58.5869926766259	0.000139979281828345\\
58.6244926719384	0.00010841471741394\\
58.6619926672509	0.000140124986898307\\
58.6994926625634	9.97725199718716e-05\\
58.7744926531884	0.000168262065794269\\
58.8119926485009	0.000115763584386758\\
58.8494926438135	0.000148255880147904\\
58.8869926391259	0.000137479661963746\\
58.9244926344384	0.000136375599695503\\
58.9619926297509	0.000124059230533308\\
58.9994926250634	0.000154145460406072\\
59.036992620376	0.00015573039842218\\
59.0744926156885	0.000161840280134443\\
59.111992611001	0.000162716794876293\\
59.1494926063134	0.000167688282500026\\
59.1869926016259	0.000201317217388863\\
59.2244925969385	9.08286189849558e-05\\
59.2619925922509	8.80150186795698e-05\\
59.2994925875634	0.00014845433878426\\
59.336992582876	0.000168113016299305\\
59.411992573501	9.30674749005974e-05\\
59.4494925688135	0.000172655785007002\\
59.4869925641259	0.000142150868457741\\
59.5244925594384	0.000171319291410036\\
59.5619925547509	0.00010101821315252\\
59.5994925500634	9.13450633549835e-05\\
59.6369925453759	0.000126406891992914\\
59.7119925360009	0.00014653725775893\\
59.7494925313134	0.000144599318985863\\
59.786992526626	0.000108432727384883\\
59.8244925219385	0.000146904126645936\\
59.861992517251	0.000147164279133809\\
59.8994925125635	0.000136829908272754\\
59.936992507876	9.69492477558858e-05\\
59.9744925031885	0.000110338552529045\\
60.011992498501	0.000110416037477586\\
60.0494924938135	0.00012825104274101\\
60.0869924891259	0.000197641613549627\\
60.1244924844385	0.000127903272121357\\
60.161992479751	0.000170799957923122\\
60.1994924750635	0.000159532743553713\\
60.2369924703759	0.000100195171416495\\
60.2744924656885	0.000180702021860967\\
60.3119924610009	0.000121225359375037\\
60.3494924563135	0.000194962436039239\\
60.4244924469385	0.000114367630973883\\
60.4994924375634	0.000196385528910613\\
60.536992432876	0.000117442838122823\\
60.6119924235009	0.000159462417067249\\
60.6494924188134	0.000116670251582336\\
60.686992414126	0.000185344992841535\\
60.761992404751	0.000128642490885725\\
60.7994924000635	0.000134106682876987\\
60.836992395376	0.000150022316451813\\
60.911992386001	0.000119904509671944\\
60.9869923766259	0.00017920148311323\\
61.0244923719384	0.000107167952793384\\
61.0619923672509	0.000160307146288214\\
61.0994923625634	0.000164663181417233\\
61.136992357876	0.000133630482823952\\
61.2119923485009	0.000223640403220412\\
61.2494923438135	0.000147429685734072\\
61.286992339126	0.00012502846166391\\
61.3244923344385	0.000150017568461866\\
61.361992329751	0.00013993498999522\\
61.3994923250635	0.000180321109346447\\
61.436992320376	0.000191502170238317\\
61.511992311001	0.000167596763040611\\
61.5494923063135	0.000103304030617534\\
61.586992301626	0.000143423138092396\\
61.6244922969385	0.000152672611781322\\
61.6994922875634	0.000228438830113007\\
61.736992282876	0.000218934972521945\\
61.811992273501	0.000159271492314032\\
61.8494922688135	0.000194836392713013\\
61.886992264126	0.000138535425585978\\
61.9244922594384	0.000166351150434258\\
61.961992254751	0.000120692245629284\\
61.9994922500634	0.000155886411555306\\
62.0744922406885	0.000174048944913242\\
62.111992236001	0.000145888748581581\\
62.1494922313135	0.000156357644950562\\
62.186992226626	0.000139494027717373\\
62.2244922219385	0.000151236815534819\\
62.2619922172509	0.000233688054763982\\
62.2994922125635	0.000199924723149003\\
62.336992207876	0.000197919630067957\\
62.3744922031885	0.000211772238505555\\
62.4494921938135	0.000121288792049335\\
62.5244921844385	0.000186798521703697\\
62.5994921750634	0.00013752913991465\\
62.636992170376	0.00016668403242235\\
62.6744921656885	0.000258521297751488\\
62.711992161001	0.000157970722022063\\
62.7494921563135	0.000134812238400888\\
62.7869921516259	0.000137319546433187\\
62.8244921469385	0.000209087798956131\\
62.861992142251	0.000244256101903679\\
62.8994921375636	0.000166334194460713\\
62.936992132876	0.000190119892237891\\
62.9744921281886	0.000182295407377017\\
63.011992123501	0.000161955247811372\\
63.0494921188135	0.000195021262601475\\
63.086992114126	0.000184553435099425\\
63.1244921094385	0.000155884971107267\\
63.161992104751	0.000244525766768627\\
63.1994921000635	0.000154857964181739\\
63.2369920953761	0.00014835260508906\\
63.2744920906885	0.000172823342216889\\
63.311992086001	0.000166402382009211\\
63.3494920813135	0.000174660028072141\\
63.386992076626	0.000200502935632035\\
63.4244920719386	0.000155934414485867\\
63.4619920672511	0.000176730487479661\\
63.4994920625635	0.000252488179373058\\
63.536992057876	0.000200280096156899\\
63.5744920531885	0.000196510826775873\\
63.611992048501	0.00017768579236907\\
63.6869920391261	0.00024709419773254\\
63.7244920344385	0.000175361054781948\\
63.761992029751	0.000223315995405928\\
63.836992020376	0.000158605016162386\\
63.911992011001	0.000229019010113154\\
63.9494920063135	0.000193461125869999\\
63.986992001626	0.000210689043725397\\
64.0244919969385	0.00026200544941172\\
64.061991992251	0.000281785112178858\\
64.1369919828761	0.000172770564574383\\
64.1744919781885	0.000231949422604676\\
64.211991973501	0.000232651888281566\\
64.2494919688135	0.000264444128460406\\
64.286991964126	0.000210557664532711\\
64.3244919594385	0.000227858488397434\\
64.361991954751	0.00020851177383563\\
64.3994919500636	0.000155204354781491\\
64.436991945376	0.000236381847316392\\
64.4744919406885	0.000220447297350723\\
64.511991936001	0.000291357937557393\\
64.5494919313135	0.000175880505886429\\
64.6244919219385	0.000309524508790265\\
64.661991917251	0.000172983985405159\\
64.6994919125635	0.000187276847032391\\
64.736991907876	0.00024545477061814\\
64.7744919031885	0.000265142732693028\\
64.8494918938135	0.000202304632542798\\
64.8869918891261	0.000262108061552474\\
64.9619918797511	0.00020939132318488\\
64.9994918750636	0.00024397406618382\\
65.0369918703761	0.00023788822814484\\
65.0744918656886	0.000279945302940849\\
65.1119918610011	0.000224217324865878\\
65.1494918563135	0.00023835867566456\\
65.186991851626	0.000290445306713146\\
65.261991842251	0.000215771046963819\\
65.2994918375636	0.000218538747190623\\
65.336991832876	0.000225589825148773\\
65.3744918281886	0.000248946685238794\\
65.411991823501	0.000298044490079344\\
65.4494918188136	0.000239765464867698\\
65.486991814126	0.000235147543939031\\
65.5244918094386	0.000200179479717866\\
65.5619918047511	0.000245745986718984\\
65.5994918000635	0.000248518303089086\\
65.636991795376	0.000255484638155173\\
65.7119917860011	0.000223028066650578\\
65.7494917813135	0.000237319492236384\\
65.8244917719386	0.00020543673518626\\
65.861991767251	0.000271275804946832\\
65.8994917625635	0.000262559795338989\\
65.936991757876	0.000324247836468076\\
65.9744917531885	0.000222141931557649\\
66.0119917485011	0.000231899931538241\\
66.0494917438136	0.000337901376993996\\
66.0869917391261	0.000273672850944169\\
66.1244917344385	0.000252723015918828\\
66.161991729751	0.000272672724869744\\
66.2369917203761	0.000179290665404806\\
66.3494917063135	0.000362752328496846\\
66.3869917016261	0.000294422619142798\\
66.4244916969385	0.000178954834834538\\
66.4619916922511	0.000289155942379756\\
66.4994916875635	0.000338497958033864\\
66.5369916828761	0.00032919864950218\\
66.5744916781886	0.000267867077622739\\
66.6119916735011	0.000340363961249025\\
66.6494916688136	0.000295307963913597\\
66.7244916594385	0.000283285898399682\\
66.761991654751	0.000390070553308665\\
66.7994916500635	0.000235599640694388\\
66.8369916453761	0.000384799634261428\\
66.8744916406885	0.000292229938973041\\
66.9119916360011	0.000288858613254901\\
66.9494916313136	0.000303828923810083\\
67.0244916219386	0.000242134677970044\\
67.0994916125635	0.000346506467821026\\
67.1369916078761	0.000377951907808236\\
67.1744916031886	0.00020221552617274\\
67.2119915985011	0.000252772672736797\\
67.2494915938135	0.000256004470193796\\
67.2869915891261	0.000366352040289716\\
67.3244915844385	0.000356943060658211\\
67.361991579751	0.000313575741361262\\
67.3994915750636	0.000386643338524268\\
67.4369915703761	0.000288829197709222\\
67.4744915656886	0.000327826588810633\\
67.5119915610011	0.000276131183658564\\
67.5494915563135	0.000344230230900453\\
67.5869915516261	0.000320897057277569\\
67.6244915469385	0.000375626775107314\\
67.7744915281886	0.000230473398367888\\
67.8119915235011	0.000363719912499676\\
67.8494915188136	0.00033867239280965\\
67.8869915141261	0.000223490368520669\\
67.9244915094386	0.000328038101324505\\
67.9994915000635	0.000381011373555607\\
68.0369914953761	0.00017963516995233\\
68.1119914860011	0.000412285239550393\\
68.1494914813136	0.000281391059510689\\
68.186991476626	0.000367315619671372\\
68.2244914719386	0.000264667376924401\\
68.2619914672511	0.000395666854254186\\
68.2994914625636	0.000396568987940639\\
68.3369914578761	0.000342188592284954\\
68.3744914531885	0.000412950287508279\\
68.4119914485011	0.000194814426515739\\
68.4494914438136	0.000367427495881238\\
68.4869914391261	0.000328403320980559\\
68.5244914344386	0.000221254462943665\\
68.5619914297511	0.000282166308135193\\
68.5994914250636	0.000253363829719632\\
68.6369914203761	0.000449926279941267\\
68.6744914156885	0.000351547596557735\\
68.7119914110011	0.000365707750253419\\
68.7494914063136	0.000226852911518546\\
68.8244913969386	0.000321967642080858\\
68.8619913922512	0.00035244587160008\\
68.8994913875636	0.000229911610766349\\
68.9744913781886	0.000355411898525302\\
69.0119913735011	0.000352063602973478\\
69.0494913688136	0.000277914065887667\\
69.0869913641261	0.000390099952311822\\
69.1244913594386	0.000361005071229002\\
69.1619913547512	0.000291207843651289\\
69.1994913500636	0.000308460027796442\\
69.236991345376	0.000273890536414318\\
69.2744913406887	0.000396862851026509\\
69.3494913313136	0.000215171030696325\\
69.3869913266261	0.000379082070383941\\
69.4619913172511	0.000228939927428664\\
69.4994913125636	0.000333799914879666\\
69.5369913078762	0.00035319214323673\\
69.5744913031886	0.000285554947667377\\
69.6119912985011	0.000325699862247363\\
69.6494912938135	0.000338277121072866\\
69.6869912891261	0.000274148418425957\\
69.7244912844386	0.000472007218036804\\
69.7619912797511	0.000418965594330413\\
69.7994912750637	0.00028530092923083\\
69.8369912703761	0.000260023862196093\\
69.8744912656886	0.000370968467747216\\
69.911991261001	0.000362581053294357\\
70.0244912469387	0.00040614517641291\\
70.0994912375636	0.000368172592582697\\
70.1369912328761	0.000383307330048948\\
70.1744912281885	0.000227546119409187\\
70.2119912235011	0.000330871270478113\\
70.2494912188137	0.000335275144489252\\
70.2869912141261	0.000433299915472281\\
70.3244912094386	0.000393673855208641\\
70.3619912047512	0.000333138255036679\\
70.3994912000636	0.000450182668682451\\
70.4369911953761	0.000403527586481659\\
70.4744911906886	0.000635656541501247\\
70.5119911860011	0.000396149031442034\\
70.5494911813136	0.000430185870646748\\
70.5869911766261	0.000296130802412418\\
70.6619911672512	0.000390659188115805\\
70.6994911625636	0.000268169635502452\\
70.7369911578761	0.00053631900449777\\
70.7744911531886	0.000304124325480553\\
70.8494911438137	0.000472325612906141\\
70.8869911391262	0.00043892288279193\\
70.9244911344387	0.000432176411179992\\
70.9619911297511	0.000342578676609024\\
70.9994911250635	0.000576288782205538\\
71.0369911203761	0.000306609778207969\\
71.0744911156886	0.00044105554375398\\
71.1119911110012	0.000378193939467858\\
71.1494911063136	0.000414279325179978\\
71.1869911016262	0.000505753319212313\\
71.2244910969387	0.000488242150914782\\
71.2619910922512	0.000435645416389812\\
71.2994910875636	0.000446670874473171\\
71.3369910828761	0.000384547437952804\\
71.3744910781886	0.00063791363252987\\
71.4119910735012	0.000394378183044998\\
71.4494910688136	0.000500039007209031\\
71.4869910641261	0.000491559309246635\\
71.5244910594386	0.000434743680716456\\
71.5619910547511	0.000433081566389613\\
71.5994910500636	0.000442714909439922\\
71.6369910453762	0.000465013758011807\\
71.6744910406887	0.000412386665043055\\
71.7119910360012	0.00028606407808057\\
71.7494910313136	0.000302848572876355\\
71.7869910266262	0.000341284878130117\\
71.8244910219387	0.000314818910784437\\
71.8619910172511	0.000338664964494779\\
71.8994910125636	0.000503847039553214\\
71.9369910078761	0.000326395154528119\\
71.9744910031886	0.000549860545125308\\
72.0494909938136	0.000452081114094775\\
72.0869909891261	0.00052003129661011\\
72.1244909844387	0.000302229635722839\\
72.1619909797512	0.000381981553564107\\
72.1994909750636	0.000393851222966587\\
72.2369909703762	0.000459486424433146\\
72.2744909656887	0.000371227330240965\\
72.3494909563136	0.000495604945691391\\
72.3869909516262	0.000331492188655417\\
72.4244909469387	0.00037554866604253\\
72.4994909375636	0.000304454763168363\\
72.5369909328761	0.000407858728652573\\
72.5744909281886	0.000255147979420269\\
72.6119909235011	0.000268728280864538\\
72.6494909188137	0.000332590557731926\\
72.6869909141261	0.000204794123019957\\
72.7244909094386	0.000302101786551064\\
72.7619909047512	0.000265825046017068\\
72.7994909000637	0.000354465779978964\\
72.8369908953762	0.000321257422128535\\
72.8744908906887	0.000348278107068273\\
72.9494908813137	0.000235778434437135\\
72.9869908766261	0.000334913113354949\\
73.0244908719387	0.00029122029165874\\
73.0619908672511	0.000387402223075755\\
73.0994908625636	0.000308620058533818\\
73.1369908578762	0.000380044360837941\\
73.1744908531886	0.000381665086794873\\
73.2494908438137	0.000174206745931245\\
73.2869908391261	0.000308363320545101\\
73.3244908344386	0.000338129805542214\\
73.3619908297512	0.00028144708490827\\
73.3994908250637	0.000276374870959106\\
73.4369908203761	0.000277689244003512\\
73.4744908156887	0.000240892030866084\\
73.5119908110012	0.00027619113838235\\
73.5494908063137	0.000270411746381907\\
73.5869908016261	0.000164307550317129\\
73.6244907969386	0.000159513693166665\\
73.6619907922512	0.000305901168645629\\
73.6994907875637	0.000264507199834308\\
73.7369907828762	0.000321187922861166\\
73.7744907781887	0.000224966601590516\\
73.8119907735012	0.000236987113980046\\
73.8494907688137	0.000205684140037228\\
73.8869907641262	0.000277568050654009\\
73.9244907594387	0.000226586304869674\\
73.9619907547511	0.00035661945704412\\
74.0369907453763	0.00019573764731819\\
74.0744907406887	0.000210230846153933\\
74.1119907360012	0.000265893952821079\\
74.1494907313136	0.000230565423566529\\
74.1869907266261	0.000235171446078925\\
74.2244907219387	0.000216061315980543\\
74.2619907172512	0.000288276315767203\\
74.2994907125636	0.00015249197494744\\
74.3744907031886	0.000269881177591759\\
74.4119906985011	0.000253892671409751\\
74.4494906938136	0.000149003314503997\\
74.4869906891262	0.000192178010311843\\
74.5244906844386	0.000181555963019457\\
74.5619906797512	0.000213903583630622\\
74.5994906750637	0.000300093995871087\\
74.6369906703761	0.000149099130168674\\
74.6744906656887	0.000166818464095609\\
74.7119906610012	0.000257295694425267\\
74.7494906563136	0.000176168473660839\\
74.7869906516262	0.000217140249066175\\
74.8619906422512	0.000144414239221769\\
74.8994906375637	0.000181681020949254\\
74.9369906328762	0.000140654449124875\\
75.0119906235011	0.00026700477514279\\
75.0494906188138	0.000186249458163658\\
75.0869906141261	0.000177501609919894\\
75.1244906094387	0.000149618246841724\\
75.1619906047512	0.000175631262000399\\
75.1994906000637	0.000251255691586318\\
75.2369905953762	0.000220214151103695\\
75.2744905906886	0.000151734758185503\\
75.3119905860012	0.00026409923256563\\
75.3494905813136	0.000263398094090819\\
75.3869905766261	0.000116743569541108\\
75.4244905719388	0.000132245347768713\\
75.5369905578762	0.000226285166813208\\
75.6119905485012	0.000147040280268239\\
75.6494905438137	0.000198887733998036\\
75.6869905391261	0.000202723647807616\\
75.7244905344387	0.000186546350456849\\
75.7619905297511	0.000216209705530277\\
75.7994905250638	0.00019541373242023\\
75.8369905203761	0.000241057617278296\\
75.8744905156887	0.000148444893919237\\
75.9119905110012	0.000151235607086299\\
75.9494905063137	0.000138854252934823\\
75.9869905016262	0.0002229868163036\\
76.0244904969387	0.000151861767338536\\
76.0619904922512	0.000226530150484557\\
76.0994904875636	0.000172409478747567\\
76.1369904828763	0.000166144951566656\\
76.1744904781887	0.000201743670502973\\
76.2119904735011	0.000201671354597421\\
76.2494904688137	0.000207660083218176\\
76.3244904594388	0.000162143238608955\\
76.3619904547512	0.000219304699472386\\
76.3994904500637	0.000164323261465655\\
76.4369904453762	0.000201828614836792\\
76.4744904406888	0.000151763032384409\\
76.5119904360012	0.000166034350935511\\
76.5494904313138	0.00025751033744181\\
76.5869904266262	0.000170092810915592\\
76.6244904219386	0.000202921179074393\\
76.6619904172512	0.000194570231145798\\
76.6994904125636	0.000161481174291488\\
76.7369904078761	0.000191878531534209\\
76.7744904031888	0.000154972222213052\\
76.8119903985011	0.000153905363242197\\
76.8494903938137	0.000159509574168788\\
76.8869903891262	0.000107486345278015\\
76.9244903844386	0.000271086303406567\\
76.9619903797512	0.00021221597129912\\
76.9994903750637	0.000137103025555025\\
77.0369903703763	0.000205660834848001\\
77.0744903656888	0.000199689812344085\\
77.1119903610012	0.000121155423720246\\
77.1494903563136	0.00014447181609632\\
77.1869903516262	0.000220287350711534\\
77.2244903469388	0.000232218547328411\\
77.2619903422512	0.000150050657715465\\
77.2994903375637	0.000139022181378019\\
77.3369903328762	0.000189781959471731\\
77.3744903281888	0.000169815064498135\\
77.4119903235012	0.00019245298958171\\
77.4494903188137	0.000166664815302002\\
77.4869903141262	0.000172949021364757\\
77.5619903047513	0.000205454394725582\\
77.5994903000637	0.000205994641091587\\
77.6369902953762	0.000137189883215125\\
77.6744902906887	0.000165073467461633\\
77.7119902860012	0.000160790892280081\\
77.7869902766263	0.000142536926161273\\
77.8244902719387	0.000210199991089661\\
77.8619902672513	0.000117338255848475\\
77.8994902625638	0.00017171407872809\\
77.9369902578763	0.000145819835627005\\
77.9744902531887	0.00017432079108856\\
78.0119902485012	0.000144546657558441\\
78.0494902438137	0.000207084089405245\\
78.1244902344388	0.000126591891237814\\
78.1619902297512	0.000211363969806472\\
78.2369902203762	0.000142370911631066\\
78.2744902156888	0.000170943248170734\\
78.3119902110012	0.000239022185145049\\
78.3869902016262	0.000161306454995615\\
78.4244901969387	0.000179622133378364\\
78.4619901922512	0.000135044672204473\\
78.4994901875637	0.000163434833231614\\
78.5369901828762	0.000148706874254898\\
78.5744901781888	0.000187726554631033\\
78.6119901735012	0.000181705417772723\\
78.6494901688137	0.000201075910333634\\
78.7619901547513	0.00015934004867827\\
78.7994901500638	0.000121149159678911\\
78.8369901453762	0.000124545349928185\\
78.8744901406888	0.000136082920428717\\
78.9119901360013	0.000170621085453521\\
78.9494901313137	0.000164746683476175\\
79.0244901219388	9.97642479366249e-05\\
79.0619901172512	0.000164155542498428\\
79.1369901078762	0.000155193717011262\\
79.1744901031887	0.000117976496022308\\
79.2119900985013	0.000164208379301757\\
79.2494900938137	0.000154250842667827\\
79.2869900891263	0.000156585021941553\\
79.3244900844388	0.000192046734843555\\
79.3619900797513	0.00016413883555344\\
79.3994900750637	0.000174125512325826\\
79.4369900703763	0.000138813379865956\\
79.5494900563138	0.000189582077180585\\
79.5869900516263	0.000165406831083427\\
79.6244900469388	0.000160799926808328\\
79.6619900422512	0.000169926529111202\\
79.6994900375638	0.000221855396984608\\
79.7369900328762	0.000219468720797738\\
79.7744900281887	0.000194423876093961\\
79.8119900235012	0.000142700958358588\\
79.8869900141263	0.000238435151764992\\
79.9244900094387	0.00017450580984532\\
80.0369899953762	0.000254584916892578\\
80.1119899860012	0.000187427068318729\\
80.1494899813138	0.000250881284694568\\
80.2244899719388	0.000214567600826773\\
80.2619899672512	0.000142197441532611\\
80.2994899625638	0.000231750758094982\\
80.3369899578763	0.000204568471258236\\
80.3744899531888	0.000138244973865982\\
80.4119899485012	0.000131216152600774\\
80.4494899438137	0.000148179316138238\\
80.4869899391263	0.000120172064783888\\
80.5619899297512	0.000174302131518174\\
80.5994899250638	0.000107918569031348\\
80.6744899156888	0.00021701603193081\\
80.7119899110012	0.000165165837462112\\
80.7869899016263	0.000158172525345925\\
80.8244898969387	0.000145103195670788\\
80.8619898922512	9.85453818486079e-05\\
81.0119898735013	0.000183093352467211\\
81.0494898688138	0.000119877138443146\\
81.0869898641263	0.000119635934162529\\
81.1244898594388	0.00015984986020665\\
81.1619898547512	0.0001536215429552\\
81.1994898500638	0.000105332135792617\\
81.2369898453763	0.000110280777621703\\
81.2744898406888	0.000145069067062018\\
81.3119898360013	0.000132064718384541\\
81.3494898313138	0.000155353210299131\\
81.3869898266263	0.000117994387011625\\
81.4244898219388	0.000118010816867961\\
81.4619898172513	0.000169854912553943\\
81.4994898125638	0.000177650287102233\\
81.5744898031888	0.00010223319311806\\
81.6119897985013	0.000167133909502905\\
81.6494897938137	0.000124858336936479\\
81.6869897891263	0.000136244677044167\\
81.7244897844388	0.000108373846731815\\
81.7619897797512	0.000138538579407318\\
81.7994897750637	0.000114017384276182\\
81.8369897703764	0.000109248415429281\\
81.8744897656888	0.000135447498971416\\
81.9494897563138	0.000103913405807162\\
81.9869897516264	0.00016329838865185\\
82.0994897375638	7.3645079457478e-05\\
82.1744897281888	0.000173405734808307\\
82.2119897235013	7.99098139362008e-05\\
82.2494897188138	0.000147693144456992\\
82.2869897141263	0.00011548102319821\\
82.3619897047513	0.000134481354329037\\
82.3994897000638	0.000111343239202919\\
82.4744896906889	0.000119590037784688\\
82.5494896813137	0.000133977191195627\\
82.5869896766263	6.86217493285431e-05\\
82.6244896719388	0.000169884957353724\\
82.6619896672513	0.000159819104637948\\
82.6994896625638	9.98651741990506e-05\\
82.7369896578764	0.000109198808675069\\
82.7744896531888	0.000158887893308329\\
82.8119896485014	0.00012700015793751\\
82.8494896438138	0.000171766383077228\\
82.8869896391263	8.29318196687826e-05\\
82.9244896344389	0.000108572875653477\\
82.9619896297514	8.24000310246299e-05\\
82.9994896250638	0.0001476497264632\\
83.0744896156888	0.000113178643993875\\
83.1494896063138	0.000104944270499522\\
83.1869896016263	0.000147164901756081\\
83.2244895969389	0.000109331682370395\\
83.2619895922513	0.000144337678361067\\
83.2994895875638	0.00013445516192992\\
83.3369895828763	0.000145633277142816\\
83.3744895781888	0.000111081581366899\\
83.4494895688138	0.000133163628646022\\
83.5244895594388	0.000164315459041333\\
83.5619895547513	9.91132305935085e-05\\
83.6369895453763	0.000154532752447526\\
83.7119895360013	0.000103377670691624\\
83.7494895313138	0.000115822370456972\\
83.7869895266263	0.000110766188958854\\
83.8244895219388	0.000112220119827542\\
83.8619895172514	0.000103715147991274\\
83.8994895125637	0.000109775113645883\\
83.9369895078764	0.000161980521845257\\
83.9744895031888	0.000152676420423908\\
84.0869894891264	9.45456730235357e-05\\
84.1244894844388	0.000148197673950142\\
84.1619894797514	0.000139116242392492\\
84.1994894750639	0.000121789380623198\\
84.2369894703764	0.000121824467965807\\
84.3119894610013	8.04604949033709e-05\\
84.3494894563139	0.000128897016617045\\
84.3869894516263	0.000122443529860819\\
84.4244894469388	8.0220224767146e-05\\
84.4994894375638	0.000114600276165311\\
84.5369894328764	0.000143920533343755\\
84.5744894281889	0.000101174302209546\\
84.6119894235013	0.000101633018120453\\
84.6494894188139	6.78249478003846e-05\\
84.7244894094388	0.000139815963303994\\
84.7619894047513	0.000141684303012181\\
84.7994894000638	8.09488536403818e-05\\
84.8744893906888	0.000147872904679567\\
84.9119893860013	0.000110041870780092\\
84.9494893813138	0.000138810114941182\\
84.9869893766264	8.84142608359549e-05\\
85.0619893672514	0.000116432479142586\\
85.0994893625638	0.000121213229075871\\
85.1369893578763	0.000108736958959275\\
85.1744893531888	0.000132953129262615\\
85.2119893485013	0.000118655285966107\\
85.2494893438138	0.000125836014911826\\
85.2869893391264	0.00010998286343704\\
85.3244893344389	0.000124358557309058\\
85.3619893297514	0.000113732201115852\\
85.3994893250638	0.000135454833857294\\
85.4369893203763	7.48678150031783e-05\\
85.4744893156889	0.000167453162176754\\
85.5119893110013	8.61957317119648e-05\\
85.5869893016264	0.000148225401267029\\
85.6619892922514	0.000106547469750043\\
85.6994892875638	0.000117169951930778\\
85.7369892828763	9.68296906647028e-05\\
85.7744892781888	9.37927405642915e-05\\
85.8119892735014	8.53926136556325e-05\\
85.849489268814	9.86281659789111e-05\\
85.8869892641264	0.000148015746138696\\
85.9244892594388	0.000110413374503692\\
85.9619892547513	0.000150272349460625\\
85.9994892500639	0.000115363156731252\\
86.0369892453764	0.000126423941866316\\
86.0744892406889	0.000101460927973592\\
86.1119892360013	0.000115055322114692\\
86.1494892313138	0.000105123447545685\\
86.1869892266264	0.000103979801952965\\
86.2244892219389	0.000118739917340109\\
86.2994892125638	0.000124098654191099\\
86.3369892078764	0.000132248804544731\\
86.4119891985013	0.000113612405484386\\
86.4494891938139	0.000117601746443224\\
86.4869891891264	7.51824018946687e-05\\
86.5619891797513	0.000126233405236871\\
86.5994891750639	8.83658794260635e-05\\
86.6369891703763	0.000137059741116065\\
86.6744891656889	0.000106253190374502\\
86.7119891610014	0.000107616022052551\\
86.7494891563139	7.44395924830695e-05\\
86.7869891516263	0.000135636467480423\\
86.8244891469389	0.000121151485715664\\
86.8619891422514	7.98541575970443e-05\\
86.8994891375639	8.39528099028383e-05\\
87.0119891235013	0.000114081729768631\\
87.0494891188139	0.000101754016414414\\
87.0869891141264	0.000103882046130435\\
87.1244891094389	9.1456505700631e-05\\
87.1619891047513	9.28646270535328e-05\\
87.1994891000638	9.21190310897638e-05\\
87.2744890906889	0.000129144168643487\\
87.3869890766263	7.89078763785536e-05\\
87.4244890719388	0.000105458784488819\\
87.4619890672514	8.91401123668556e-05\\
87.4994890625639	0.000124642878243539\\
87.5369890578764	9.68786374697059e-05\\
87.5744890531888	9.42133912912631e-05\\
87.6494890438139	0.000125056460823801\\
87.6869890391264	0.000123886561242255\\
87.7244890344389	0.000106147276317654\\
87.7994890250639	0.000127404724536707\\
87.8369890203765	0.000105564408045944\\
87.8744890156889	0.000109128142873231\\
87.9119890110014	9.66604419520769e-05\\
87.9494890063139	0.000119954006061927\\
87.9869890016264	0.000111720440009319\\
88.024488996939	0.000132402872209845\\
88.0619889922514	9.63137075678332e-05\\
88.1744889781889	0.000151374089857522\\
88.2119889735014	9.5322298244068e-05\\
88.2494889688139	0.000123624878803393\\
88.2869889641263	0.000127673886408991\\
88.3244889594389	9.38616389609017e-05\\
88.3619889547514	0.000161015680300503\\
88.3994889500639	9.17448605846196e-05\\
88.4744889406888	0.000126154375333076\\
88.5119889360014	9.61625039011276e-05\\
88.5494889313139	0.000100433653932227\\
88.5869889266263	0.000100407936280394\\
88.6244889219389	9.9609309142109e-05\\
88.7369889078764	0.000131495974600122\\
88.7744889031888	0.000114053996855785\\
88.8119888985015	0.000120286491752282\\
88.8494888938139	7.87901236133347e-05\\
88.924488884439	0.000147391022732457\\
88.9619888797514	0.00013452489092497\\
88.9994888750639	0.000147334875443218\\
89.0744888656888	0.000117495570514312\\
89.1119888610014	0.000110211169470443\\
89.1869888516265	8.70515490830968e-05\\
89.2619888422514	0.000140106165340778\\
89.2994888375638	0.00015627086946601\\
89.3369888328764	0.00015237440227698\\
89.4119888235015	8.55481867738266e-05\\
89.449488818814	7.3016141292605e-05\\
89.4869888141263	0.000146567653231763\\
89.5619888047514	7.13377407211698e-05\\
89.5994888000639	0.000113307700996526\\
89.6369887953764	9.24239554749824e-05\\
89.674488790689	0.000137957739361012\\
89.7119887860014	0.000134413699972695\\
89.7869887766264	9.74376155115718e-05\\
89.8619887672515	0.00014245126614368\\
89.9369887578764	9.6037916497299e-05\\
89.974488753189	0.000111558667898231\\
};
\addplot [color=mycolor2, opacity=0.8,, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
19.9825231677076	0.000977368592542808\\
20.6137535050858	0.000922349532793335\\
21.2159914480891	0.000875447879819884\\
21.7855778853565	0.000835609694287227\\
22.3189796992262	0.000801940135874935\\
22.8128260809959	0.000773673270173429\\
23.2907563307866	0.000748815977815045\\
23.7239824340596	0.000728305926856303\\
24.1374476941791	0.0007104613280481\\
24.5298474537537	0.000695052708166459\\
24.899928444161	0.000681867978383065\\
25.2464954368146	0.000670708036963566\\
25.5684176620901	0.000661382878645013\\
25.8646349477661	0.00065370834955117\\
26.1341635304121	0.000647503753765928\\
26.3761014951884	0.000642590569727358\\
26.6202792094301	0.000638290280578816\\
26.8357882992886	0.000635072595078735\\
27.0530420803823	0.00063240905900269\\
27.240658942324	0.00063060632336937\\
27.4295769550488	0.000629287728172135\\
27.5880090752022	0.000628591511009942\\
27.7473562928337	0.000628294013079865\\
27.907623893509	0.000628430921768668\\
28.0688171933232	0.000629043692425988\\
28.2309415390768	0.000630180738399857\\
28.3613149815172	0.000631505740960618\\
28.4922905021585	0.000633236270715731\\
28.623870881461	0.000635411133511592\\
28.7560589127251	0.000638075112375093\\
28.8888574021513	0.000641280162280076\\
29.0222691688993	0.000645086906393734\\
29.1562970451479	0.000649566527098292\\
29.2909438761552	0.00065480317978852\\
29.4262125203191	0.000660897107439263\\
29.5621058492378	0.000667968707103865\\
29.698626747771	0.000676163908447999\\
29.8357781141006	0.000685661389720648\\
29.9735628597932	0.000696682412592639\\
30.1119839098607	0.000709504462953179\\
30.2510442028234	0.000724480543788212\\
30.3907466907719	0.000742067067031743\\
30.5310943394298	0.000762865187427347\\
30.6720901282168	0.000787683801906282\\
30.8137370503119	0.000817638700657857\\
30.9560381127168	0.000854314466313169\\
31.0989963363199	0.000900040273734429\\
31.2426147559604	0.000958383157888558\\
31.3507636578881	0.00101374608596517\\
31.4592869262085	0.00108312294550367\\
31.568185856822	0.00117231906718962\\
31.6774617501149	0.00129059487924659\\
31.7871159109747	0.00145301682981128\\
31.8971496488059	0.00168278706795115\\
32.1183611156796	0.00231118275113169\\
32.1553785590219	0.00233902642154328\\
32.1924386661572	0.00228745889030027\\
32.229541486257	0.00215007593483843\\
32.3038754623189	0.00171215256763514\\
32.5653970919389	0.000616432337535118\\
32.6029297586098	0.000563054741988173\\
32.6405056828852	0.000531272545001503\\
32.6781249146208	0.000519145962898596\\
32.71578750373	0.000524204239292615\\
32.7534935001835	0.000543689908321283\\
32.8290359152942	0.000615949992737762\\
33.0186550906528	0.000923447563241249\\
33.1329519034861	0.00114727722054418\\
33.2093694986512	0.00125819797043282\\
33.2476443642155	0.00128337165402609\\
33.2859633427924	0.00128198253548195\\
33.3243264852235	0.00125387498634599\\
33.3627338424092	0.00120308146211176\\
33.4396814049384	0.00106052797358802\\
33.5941093531822	0.000762281759286468\\
33.9051080364161	0.000391753135460583\\
34.4562995464054	0.000126917814309579\\
34.8956575021463	4.94918042442271e-05\\
34.9358758688252	4.73528669703231e-05\\
34.9761405884643	4.61600060678727e-05\\
35.0164517144867	4.58700658846424e-05\\
35.0568093003772	4.63978128261547e-05\\
35.0972133996824	4.76280255749507e-05\\
35.1781613530314	5.16890089084353e-05\\
35.544743753623	7.94979692302253e-05\\
35.7088931000911	9.20810718760864e-05\\
35.8738005054198	0.000103904067496205\\
36.039469470404	0.000114925825842222\\
36.2059035120061	0.000125210478897184\\
36.3731061634299	0.000134858275063232\\
36.5831957443038	0.00014619182414584\\
36.7944987940466	0.000156924638425212\\
37.0496741040893	0.000169324040103777\\
37.3926628030746	0.000185705872808114\\
38.0881952867393	0.000222551861944341\\
38.3523425739646	0.000240248628009951\\
38.5738641437941	0.000258294059288426\\
38.7520022852263	0.000276046686361042\\
38.9309630872381	0.000298208600417645\\
39.1107503489621	0.000327012286976942\\
39.2461354547494	0.000355167414897901\\
39.3819892073078	0.000391737049630922\\
39.5183132288971	0.000440759160335634\\
39.6551091473924	0.00050812626333618\\
39.930123214797	0.000700190299273933\\
39.9761439649975	0.000723430289642467\\
40.0222177555916	0.000732543586666607\\
40.0683446477099	0.000722531878806011\\
40.1145247025538	0.000692019872844207\\
40.1607579813949	0.000644478083292948\\
40.2533844565089	0.000525379729711062\\
40.5792627157	0.000218722912899424\\
41.0966955842014	5.85516187219105e-05\\
41.2389552041149	4.3738746407556e-05\\
41.2864844252438	4.08997178061462e-05\\
41.3340684253274	3.90610273452083e-05\\
41.3817072675003	3.81456163568149e-05\\
41.4294010149697	3.80390046175136e-05\\
41.4771497310157	3.86018807132708e-05\\
41.5249534789915	3.96891121361747e-05\\
41.6207263245095	4.29198476061249e-05\\
41.9093722387671	5.54444994621587e-05\\
42.0544450063156	6.15835586501519e-05\\
42.2000199552799	6.72626908613601e-05\\
42.3460988240026	7.24473010994588e-05\\
42.5416575399583	7.86323861674665e-05\\
42.7381193665299	8.4078526854721e-05\\
42.9354884743767	8.8891709567528e-05\\
43.1337690534184	9.31676121059433e-05\\
43.3329653129246	9.69879675052182e-05\\
43.5330814816034	0.000100421283641134\\
43.7845267885158	0.000104254826841185\\
44.0374244332876	0.000107663841577275\\
44.2917828045629	0.00011072225029969\\
44.5476103394389	0.000113490472998401\\
44.8565546287376	0.00011649928094177\\
45.167641492535	0.000119234010485707\\
45.4808857899031	0.000121754959852906\\
45.8490841932869	0.000124495015031266\\
46.3268654843505	0.000127812109558199\\
47.1342573099534	0.000133199037322266\\
47.7352739951367	0.00013740210552102\\
48.1217231894485	0.000140384347263149\\
48.4554544818189	0.000143260789298803\\
48.735331214848	0.000145984864466709\\
49.0168245044967	0.000149125760341172\\
49.2431893297469	0.000152048969429047\\
49.4705995314498	0.000155472389929267\\
49.6990599372629	0.000159587690334247\\
49.8710973547785	0.000163305496150096\\
50.0437302940819	0.000167782419183168\\
50.2169608166212	0.000173337763891944\\
50.3907909909802	0.000180511483703354\\
50.5070119385497	0.000186652498512478\\
50.6235009372529	0.00019444451105437\\
50.7402586053209	0.000204747141286961\\
50.8572855624109	0.000219080411840063\\
50.9745824296091	0.000240046974858772\\
51.151035174011	0.000281910964680216\\
51.2099883858401	0.000277674797245359\\
51.2690095431403	0.000240729913897755\\
51.3872560074817	0.000145711330611529\\
51.4464814714125	0.000128553732010458\\
51.5057751945938	0.000126607700626032\\
51.5651372556965	0.000131540719322869\\
52.2226528215118	0.000244407994484473\\
52.4034258650779	0.00028993589169009\\
52.4638224974252	0.000296727446255265\\
52.5242887388323	0.000290900252135394\\
52.5848246695257	0.000269353288083694\\
52.6454303698246	0.00023548318578245\\
52.7668514009784	0.000160905130608283\\
53.010534242883	7.27870759955095e-05\\
53.0716305871459	6.33640848024898e-05\\
53.1327973469089	5.76229253239729e-05\\
53.1940346033281	5.48071172769646e-05\\
53.2553424376533	5.41370348106107e-05\\
53.3167209312278	5.49068944959557e-05\\
53.4396902219665	5.87131789072718e-05\\
53.6864803039601	6.847151737213e-05\\
53.8723205077518	7.51262976395754e-05\\
54.0588040128207	8.08304042309401e-05\\
54.2459330460073	8.56936751212605e-05\\
54.433709841861	8.98737958482783e-05\\
54.6221366426659	9.35101141210366e-05\\
54.8743873859751	9.77015084963296e-05\\
55.1278030496154	0.000101319707663778\\
55.3823890133108	0.000104506832940025\\
55.7022754382788	0.000108039297329781\\
56.0240095142187	0.000111203303818622\\
56.41254433508	0.000114657632520338\\
56.8692418772287	0.000118373907705711\\
57.3957109422183	0.000122381772283699\\
58.1275731142982	0.00012774494640505\\
59.825790280594	0.00014069082914802\\
60.5188888307094	0.000146646156036057\\
61.1495403114976	0.000152619793654808\\
61.7156343941625	0.000158554323529353\\
62.2869691132868	0.000165219660219649\\
62.863592984252	0.000172784275447738\\
63.3725161102152	0.000180305294289111\\
63.8855593116599	0.000188852142922798\\
64.4027559433723	0.000198646950171848\\
64.9241396301678	0.000209972431794589\\
65.4497442690774	0.000223192911832499\\
65.903647959397	0.0002363890021618\\
66.3606995391757	0.000251707208922221\\
66.8209208394941	0.00026963247352636\\
67.2843338428345	0.000290773747418406\\
67.7509606841313	0.000315878324570075\\
68.2208236518274	0.000345810172701737\\
68.7731171683206	0.000387949133539768\\
70.1330879881129	0.000517051520457988\\
70.3758594883204	0.000537722219083206\\
70.5381738500302	0.000549191558049171\\
70.7008625723831	0.000558100082935653\\
70.8639265188017	0.000563872478432178\\
70.9455994713996	0.000565430837949217\\
71.0273665546999	0.000566043211577624\\
71.1092278771915	0.000565680185854693\\
71.191183547488	0.000564327042594425\\
71.2732336743282	0.000561984565821459\\
71.4376177332221	0.000554412446595348\\
71.6023809262934	0.000543268987340972\\
71.7675241279744	0.000529051283361759\\
72.0159533644237	0.000503327813990398\\
72.3485305736446	0.00046423235124092\\
72.8502783708793	0.000403881175722203\\
74.3764966314091	0.000262756173386975\\
75.0650397409388	0.000221053614384859\\
75.759957063226	0.000188509286880486\\
76.4613076077758	0.000162742594959597\\
77.1691509303763	0.00014200922146444\\
77.9733104290998	0.000123164320248378\\
78.7858498632196	0.000107875893285747\\
79.6986060182773	9.40131247668638e-05\\
80.6219367092452	8.26423050332285e-05\\
81.6499603149936	7.23215305980913e-05\\
82.6910924192116	6.37634681421369e-05\\
83.8420195507184	5.59803953082919e-05\\
85.0089657384898	4.94638543128824e-05\\
86.2914931693396	4.35260851138038e-05\\
87.6943242226474	3.81608625354541e-05\\
89.2226745608125	3.33460704588067e-05\\
90.0486566998624	3.11017989664585e-05\\
};
\end{axis}

\begin{axis}[%
width=1.787in,
height=1.531in,
at={(2.7in,2.323in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=20,
xmax=90,
xtick={20, 30, 40, 50, 70, 90}, xticklabels={20, 30, 40, 50, 70, 90},
xminorticks=true,
ymode=log,
ymin=2e-10,
ymax=2e-07,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={M2 Piston},
xmajorgrids,
xminorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round,
title style={yshift=-6pt}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.9994975000629	2.52664516137883e-08\\
20.0369974953753	2.75259141244417e-08\\
20.0744974906878	1.63274590748162e-08\\
20.1119974860004	2.16548989846254e-08\\
20.1494974813128	2.05856351875193e-08\\
20.1869974766253	2.12685688711226e-08\\
20.2244974719378	1.90461634487141e-08\\
20.2619974672503	2.51534561979076e-08\\
20.2994974625628	1.8570785203511e-08\\
20.3369974578753	1.89871793694265e-08\\
20.3744974531878	2.15873711074691e-08\\
20.4119974485003	2.55350444083208e-08\\
20.4494974438128	2.50924757738685e-08\\
20.4869974391253	1.33033702765946e-08\\
20.5244974344378	1.97786929927833e-08\\
20.5619974297503	2.64887718959516e-08\\
20.5994974250628	2.44599963673526e-08\\
20.6369974203754	2.76009720078962e-08\\
20.6744974156878	1.89932462651625e-08\\
20.7119974110003	2.17479580127085e-08\\
20.7494974063128	2.65533869292721e-08\\
20.8244973969378	1.79873534660658e-08\\
20.8619973922503	1.85531318324541e-08\\
20.8994973875628	1.77354763083447e-08\\
20.9369973828753	1.6190389886132e-08\\
20.9744973781878	2.3968982124303e-08\\
21.0119973735003	1.79030222472422e-08\\
21.0494973688128	2.60398053863383e-08\\
21.0869973641254	1.77408303664562e-08\\
21.1244973594379	2.49831953175471e-08\\
21.1619973547504	3.24231445112905e-08\\
21.1994973500628	2.91046590983222e-08\\
21.2369973453753	2.34709599748372e-08\\
21.2744973406878	2.22717858055142e-08\\
21.3119973360003	2.57748647317027e-08\\
21.3494973313128	1.98296935086043e-08\\
21.3869973266253	2.45071194348635e-08\\
21.4244973219378	1.56404689587912e-08\\
21.4619973172503	2.448444785087e-08\\
21.4994973125628	2.09870233235265e-08\\
21.5369973078753	1.61880146407667e-08\\
21.5744973031878	1.70362781736035e-08\\
21.6119972985003	2.34302451871204e-08\\
21.6494972938128	1.76343563283182e-08\\
21.6869972891253	1.51547980836696e-08\\
21.7244972844378	1.35346235527059e-08\\
21.7619972797503	1.98889031617837e-08\\
21.7994972750629	1.65153919835964e-08\\
21.8369972703754	2.26025168505363e-08\\
21.8744972656879	1.99834048015245e-08\\
21.9119972610003	2.5315678077302e-08\\
21.9494972563129	2.07099847869712e-08\\
21.9869972516254	2.00433820598058e-08\\
22.0244972469379	2.79019631208829e-08\\
22.0619972422503	1.86608490880626e-08\\
22.0994972375628	1.46830639078414e-08\\
22.1369972328754	2.05032468733366e-08\\
22.1744972281878	1.8513258637496e-08\\
22.2119972235004	1.82774376951827e-08\\
22.2494972188128	1.94215373355814e-08\\
22.2869972141253	2.30451293587642e-08\\
22.3244972094378	1.61617401260734e-08\\
22.3994972000629	2.52809952377696e-08\\
22.4369971953753	2.07026356011216e-08\\
22.4744971906879	2.26249690311703e-08\\
22.5119971860003	2.18826017237379e-08\\
22.5494971813128	3.08810579670536e-08\\
22.5869971766254	1.84630613731664e-08\\
22.6244971719379	2.40957415307406e-08\\
22.6619971672503	1.90343103095311e-08\\
22.6994971625629	2.75055896811117e-08\\
22.7369971578754	2.1690729268418e-08\\
22.7744971531879	2.67562072608076e-08\\
22.8119971485004	1.70305456046005e-08\\
22.8494971438129	2.1438793040909e-08\\
22.8869971391253	3.04129171951974e-08\\
22.9244971344379	3.0957675162642e-08\\
22.9619971297504	1.89641984413393e-08\\
22.9994971250629	1.59944292410122e-08\\
23.0369971203753	3.33785702945228e-08\\
23.0744971156878	2.59232250068574e-08\\
23.1119971110003	2.16199663236363e-08\\
23.1494971063128	2.13426189030446e-08\\
23.1869971016254	1.87312989136277e-08\\
23.2244970969379	2.08537727582999e-08\\
23.2619970922504	1.75867402309165e-08\\
23.2994970875629	1.82168141929576e-08\\
23.3369970828754	2.00536999683603e-08\\
23.3744970781879	1.83568607725817e-08\\
23.4119970735004	1.86134128028492e-08\\
23.4494970688129	1.97944736326391e-08\\
23.4869970641253	1.68856962666169e-08\\
23.5244970594379	1.93082826814039e-08\\
23.5619970547504	2.61976765508319e-08\\
23.5994970500629	2.31549594287277e-08\\
23.6369970453754	2.30028226920705e-08\\
23.6744970406879	1.42800451505455e-08\\
23.7119970360003	2.06658515398048e-08\\
23.7494970313129	1.83267225244856e-08\\
23.7869970266254	1.41008978638108e-08\\
23.8244970219378	1.64426125981818e-08\\
23.8619970172503	2.28809532913385e-08\\
23.8994970125629	1.60548627981662e-08\\
23.9369970078754	1.93322300874152e-08\\
23.9744970031879	2.14009465903712e-08\\
24.0119969985004	1.8690335827768e-08\\
24.0494969938129	2.95062746389219e-08\\
24.0869969891254	1.57962517734765e-08\\
24.1244969844379	1.88609658703452e-08\\
24.1619969797504	2.82258526130678e-08\\
24.1994969750629	2.31848529241084e-08\\
24.2369969703753	1.73026415505057e-08\\
24.2744969656879	2.1153071394451e-08\\
24.3119969610004	2.35012777663441e-08\\
24.3494969563129	1.95514892089244e-08\\
24.4244969469378	1.63747935584622e-08\\
24.4619969422504	1.89610613731487e-08\\
24.4994969375628	2.00692643918514e-08\\
24.5369969328754	1.55145126146222e-08\\
24.5744969281879	2.56023937329417e-08\\
24.6494969188129	1.09213867683317e-08\\
24.6869969141254	1.88468999583919e-08\\
24.7244969094379	1.71127750773789e-08\\
24.7619969047504	1.67429116790011e-08\\
24.7994969000629	1.60910248666135e-08\\
24.8369968953754	1.10751664161235e-08\\
24.8744968906879	2.15137117740271e-08\\
24.9119968860004	1.93387617546149e-08\\
24.9494968813129	1.189893607768e-08\\
24.9869968766254	1.71940130204101e-08\\
25.0244968719379	1.38892435988114e-08\\
25.0619968672504	1.71781443556924e-08\\
25.0994968625629	1.77305220588358e-08\\
25.1369968578754	1.42422247955875e-08\\
25.1744968531879	1.72828634415102e-08\\
25.2119968485004	1.64263533438473e-08\\
25.2494968438129	2.03143331943417e-08\\
25.2869968391254	1.49684710698804e-08\\
25.3244968344379	1.54375083659913e-08\\
25.3619968297504	1.57378935604921e-08\\
25.3994968250629	1.5343678348956e-08\\
25.4369968203754	1.69293111708082e-08\\
25.4744968156879	1.63082438714577e-08\\
25.5119968110004	1.39100905714268e-08\\
25.5494968063129	1.35834928274537e-08\\
25.5869968016254	1.00723788194365e-08\\
25.6244967969379	1.59397086532916e-08\\
25.6619967922504	1.58295019116395e-08\\
25.6994967875629	1.39041303758767e-08\\
25.7369967828754	1.26352937289818e-08\\
25.7744967781879	1.98466978043114e-08\\
25.8119967735004	1.48097560671216e-08\\
25.8494967688129	1.57069990840545e-08\\
25.8869967641254	1.47904020630993e-08\\
25.9244967594379	1.31851251525992e-08\\
25.9619967547504	1.58192139507623e-08\\
25.9994967500629	1.53655671111864e-08\\
26.0369967453754	1.90952955145393e-08\\
26.0744967406879	9.30700287419421e-09\\
26.1119967360004	1.27033565921806e-08\\
26.1494967313129	1.21771125046811e-08\\
26.1869967266254	1.24998685299291e-08\\
26.224496721938	1.46136128690828e-08\\
26.2619967172504	9.88828102625161e-09\\
26.299496712563	1.4612403163709e-08\\
26.3369967078754	1.21545089893213e-08\\
26.374496703188	1.08429356829475e-08\\
26.4119966985005	1.77215803965056e-08\\
26.449496693813	1.10856456462529e-08\\
26.4869966891254	1.41967274061584e-08\\
26.5244966844379	2.05034375320606e-08\\
26.5619966797504	2.02000447944592e-08\\
26.599496675063	1.39824462867974e-08\\
26.6369966703755	1.41959137186561e-08\\
26.6744966656879	1.3766903000189e-08\\
26.7119966610004	1.65924470685996e-08\\
26.7869966516254	1.22395254663532e-08\\
26.8244966469379	1.30268239865393e-08\\
26.8619966422504	1.25555749570607e-08\\
26.899496637563	1.27273555355073e-08\\
26.9369966328754	1.27113545922156e-08\\
26.974496628188	1.52017847751091e-08\\
27.0119966235004	1.58099115077103e-08\\
27.0869966141254	1.18508721168082e-08\\
27.1244966094379	1.56165124545121e-08\\
27.1619966047504	1.18709022412499e-08\\
27.199496600063	1.675666067139e-08\\
27.2369965953755	1.35568097170303e-08\\
27.274496590688	1.46535207606929e-08\\
27.3119965860004	1.63535061389901e-08\\
27.349496581313	9.8453783615204e-09\\
27.3869965766255	1.53957248546003e-08\\
27.4244965719379	1.71862285802958e-08\\
27.4619965672505	1.18867644208498e-08\\
27.4994965625629	1.05847069260025e-08\\
27.5369965578755	1.29870904800299e-08\\
27.574496553188	1.05409366272922e-08\\
27.6119965485004	1.29989660154987e-08\\
27.6494965438129	1.2772502108877e-08\\
27.6869965391254	1.06957162024502e-08\\
27.7244965344379	9.91821191445451e-09\\
27.7619965297505	1.07670948039476e-08\\
27.7994965250629	1.12784209124054e-08\\
27.8369965203755	1.15954711171385e-08\\
27.874496515688	1.40102048998705e-08\\
27.9119965110004	1.53398104560077e-08\\
27.949496506313	1.43596310016915e-08\\
27.9869965016255	1.14306700611187e-08\\
28.024496496938	1.60735759819472e-08\\
28.0619964922505	1.32866375885288e-08\\
28.099496487563	1.31577939399736e-08\\
28.1369964828755	1.41559977743405e-08\\
28.1744964781879	1.55295305248763e-08\\
28.249496468813	1.03038859450023e-08\\
28.2869964641254	1.00731234327202e-08\\
28.3244964594379	1.83590937891616e-08\\
28.3619964547505	7.97718737272852e-09\\
28.399496450063	8.56547552453365e-09\\
28.4369964453755	1.06885355119728e-08\\
28.5119964360005	1.44362232497566e-08\\
28.549496431313	1.81352226991111e-08\\
28.5869964266254	1.59147603059938e-08\\
28.624496421938	9.91346325502031e-09\\
28.6619964172505	1.12591796548195e-08\\
28.6994964125629	1.21719258896354e-08\\
28.7369964078755	1.15420526235134e-08\\
28.774496403188	9.75122261773778e-09\\
28.8119963985004	1.13339285161455e-08\\
28.8494963938129	1.1436607377218e-08\\
28.8869963891254	1.12766403628441e-08\\
28.924496384438	1.41112949313715e-08\\
28.9619963797505	1.17833551404499e-08\\
28.999496375063	1.10616946553561e-08\\
29.0369963703755	1.08210405255583e-08\\
29.074496365688	1.43308683436173e-08\\
29.1119963610005	1.12301081998952e-08\\
29.1494963563129	7.11861495824011e-09\\
29.1869963516255	6.95645778734328e-09\\
29.224496346938	1.2690056898381e-08\\
29.2619963422504	7.83562533895546e-09\\
29.299496337563	8.89327609164021e-09\\
29.3369963328755	1.2315440849754e-08\\
29.3744963281879	8.63217664299526e-09\\
29.4119963235004	1.43259266566817e-08\\
29.4494963188129	9.83102645516033e-09\\
29.4869963141254	9.94438785538874e-09\\
29.524496309438	1.65730645138322e-08\\
29.5619963047505	1.98581479954012e-08\\
29.599496300063	1.07219713816747e-08\\
29.6369962953754	1.0884243278627e-08\\
29.6744962906879	8.98252970004515e-09\\
29.7119962860005	8.97068615136413e-09\\
29.749496281313	8.74356542741493e-09\\
29.7869962766255	1.09156759350571e-08\\
29.824496271938	1.58063870574668e-08\\
29.8619962672505	1.6523765838074e-08\\
29.8994962625629	1.38777826525965e-08\\
29.9369962578755	8.68028981776703e-09\\
29.974496253188	1.08269093117094e-08\\
30.0119962485004	1.26714589121409e-08\\
30.049496243813	8.32619724783792e-09\\
30.0869962391255	1.16765094073074e-08\\
30.124496234438	9.54587532819364e-09\\
30.1619962297505	1.29153228575299e-08\\
30.1994962250629	9.51951065293704e-09\\
30.2369962203754	1.1053726097343e-08\\
30.274496215688	1.34518643437628e-08\\
30.3119962110005	1.20423259697915e-08\\
30.3494962063129	1.16324764283591e-08\\
30.3869962016255	1.18055465654543e-08\\
30.424496196938	1.16787811407863e-08\\
30.4619961922505	1.11738717806661e-08\\
30.499496187563	1.0132902625679e-08\\
30.5369961828754	1.35355328779689e-08\\
30.574496178188	1.15715693049052e-08\\
30.6119961735005	1.21363494723472e-08\\
30.6494961688129	1.62968794220161e-08\\
30.6869961641254	8.90644937165458e-09\\
30.7244961594379	9.03410147506776e-09\\
30.7619961547504	9.7070098283684e-09\\
30.799496150063	1.00009031210753e-08\\
30.8369961453755	8.701752104738e-09\\
30.874496140688	1.09275913564207e-08\\
30.9119961360005	8.8458431694881e-09\\
30.949496131313	8.15807372204164e-09\\
30.9869961266254	6.60881101408838e-09\\
31.024496121938	1.45408966392218e-08\\
31.099496112563	9.73821059976665e-09\\
31.1369961078755	1.30131141707882e-08\\
31.174496103188	1.24048586147859e-08\\
31.2119960985005	1.04896393102332e-08\\
31.2494960938131	1.22139903016529e-08\\
31.2869960891255	1.20007017036379e-08\\
31.324496084438	1.24411577394078e-08\\
31.3619960797505	1.17409602696137e-08\\
31.3994960750629	1.22685899849422e-08\\
31.4369960703755	1.11141538415113e-08\\
31.474496065688	1.1864794506876e-08\\
31.5119960610005	1.23160301018292e-08\\
31.5494960563129	1.08359547564383e-08\\
31.5869960516255	1.17208067840302e-08\\
31.624496046938	1.4717700877395e-08\\
31.6619960422505	1.03689434553235e-08\\
31.699496037563	1.14166191535786e-08\\
31.7369960328754	1.17867864910278e-08\\
31.774496028188	8.38353182527799e-09\\
31.8119960235005	8.96858448946573e-09\\
31.849496018813	1.10023542960287e-08\\
31.8869960141255	1.01306711061589e-08\\
31.924496009438	8.48696565817999e-09\\
31.999496000063	1.14357670385387e-08\\
32.0369959953755	8.73962814772357e-09\\
32.074495990688	1.26118568634782e-08\\
32.1119959860005	1.4321268527937e-08\\
32.1494959813131	1.14703730451516e-08\\
32.1869959766255	1.0523860660264e-08\\
32.224495971938	6.94641171807618e-09\\
32.2619959672505	1.44508643433849e-08\\
32.299495962563	1.05833306750796e-08\\
32.3369959578754	1.52134287990105e-08\\
32.374495953188	9.58283496257774e-09\\
32.4119959485005	1.09463123065725e-08\\
32.449495943813	1.11322751687457e-08\\
32.4869959391255	1.21357137562841e-08\\
32.5244959344381	9.20831817878623e-09\\
32.5619959297505	8.64299318470966e-09\\
32.599495925063	1.22883100659091e-08\\
32.6369959203755	7.02196474485227e-09\\
32.6744959156879	9.83847333864598e-09\\
32.7119959110005	8.77957262170975e-09\\
32.7869959016255	1.28304687285004e-08\\
32.8244958969381	8.92383173684075e-09\\
32.8619958922505	1.11566571999603e-08\\
32.899495887563	9.27830584065507e-09\\
32.9369958828756	1.11403745895579e-08\\
32.974495878188	1.1294198307304e-08\\
33.0119958735006	8.26623970063266e-09\\
33.049495868813	1.04995079468379e-08\\
33.0869958641255	6.09968522480296e-09\\
33.124495859438	9.9188384913695e-09\\
33.1619958547506	8.91591620906401e-09\\
33.199495850063	9.57115582595839e-09\\
33.2369958453755	6.05761554964948e-09\\
33.2744958406881	8.5103985027599e-09\\
33.349495831313	9.70070871837462e-09\\
33.3869958266255	1.07245733680917e-08\\
33.4619958172505	8.90608197168785e-09\\
33.499495812563	7.48886913032895e-09\\
33.5369958078755	8.40629471639009e-09\\
33.574495803188	6.79104317271065e-09\\
33.6119957985005	1.04908930052343e-08\\
33.6869957891256	8.10359236134654e-09\\
33.7244957844381	7.94995265662017e-09\\
33.7619957797505	1.02961569590961e-08\\
33.7994957750631	1.10023213398755e-08\\
33.8369957703755	6.74154678926793e-09\\
33.8744957656881	8.25386625792162e-09\\
33.9119957610006	7.15550410099988e-09\\
33.949495756313	1.00963225172572e-08\\
33.9869957516255	1.04173278751256e-08\\
34.0244957469381	1.26549240705713e-08\\
34.0619957422505	9.1810451607236e-09\\
34.0994957375631	9.62060463706886e-09\\
34.1369957328755	7.0206392251878e-09\\
34.174495728188	6.8132765052327e-09\\
34.2119957235006	6.18389775602041e-09\\
34.2494957188131	1.10778589068639e-08\\
34.2869957141255	7.95212157130706e-09\\
34.324495709438	7.6889420311103e-09\\
34.3619957047505	9.98507172718591e-09\\
34.399495700063	8.18851246877144e-09\\
34.4369956953755	1.20004606839457e-08\\
34.474495690688	9.50485854450889e-09\\
34.5119956860006	9.72779666503667e-09\\
34.549495681313	1.03615845573594e-08\\
34.5869956766255	8.3132818833022e-09\\
34.6244956719381	1.11921678637618e-08\\
34.6619956672506	8.66660811661299e-09\\
34.699495662563	9.62045828771549e-09\\
34.7369956578756	9.31473769279255e-09\\
34.7744956531881	1.15086980656978e-08\\
34.8494956438131	6.79876814838275e-09\\
34.8869956391256	9.41996673205252e-09\\
34.924495634438	1.13929427032665e-08\\
34.9619956297506	8.19745517266239e-09\\
34.999495625063	9.87934160914984e-09\\
35.0369956203756	7.25896777112387e-09\\
35.074495615688	8.12079438379159e-09\\
35.1119956110005	8.52565461622934e-09\\
35.1494956063131	9.10879421925678e-09\\
35.1869956016256	9.05196519808584e-09\\
35.224495596938	9.4051572293351e-09\\
35.2619955922505	6.05085044214378e-09\\
35.2994955875631	9.16532788320682e-09\\
35.3369955828756	1.04639612727215e-08\\
35.374495578188	7.00413503683007e-09\\
35.4119955735005	1.14010008846941e-08\\
35.449495568813	7.03137768976954e-09\\
35.4869955641256	9.15736270629705e-09\\
35.5244955594381	8.17366103657413e-09\\
35.5619955547506	9.22457694719902e-09\\
35.5994955500631	7.17760456286822e-09\\
35.6369955453755	7.9699449059298e-09\\
35.6744955406881	5.88478843837751e-09\\
35.7119955360006	8.08055052938692e-09\\
35.7494955313131	6.10872697180915e-09\\
35.7869955266256	9.37403192633915e-09\\
35.8244955219381	1.10077804469395e-08\\
35.8994955125631	5.32733527454383e-09\\
35.9369955078756	5.93759320785874e-09\\
35.9744955031881	8.83889181367844e-09\\
36.0119954985005	1.0085827097106e-08\\
36.049495493813	1.02094432128753e-08\\
36.0869954891256	7.18235591803709e-09\\
36.124495484438	8.90641459307326e-09\\
36.1619954797505	7.79075432839443e-09\\
36.1994954750631	5.50221729921648e-09\\
36.2369954703755	7.52059582964529e-09\\
36.2744954656881	7.35947151595088e-09\\
36.3119954610006	9.02137720621074e-09\\
36.3494954563131	7.64832806576474e-09\\
36.4244954469381	1.00540880685977e-08\\
36.4619954422506	9.11992400666729e-09\\
36.4994954375631	1.05538333557281e-08\\
36.574495428188	5.59622783897512e-09\\
36.6119954235006	1.11086161113426e-08\\
36.6494954188131	8.74028509119906e-09\\
36.6869954141256	7.7805907405135e-09\\
36.7244954094381	9.43496451923316e-09\\
36.7619954047506	7.78532604647903e-09\\
36.799495400063	7.68390347700419e-09\\
36.8369953953757	4.25895340895426e-09\\
36.9119953860005	9.03732833477031e-09\\
36.9494953813131	8.62747835292976e-09\\
36.9869953766257	1.12538530801257e-08\\
37.0244953719382	8.22536256657494e-09\\
37.0619953672506	8.38138203663068e-09\\
37.099495362563	9.01694944312026e-09\\
37.1369953578756	1.00353320027417e-08\\
37.174495353188	9.31431107614801e-09\\
37.2119953485006	6.40934803960615e-09\\
37.2494953438131	9.10635691384523e-09\\
37.2869953391256	9.31459825535446e-09\\
37.3244953344381	1.41080597342612e-08\\
37.3619953297506	1.05360091026712e-08\\
37.4369953203756	8.61588944537787e-09\\
37.474495315688	1.15775660456155e-08\\
37.5119953110006	1.04452616007788e-08\\
37.549495306313	6.17362686622101e-09\\
37.5869953016256	7.80355714135734e-09\\
37.6244952969381	1.13232514960375e-08\\
37.6619952922507	8.85098260367238e-09\\
37.6994952875632	7.58937661262697e-09\\
37.7369952828756	7.92446154124204e-09\\
37.7744952781881	8.75446852293053e-09\\
37.8119952735006	1.08941507136773e-08\\
37.8494952688131	8.59479556867171e-09\\
37.8869952641256	1.24315842329603e-08\\
37.924495259438	9.27364538301152e-09\\
37.9619952547505	8.11580758096361e-09\\
37.9994952500631	8.562553758171e-09\\
38.0369952453756	6.08789503474744e-09\\
38.0744952406881	7.07786981254839e-09\\
38.1119952360006	4.90663206633827e-09\\
38.1494952313132	8.01682959069347e-09\\
38.1869952266257	5.95781479385874e-09\\
38.2244952219381	8.45777771186077e-09\\
38.2619952172506	8.84490664534488e-09\\
38.2994952125631	8.8910839450364e-09\\
38.3369952078757	5.27395540584928e-09\\
38.4119951985006	8.79986121804015e-09\\
38.4494951938132	1.07573001312117e-08\\
38.4869951891257	9.10958161576575e-09\\
38.5244951844382	9.37540948141081e-09\\
38.5619951797507	7.45987567010081e-09\\
38.5994951750631	1.2466172362421e-08\\
38.6369951703757	6.51109600898395e-09\\
38.6744951656881	9.40741883146883e-09\\
38.7119951610006	7.4150748637099e-09\\
38.7494951563131	8.55300109732386e-09\\
38.7869951516256	7.69980952778724e-09\\
38.8244951469381	1.10479699365106e-08\\
38.8619951422506	9.4301745910582e-09\\
38.8994951375631	9.72549177381038e-09\\
38.9369951328756	1.248576495246e-08\\
38.9744951281881	1.29875471341152e-08\\
39.0119951235006	7.42094580961039e-09\\
39.0494951188131	1.35000327044475e-08\\
39.0869951141256	1.15037265272681e-08\\
39.1244951094381	8.14719123071263e-09\\
39.1619951047506	1.10815869600254e-08\\
39.1994951000631	1.02925871922178e-08\\
39.2369950953757	8.3035778476234e-09\\
39.2744950906882	7.75381658200051e-09\\
39.3119950860006	9.07291338303242e-09\\
39.3494950813131	1.34577432039852e-08\\
39.3869950766257	1.0263894004909e-08\\
39.4244950719381	1.15900016035549e-08\\
39.4619950672506	1.18167765378631e-08\\
39.4994950625632	1.45927783892002e-08\\
39.5369950578756	1.52994106476115e-08\\
39.5744950531881	1.51558003234415e-08\\
39.6119950485006	1.36319529319688e-08\\
39.6494950438131	2.18057086764542e-08\\
39.6869950391256	2.36715389656357e-08\\
39.7244950344381	2.33572181312016e-08\\
39.7619950297507	1.77274649071953e-08\\
39.7994950250632	1.70349377913121e-08\\
39.8369950203757	2.10770379524599e-08\\
39.8744950156881	2.2643813451565e-08\\
39.9119950110007	2.57528398262175e-08\\
39.9494950063132	2.49594888509793e-08\\
39.9869950016257	3.38969400711332e-08\\
40.0244949969381	3.26563405232624e-08\\
40.0619949922506	2.30176001596868e-08\\
40.1369949828756	2.60557861115599e-08\\
40.1744949781881	2.22364496781058e-08\\
40.2119949735007	1.62595494759953e-08\\
40.2494949688132	3.16513562776746e-08\\
40.2869949641256	3.03405160709838e-08\\
40.3244949594381	3.52085169287779e-08\\
40.3619949547506	1.97063588949713e-08\\
40.3994949500631	2.17548431325212e-08\\
40.4369949453757	2.50530191965577e-08\\
40.4744949406882	1.71634126642363e-08\\
40.5119949360006	1.85445426379852e-08\\
40.5869949266256	1.31742829776003e-08\\
40.6244949219381	1.34373935071463e-08\\
40.6619949172506	1.53034092023084e-08\\
40.6994949125632	1.16868271723353e-08\\
40.7369949078757	1.25645591105481e-08\\
40.7744949031881	1.03419402694344e-08\\
40.8119948985007	1.262267700914e-08\\
40.8494948938131	6.23058178339321e-09\\
40.8869948891257	1.16692854106729e-08\\
40.9244948844382	1.46095990854092e-08\\
40.9619948797507	9.91468724625245e-09\\
40.9994948750631	8.57111859478627e-09\\
41.0369948703756	9.92797636832706e-09\\
41.0744948656882	1.03174992771903e-08\\
41.1119948610006	9.15894569960073e-09\\
41.1869948516257	6.80588254059363e-09\\
41.2244948469381	8.91117548459851e-09\\
41.2619948422506	9.59433584695997e-09\\
41.2994948375631	8.62531851400844e-09\\
41.3369948328757	6.70792235434919e-09\\
41.3744948281881	1.05931905784425e-08\\
41.4119948235007	9.09203261924201e-09\\
41.4494948188132	1.07958096709798e-08\\
41.4869948141257	1.13265450088903e-08\\
41.5619948047507	8.49086430894731e-09\\
41.5994948000632	9.45586467019296e-09\\
41.6369947953756	9.34053604712009e-09\\
41.6744947906881	1.56687149106371e-08\\
41.7494947813132	9.99461813783067e-09\\
41.7869947766256	1.10643791566107e-08\\
41.8244947719382	1.03321589724156e-08\\
41.8619947672506	1.10624564479265e-08\\
41.9369947578756	7.79639169655212e-09\\
41.9744947531882	9.40458983451474e-09\\
42.0119947485007	9.27242210836011e-09\\
42.0494947438131	7.31015728158125e-09\\
42.0869947391257	6.82837547688287e-09\\
42.1244947344381	7.06371931917564e-09\\
42.1619947297506	1.14149996258673e-08\\
42.1994947250631	1.24487364762707e-08\\
42.2369947203756	1.01465419580932e-08\\
42.2744947156882	7.21454326528193e-09\\
42.3494947063131	2.25118973026991e-08\\
42.4244946969382	9.11967660646659e-09\\
42.4619946922507	6.89116536807502e-09\\
42.4994946875631	1.07240303373939e-08\\
42.5369946828756	7.33667370844457e-09\\
42.6119946735007	1.18212028259025e-08\\
42.6494946688131	1.62054938866794e-08\\
42.6869946641257	9.25756473318398e-09\\
42.7244946594383	6.79477440868089e-09\\
42.7619946547507	8.38802440513119e-09\\
42.7994946500632	5.57066763057582e-09\\
42.8744946406882	7.36827347667846e-09\\
42.9119946360007	7.50649705934844e-09\\
42.9869946266257	1.159075477451e-08\\
43.0244946219382	9.1455615515318e-09\\
43.0619946172506	1.34249181247164e-08\\
43.0994946125632	7.64746449017027e-09\\
43.1369946078756	7.80291112646901e-09\\
43.1744946031882	8.61481562270751e-09\\
43.2119945985008	8.28797589473307e-09\\
43.2494945938132	8.58651522392857e-09\\
43.2869945891257	1.83098761851129e-08\\
43.3244945844382	2.45893198486833e-08\\
43.3619945797507	1.03589442079265e-08\\
43.3994945750632	8.70715755186349e-09\\
43.4369945703757	5.87856676529403e-09\\
43.4744945656882	8.37458417053299e-09\\
43.5119945610006	5.91183394447286e-09\\
43.5494945563132	6.93357193429381e-09\\
43.5869945516257	6.82356828943851e-09\\
43.6244945469383	6.19107044825906e-09\\
43.6619945422507	7.86545739038437e-09\\
43.6994945375631	4.6298657795459e-09\\
43.7369945328757	6.85302863466029e-09\\
43.7744945281881	6.22936219743596e-09\\
43.8119945235006	6.34038558472753e-09\\
43.8494945188131	5.08433643221098e-09\\
43.8869945141256	7.45549212616585e-09\\
43.9244945094381	8.37387517674297e-09\\
43.9619945047506	9.99842753357859e-09\\
43.9994945000633	8.77308954974447e-09\\
44.0369944953757	4.64652281288728e-09\\
44.0744944906881	5.92773396834863e-09\\
44.1119944860007	5.38886412832939e-09\\
44.1494944813132	8.74340661140929e-09\\
44.1869944766257	6.28711124691879e-09\\
44.2244944719381	9.6005499083543e-09\\
44.2619944672508	8.12362953750776e-09\\
44.2994944625632	9.59323851847663e-09\\
44.3744944531883	6.54283773048761e-09\\
44.4494944438132	5.72425692082439e-09\\
44.4869944391258	7.49550082575226e-09\\
44.5244944344382	5.79370036742576e-09\\
44.5619944297506	7.50122310002984e-09\\
44.5994944250633	4.01903289636664e-09\\
44.6369944203757	7.25276285577333e-09\\
44.7119944110007	8.95407436813195e-09\\
44.7869944016256	5.60746703297132e-09\\
44.8244943969382	6.07262921306929e-09\\
44.8619943922508	5.57376979243144e-09\\
44.9369943828757	7.34784382786112e-09\\
44.9744943781883	5.45465381731107e-09\\
45.0119943735007	6.94822366066509e-09\\
45.0494943688133	7.19723101163503e-09\\
45.0869943641256	4.09611567979314e-09\\
45.1244943594382	9.23149642912133e-09\\
45.1619943547508	3.94199293015697e-09\\
45.2369943453757	7.396358184745e-09\\
45.2744943406883	4.87569316637276e-09\\
45.3119943360007	7.51789450387855e-09\\
45.3494943313133	6.57376535719446e-09\\
45.3869943266256	6.33460806337522e-09\\
45.4244943219381	4.11892799128159e-09\\
45.4619943172508	6.63751419825592e-09\\
45.4994943125633	5.72978284003758e-09\\
45.5369943078757	4.64097343610965e-09\\
45.5744943031882	7.6859825755754e-09\\
45.6119942985008	5.74029389447061e-09\\
45.6494942938132	5.76137022325987e-09\\
45.7244942844382	4.7778752357008e-09\\
45.7619942797507	6.82946319814417e-09\\
45.7994942750632	7.66601121496487e-09\\
45.8369942703758	9.45061971946786e-09\\
45.8744942656883	5.88625142407336e-09\\
45.9119942610007	4.580704410826e-09\\
45.9494942563133	5.33761852501266e-09\\
45.9869942516257	7.80066138308808e-09\\
46.0244942469383	6.34210639136897e-09\\
46.0619942422507	4.50293445601596e-09\\
46.0994942375633	7.20560450716475e-09\\
46.1369942328757	5.96626865489018e-09\\
46.1744942281882	9.41042618517245e-09\\
46.2119942235008	6.42303932834755e-09\\
46.2494942188133	8.08007331320017e-09\\
46.2869942141258	5.36614353013631e-09\\
46.3244942094383	8.12219018446876e-09\\
46.3619942047507	7.60163719002441e-09\\
46.4369941953758	8.91497509337912e-09\\
46.4744941906882	1.13149117260305e-08\\
46.5119941860007	1.12080478716308e-08\\
46.5869941766258	7.26191170516871e-09\\
46.6244941719382	1.52566696743987e-08\\
46.6619941672507	1.35744960788248e-08\\
46.6994941625632	1.35687106577654e-08\\
46.7369941578758	2.19769807948065e-08\\
46.8494941438132	7.88839931877001e-09\\
46.8869941391257	7.96778583101901e-09\\
46.9244941344381	8.73232072279772e-09\\
46.9994941250632	9.15207008714746e-09\\
47.0744941156882	1.51426242339117e-08\\
47.1119941110008	2.37524550619041e-08\\
47.1494941063133	2.17875370611613e-08\\
47.1869941016257	9.87519987779467e-09\\
47.2244940969383	1.2168130410715e-08\\
47.2619940922507	8.10395230988245e-09\\
47.2994940875633	1.1083609598345e-08\\
47.3369940828758	1.1180416786129e-08\\
47.3744940781883	6.30467819648515e-09\\
47.4119940735007	6.35006974988053e-09\\
47.5244940594383	5.54930594653407e-09\\
47.5619940547508	4.7473060643467e-09\\
47.6369940453758	6.32026805116268e-09\\
47.6744940406882	9.9078219499977e-09\\
47.7119940360008	7.41155937381692e-09\\
47.7494940313133	6.34327957138539e-09\\
47.7869940266257	8.4746629734023e-09\\
47.8244940219383	9.16049399869587e-09\\
47.8994940125632	6.65184253386234e-09\\
47.9744940031883	7.97563050786273e-09\\
48.0119939985008	5.64623643558016e-09\\
48.0494939938133	7.49321960190848e-09\\
48.0869939891258	5.95099053883886e-09\\
48.1244939844383	5.89973541727198e-09\\
48.1619939797508	7.27766040097174e-09\\
48.1994939750633	7.82609808169306e-09\\
48.2369939703757	1.00725545042196e-08\\
48.2744939656883	9.76474287473944e-09\\
48.3119939610007	6.90821985624657e-09\\
48.3494939563133	6.97902654448749e-09\\
48.3869939516257	7.63730779673423e-09\\
48.4244939469382	6.65507839826402e-09\\
48.4619939422508	7.48567209480127e-09\\
48.4994939375633	4.67858067156565e-09\\
48.5369939328758	5.34735768010604e-09\\
48.5744939281883	5.50820979076283e-09\\
48.6119939235007	6.58624618704737e-09\\
48.6494939188132	5.09241614095331e-09\\
48.6869939141257	5.16566382756883e-09\\
48.7244939094383	6.09316968042454e-09\\
48.7619939047508	5.2768574016891e-09\\
48.7994939000632	5.00392883202984e-09\\
48.8369938953759	5.43621903736142e-09\\
48.8744938906883	5.5332879001987e-09\\
48.9119938860007	4.43862239525371e-09\\
48.9494938813133	4.64537674386238e-09\\
48.9869938766258	6.58315252768608e-09\\
49.0244938719383	5.1854445490013e-09\\
49.0619938672507	6.33289019481445e-09\\
49.0994938625632	5.81219400719559e-09\\
49.1369938578758	6.95376198672669e-09\\
49.1744938531882	6.27922025512713e-09\\
49.2119938485008	3.03360053967562e-09\\
49.3244938344382	7.50658223556266e-09\\
49.3619938297509	5.10903724905739e-09\\
49.3994938250633	5.58223000918166e-09\\
49.4369938203758	4.84755155435511e-09\\
49.4744938156882	3.67695133650789e-09\\
49.5119938110008	5.84155942264758e-09\\
49.5494938063133	5.66092985129144e-09\\
49.5869938016258	5.69432544107603e-09\\
49.6244937969383	7.50398297837465e-09\\
49.6619937922508	8.11826344148994e-09\\
49.6994937875632	6.45227258840113e-09\\
49.7369937828757	7.49406274682921e-09\\
49.7744937781882	7.46159689844479e-09\\
49.8119937735008	5.29987132011437e-09\\
49.8494937688133	5.20352770248719e-09\\
49.8869937641258	7.26900354745822e-09\\
49.9244937594383	8.265287868017e-09\\
49.9619937547509	5.69608516065836e-09\\
49.9994937500634	5.45438521665719e-09\\
50.0369937453758	7.78796227679307e-09\\
50.0744937406882	6.32425418803029e-09\\
50.1119937360007	6.33209562125606e-09\\
50.1494937313133	4.83152733562828e-09\\
50.1869937266258	6.31128558944921e-09\\
50.2244937219383	3.71544371861344e-09\\
50.2619937172507	7.43822898890191e-09\\
50.2994937125634	8.53435997728288e-09\\
50.3369937078758	1.06329116663963e-08\\
50.3744937031884	8.35859893985436e-09\\
50.4119936985008	1.25814640444072e-08\\
50.4494936938133	2.56485666691886e-08\\
50.4869936891257	1.15006855000242e-08\\
50.5244936844383	1.18704441562406e-08\\
50.5619936797507	7.17927215147487e-09\\
50.5994936750632	6.36640560556159e-09\\
50.6369936703758	9.53204133267762e-09\\
50.6744936656884	6.95853983014975e-09\\
50.7119936610008	7.77874078705293e-09\\
50.7494936563133	6.42815018926582e-09\\
50.7869936516258	1.15064842005052e-08\\
50.8244936469383	9.58313361464287e-09\\
50.8619936422509	1.32982480358315e-08\\
50.9369936328759	4.06637743819567e-08\\
50.9744936281883	1.7399093217993e-08\\
51.0119936235008	2.20734930411014e-08\\
51.0494936188133	1.52641442365797e-08\\
51.0869936141258	1.73926925949403e-08\\
51.1619936047509	5.8131952729753e-09\\
51.2369935953758	6.97287187330422e-09\\
51.2744935906883	6.24667432190259e-09\\
51.3119935860009	7.6259194906652e-09\\
51.3494935813133	8.03741710352833e-09\\
51.4994935625634	4.59927702591328e-09\\
51.5744935531882	5.97501205546192e-09\\
51.6119935485008	5.45718859182589e-09\\
51.6494935438132	4.18399881657685e-09\\
51.7244935344383	6.22651565431298e-09\\
51.7619935297509	6.18809244699041e-09\\
51.7994935250634	6.88650745776051e-09\\
51.8369935203758	3.77281832919921e-09\\
51.8744935156882	6.02302140720208e-09\\
51.9494935063134	6.63625329419723e-09\\
51.9869935016258	7.36071769901749e-09\\
52.0244934969383	6.34522804409739e-09\\
52.0619934922508	6.93659008455023e-09\\
52.0994934875633	6.31467072497955e-09\\
52.1369934828758	5.164968367722e-09\\
52.1744934781884	6.77691116913594e-09\\
52.2119934735009	5.600315429586e-09\\
52.2494934688134	6.38552658878461e-09\\
52.3244934594383	5.59126727945117e-09\\
52.3619934547508	7.18473813891233e-09\\
52.3994934500634	4.38404133568681e-09\\
52.4369934453757	3.66337761721394e-09\\
52.4744934406883	7.77056505713096e-09\\
52.5119934360009	8.9587514137214e-09\\
52.5494934313133	7.331945195493e-09\\
52.5869934266259	5.42895513558122e-09\\
52.6244934219383	5.50544562987216e-09\\
52.6619934172509	4.33195851416286e-09\\
52.6994934125634	6.60337885064457e-09\\
52.7369934078758	6.12751981341335e-09\\
52.7744934031884	3.76368130642399e-09\\
52.8119933985008	5.45322946781076e-09\\
52.8494933938133	6.16854636437121e-09\\
52.8869933891258	4.81232687227304e-09\\
52.9244933844383	4.93867835529959e-09\\
52.9619933797508	4.76976716528471e-09\\
52.9994933750634	6.18517059817784e-09\\
53.0369933703758	4.83171355552988e-09\\
53.0744933656883	4.40071325203773e-09\\
53.1119933610009	3.80346217424867e-09\\
53.1494933563133	4.10850350392842e-09\\
53.1869933516257	6.31410775951907e-09\\
53.2244933469383	4.43540805706977e-09\\
53.2619933422507	6.09759646164201e-09\\
53.2994933375634	5.49623262744233e-09\\
53.3369933328759	4.14102646179455e-09\\
53.3744933281884	3.87242223647272e-09\\
53.4119933235009	5.71419460030312e-09\\
53.4494933188134	6.07283954896296e-09\\
53.4869933141258	5.99862978140799e-09\\
53.5244933094384	4.51996405282653e-09\\
53.5619933047508	6.46931559668503e-09\\
53.5994933000633	6.4042800622602e-09\\
53.6369932953759	6.40112488398141e-09\\
53.6744932906883	5.46574811321109e-09\\
53.7119932860009	5.32604239977044e-09\\
53.7494932813133	5.64539973739768e-09\\
53.7869932766258	3.40050007161754e-09\\
53.8244932719384	5.58879597169333e-09\\
53.8619932672509	4.06217634653292e-09\\
53.8994932625634	7.35754516627577e-09\\
53.9369932578757	5.32717932591454e-09\\
53.9744932531883	5.75627601273425e-09\\
54.011993248501	5.25557470851659e-09\\
54.0494932438135	5.23404726919141e-09\\
54.0869932391259	7.13342853718896e-09\\
54.1244932344384	4.26062096453472e-09\\
54.1619932297509	5.84205835905525e-09\\
54.1994932250633	4.45962493534275e-09\\
54.2369932203759	5.51983657008309e-09\\
54.2744932156884	5.77796851600926e-09\\
54.3494932063133	4.12788497221105e-09\\
54.3869932016258	5.12167239271082e-09\\
54.4244931969384	4.69412935360054e-09\\
54.4619931922509	4.94645309317441e-09\\
54.4994931875633	4.41964314558986e-09\\
54.5369931828759	5.3947098925678e-09\\
54.5744931781883	4.46923217921198e-09\\
54.6119931735008	6.60660077046702e-09\\
54.6494931688133	6.31211657431606e-09\\
54.6869931641258	5.31557320990865e-09\\
54.7619931547509	1.10652772342086e-08\\
54.7994931500633	6.61906784321661e-09\\
54.8369931453759	7.34314479214284e-09\\
54.9119931360009	3.67632294254391e-09\\
54.9494931313134	5.14877895157919e-09\\
54.9869931266259	5.20091248937095e-09\\
55.0244931219384	5.1553965882812e-09\\
55.0619931172508	5.86203655915432e-09\\
55.0994931125634	4.48042699395142e-09\\
55.1369931078758	4.46162733702687e-09\\
55.1744931031884	4.00022115018016e-09\\
55.2119930985008	3.95522033761018e-09\\
55.286993089126	5.30425405980584e-09\\
55.3244930844383	6.01903090143795e-09\\
55.3619930797509	4.45319127978497e-09\\
55.3994930750633	2.76841635702546e-09\\
55.4369930703758	5.98520499363063e-09\\
55.4744930656884	3.66356616463704e-09\\
55.511993061001	3.04853877482992e-09\\
55.5494930563134	5.21372823495226e-09\\
55.586993051626	4.51590182569463e-09\\
55.6244930469385	5.23420732544312e-09\\
55.6619930422509	5.39555758742587e-09\\
55.6994930375634	3.55796458444209e-09\\
55.7369930328758	5.84672042858545e-09\\
55.7744930281883	4.77127358639141e-09\\
55.8119930235009	4.86385858905094e-09\\
55.8494930188135	5.31707689264539e-09\\
55.8869930141259	3.74694773889183e-09\\
55.9244930094383	5.18837665987298e-09\\
55.9619930047508	5.41817029977654e-09\\
55.9994930000634	6.05044472929783e-09\\
56.0744929906883	4.93242179726627e-09\\
56.1119929860008	3.60783742157359e-09\\
56.1869929766259	4.40019082994741e-09\\
56.2244929719385	5.93047057452271e-09\\
56.2619929672509	5.63169268565531e-09\\
56.2994929625635	4.0702742288291e-09\\
56.3369929578759	4.18321795332914e-09\\
56.3744929531884	4.11256531673715e-09\\
56.4119929485008	4.34970234853192e-09\\
56.4494929438134	3.16951026647678e-09\\
56.4869929391258	3.08219337531788e-09\\
56.5244929344385	3.50655855122446e-09\\
56.5619929297509	6.1783877566515e-09\\
56.5994929250634	6.65683833922442e-09\\
56.6369929203758	3.74600757837697e-09\\
56.6744929156884	5.22871203728221e-09\\
56.7119929110008	4.78241479299818e-09\\
56.7494929063133	5.04171814629978e-09\\
56.7869929016258	4.53622742047672e-09\\
56.8244928969385	2.76805339392867e-09\\
56.8619928922509	6.14102813100684e-09\\
56.9369928828759	2.56122122653273e-09\\
56.9744928781884	4.38211937338039e-09\\
57.0119928735008	4.90447383096863e-09\\
57.0494928688135	4.35608475295254e-09\\
57.086992864126	3.04653732618501e-09\\
57.1244928594384	2.94065083559404e-09\\
57.1994928500634	5.0189412221385e-09\\
57.236992845376	6.31395024185716e-09\\
57.2744928406884	4.5051958584303e-09\\
57.3119928360008	5.02155027470454e-09\\
57.3494928313135	3.9160988528687e-09\\
57.3869928266259	5.98442277211104e-09\\
57.4244928219385	5.83300505552717e-09\\
57.461992817251	4.64872300366609e-09\\
57.4994928125633	5.69667179530478e-09\\
57.5369928078758	4.22559836066976e-09\\
57.6119927985008	6.42162749080884e-09\\
57.6494927938135	5.2010433536029e-09\\
57.6869927891258	3.4534114524467e-09\\
57.7244927844383	4.22158763463652e-09\\
57.7994927750634	4.7072493681678e-09\\
57.836992770376	6.96869489101642e-09\\
57.8744927656884	5.30697863467626e-09\\
57.9494927563135	4.06198460232466e-09\\
57.986992751626	5.99888776827634e-09\\
58.0244927469385	4.10320051226259e-09\\
58.061992742251	5.34395292222943e-09\\
58.0994927375634	4.43782985745683e-09\\
58.136992732876	3.24432433726449e-09\\
58.1744927281884	3.59326109533517e-09\\
58.2119927235009	4.80298849667097e-09\\
58.2494927188135	4.33537302013758e-09\\
58.286992714126	4.32317149661171e-09\\
58.3244927094385	5.6262302353999e-09\\
58.361992704751	4.15380198929846e-09\\
58.3994927000634	4.90931812556777e-09\\
58.436992695376	4.50635096897334e-09\\
58.4744926906884	4.48654084355748e-09\\
58.5494926813135	6.91949343363037e-09\\
58.5869926766259	5.89102279796205e-09\\
58.6244926719384	4.444484643215e-09\\
58.6619926672509	5.48723779597183e-09\\
58.6994926625635	5.89241086258253e-09\\
58.736992657876	4.31570938973661e-09\\
58.7744926531884	4.62289936554099e-09\\
58.811992648501	3.3125705044761e-09\\
58.8494926438135	3.7972689574671e-09\\
58.8869926391259	5.01848246943934e-09\\
58.9244926344384	2.91890506753646e-09\\
58.9619926297508	5.16980658118345e-09\\
58.9994926250634	4.6776608792453e-09\\
59.036992620376	5.22254496792232e-09\\
59.0744926156884	5.27579693555024e-09\\
59.111992611001	7.23842196040492e-09\\
59.1494926063134	5.65169934876424e-09\\
59.1869926016259	5.29941179754413e-09\\
59.2244925969383	3.96234086190834e-09\\
59.2619925922508	5.44351309961945e-09\\
59.2994925875635	5.35276713767043e-09\\
59.336992582876	5.38692734709725e-09\\
59.3744925781885	4.37235930431749e-09\\
59.4119925735008	6.02960003345193e-09\\
59.4494925688134	5.47883683144823e-09\\
59.4869925641259	4.16859149547238e-09\\
59.5244925594384	4.41606519306071e-09\\
59.5619925547509	2.79740494271851e-09\\
59.5994925500634	3.72564012362818e-09\\
59.636992545376	3.16604873114116e-09\\
59.6744925406885	4.91144338880511e-09\\
59.7119925360009	5.38940246428068e-09\\
59.7494925313135	5.10879181282042e-09\\
59.8244925219385	2.30833771936071e-09\\
59.861992517251	4.18747335467789e-09\\
59.8994925125634	3.68606805266472e-09\\
59.936992507876	4.81418337009422e-09\\
59.9744925031885	4.85892363106645e-09\\
60.011992498501	5.12859459987456e-09\\
60.0494924938134	3.4896482777532e-09\\
60.0869924891261	3.50756076134267e-09\\
60.1244924844384	3.45026201341448e-09\\
60.161992479751	2.88225937435282e-09\\
60.1994924750635	4.67352890327546e-09\\
60.2369924703759	3.59187008460904e-09\\
60.2744924656884	3.80088012546096e-09\\
60.3119924610009	2.71146539744551e-09\\
60.3494924563135	4.83698982062659e-09\\
60.386992451626	2.5880989933116e-09\\
60.4244924469385	3.39557007215885e-09\\
60.5744924281884	4.75145726030183e-09\\
60.611992423501	4.48429792332761e-09\\
60.6494924188134	4.89255666346821e-09\\
60.6869924141259	3.72357648056245e-09\\
60.7244924094385	3.5821260517348e-09\\
60.7619924047511	3.76472362057399e-09\\
60.7994924000636	4.54246697285116e-09\\
60.8369923953759	3.20650671586488e-09\\
60.8744923906884	4.0917916397379e-09\\
60.911992386001	4.14741773025587e-09\\
60.9494923813134	4.05847016983322e-09\\
60.9869923766261	2.60152541529747e-09\\
61.0244923719386	2.81670594089459e-09\\
61.0619923672511	4.57966413041128e-09\\
61.0994923625634	4.46195039792996e-09\\
61.136992357876	4.07868382039152e-09\\
61.1744923531884	2.76753898786848e-09\\
61.2119923485011	2.98928741484353e-09\\
61.2494923438134	3.6373858736246e-09\\
61.286992339126	3.54470039797749e-09\\
61.361992329751	4.83509684560121e-09\\
61.3994923250635	4.27577292119196e-09\\
61.4369923203759	3.00048868464617e-09\\
61.4744923156886	4.51400809737732e-09\\
61.511992311001	4.24891519660662e-09\\
61.5494923063135	4.41722482049015e-09\\
61.586992301626	4.86747758802443e-09\\
61.6244922969385	4.42146372316085e-09\\
61.6619922922511	3.3390036990287e-09\\
61.6994922875634	4.47554434466051e-09\\
61.7369922828759	2.90142849774353e-09\\
61.7744922781885	3.13530541286568e-09\\
61.811992273501	5.15079243077913e-09\\
61.8494922688135	3.13958564421244e-09\\
61.9244922594384	4.40759433963926e-09\\
61.9619922547509	4.41958771303412e-09\\
61.9994922500634	4.93430855768294e-09\\
62.0744922406884	4.13521745312773e-09\\
62.111992236001	3.11091839460596e-09\\
62.1494922313135	3.84595041040086e-09\\
62.1869922266259	3.33932322971488e-09\\
62.2619922172509	4.42565323398706e-09\\
62.2994922125635	2.52847233601234e-09\\
62.3369922078759	4.30081511098161e-09\\
62.3744922031886	4.39312565146982e-09\\
62.411992198501	4.94396750341994e-09\\
62.4494921938135	3.23212376163039e-09\\
62.4869921891259	3.31034605242255e-09\\
62.5244921844385	3.82042936193092e-09\\
62.561992179751	3.61942577788269e-09\\
62.5994921750636	3.12863244061959e-09\\
62.6369921703759	4.02387321206455e-09\\
62.6744921656885	4.13218151864753e-09\\
62.711992161001	2.67339842164258e-09\\
62.7494921563136	4.05019888077682e-09\\
62.7869921516261	4.71961153355388e-09\\
62.8244921469385	4.65987635323464e-09\\
62.8619921422509	3.78616845558695e-09\\
62.8994921375636	4.40634962146652e-09\\
62.936992132876	3.70578473986404e-09\\
62.9744921281884	3.78749022643863e-09\\
63.011992123501	4.13599508611693e-09\\
63.0494921188136	5.42269573146262e-09\\
63.0869921141261	3.19558107941452e-09\\
63.1619921047509	4.34662423806048e-09\\
63.1994921000635	3.45752441014096e-09\\
63.2744920906885	4.92368296899322e-09\\
63.311992086001	4.72816208260916e-09\\
63.3494920813135	4.96004639603536e-09\\
63.3869920766261	4.90412864407566e-09\\
63.4244920719386	4.04373969433235e-09\\
63.4619920672509	4.64276949979397e-09\\
63.4994920625636	3.28713618395873e-09\\
63.536992057876	2.86037879402159e-09\\
63.5744920531885	4.77714503916358e-09\\
63.611992048501	4.28356153269944e-09\\
63.6869920391261	2.04778337590374e-09\\
63.7244920344385	4.30233671618162e-09\\
63.7619920297511	3.57816534603732e-09\\
63.8744920156885	4.53271810707918e-09\\
63.9119920110011	3.908029431936e-09\\
63.9494920063135	3.96226096978803e-09\\
63.9869920016261	4.44487019068893e-09\\
64.0244919969386	3.16089369690208e-09\\
64.061991992251	4.39214479989828e-09\\
64.0994919875636	3.75295881086404e-09\\
64.1369919828759	3.66300822921798e-09\\
64.1744919781885	4.33181374610138e-09\\
64.286991964126	2.91557004125119e-09\\
64.3244919594386	4.19208933577728e-09\\
64.361991954751	4.64310100055122e-09\\
64.3994919500636	3.07725505856041e-09\\
64.4369919453761	3.26987148661889e-09\\
64.4744919406886	2.93564225920413e-09\\
64.511991936001	3.54690641882213e-09\\
64.5869919266261	3.16367921874682e-09\\
64.6244919219385	4.23984704375478e-09\\
64.661991917251	4.50819571515634e-09\\
64.7369919078761	2.97129542233805e-09\\
64.7744919031884	3.26270325753932e-09\\
64.811991898501	3.96586773580278e-09\\
64.8494918938136	4.2766719432718e-09\\
64.886991889126	2.81286156187353e-09\\
64.9619918797509	4.25514955038351e-09\\
64.9994918750636	3.2019841809491e-09\\
65.0369918703759	3.19516018283615e-09\\
65.0744918656886	2.68967578542119e-09\\
65.111991861001	3.78710154356394e-09\\
65.1494918563136	2.74973307507148e-09\\
65.1869918516261	4.11880969267566e-09\\
65.2244918469386	3.50215277596771e-09\\
65.2619918422511	3.42887044676785e-09\\
65.2994918375635	4.50133293509838e-09\\
65.336991832876	3.49202246246911e-09\\
65.3744918281886	3.28928067429349e-09\\
65.411991823501	4.64294645305563e-09\\
65.4494918188136	4.66533164686306e-09\\
65.486991814126	4.0111389892147e-09\\
65.5244918094384	2.75516876875563e-09\\
65.5994918000635	4.48246153520385e-09\\
65.636991795376	4.36174645587073e-09\\
65.7119917860009	3.11021430210393e-09\\
65.7494917813137	2.62917496079878e-09\\
65.7869917766261	3.3830701409537e-09\\
65.8244917719386	3.39283052667585e-09\\
65.861991767251	4.08294221921103e-09\\
65.8994917625635	3.56859296926652e-09\\
65.936991757876	3.77487017553455e-09\\
65.9744917531886	3.69400269665927e-09\\
66.0119917485011	4.14614973556319e-09\\
66.0494917438136	2.4078898191886e-09\\
66.1244917344387	3.71017139198439e-09\\
66.1619917297511	2.55396300636072e-09\\
66.1994917250635	3.65684153019684e-09\\
66.2369917203761	2.78297874309352e-09\\
66.2744917156885	3.8365167432919e-09\\
66.311991711001	2.13973086919773e-09\\
66.3494917063136	2.51300575484852e-09\\
66.3869917016261	4.11633362734269e-09\\
66.4244916969385	3.85094747006164e-09\\
66.4619916922511	3.1547264659167e-09\\
66.536991682876	3.53427918222719e-09\\
66.5744916781886	3.09941951499468e-09\\
66.6869916641261	4.33535080884218e-09\\
66.7244916594385	3.26115996337685e-09\\
66.761991654751	5.13723216839253e-09\\
66.7994916500635	3.24165813504098e-09\\
66.836991645376	2.82024600615287e-09\\
66.8744916406886	2.70872714756144e-09\\
66.911991636001	2.8317262133632e-09\\
66.9494916313134	4.09360221344106e-09\\
66.9869916266262	2.47538767450869e-09\\
67.061991617251	3.82046784672202e-09\\
67.0994916125635	3.58014003628017e-09\\
67.1369916078759	4.0697582844278e-09\\
67.1744916031886	3.92663577563811e-09\\
67.2119915985009	3.44258976689948e-09\\
67.2494915938137	3.34684606423043e-09\\
67.2869915891261	5.16543404869262e-09\\
67.3244915844387	3.66653656599432e-09\\
67.361991579751	3.5172033382855e-09\\
67.3994915750636	4.38408369837218e-09\\
67.4744915656886	2.10821368887492e-09\\
67.5119915610012	3.46793333580751e-09\\
67.5494915563135	3.74207386499058e-09\\
67.6619915422511	2.37165460731551e-09\\
67.6994915375637	2.80120449588779e-09\\
67.7369915328761	2.64594533724304e-09\\
67.7744915281885	2.06590783892145e-09\\
67.8494915188135	3.02076848012061e-09\\
67.8869915141261	3.19963559372041e-09\\
67.9244915094386	2.49564711159784e-09\\
67.9619915047511	3.92729097824069e-09\\
67.9994915000637	3.99940755518973e-09\\
68.036991495376	5.17771151938899e-09\\
68.1119914860011	3.35242289772903e-09\\
68.1494914813136	4.02014831568916e-09\\
68.186991476626	3.74720657077967e-09\\
68.2244914719387	2.42430972075598e-09\\
68.2619914672512	2.31554112515908e-09\\
68.3369914578762	3.31818516557045e-09\\
68.3744914531887	2.52229468585104e-09\\
68.4119914485011	3.49302872161079e-09\\
68.4494914438136	3.91237538887262e-09\\
68.4869914391261	2.37062913187749e-09\\
68.5244914344386	4.39771097315726e-09\\
68.5619914297511	2.89640190372947e-09\\
68.5994914250636	3.79273242369509e-09\\
68.6369914203761	3.57317451298242e-09\\
68.6744914156887	2.89243894008739e-09\\
68.711991411001	4.12869031941365e-09\\
68.7494914063135	4.03874768484469e-09\\
68.7869914016261	3.21839299775311e-09\\
68.861991392251	3.77828008172443e-09\\
68.8994913875635	2.06752153817276e-09\\
68.936991382876	3.05256434265911e-09\\
68.9744913781886	2.93609904790214e-09\\
69.0119913735012	3.25273930029687e-09\\
69.0494913688136	3.16995388106972e-09\\
69.086991364126	2.78582045125615e-09\\
69.1244913594386	3.51693008637388e-09\\
69.1619913547512	3.04028744397387e-09\\
69.2369913453762	3.57450106468747e-09\\
69.2744913406885	3.68755040244726e-09\\
69.311991336001	3.99702178056478e-09\\
69.3494913313136	4.01909833050342e-09\\
69.4244913219386	2.90350076062845e-09\\
69.461991317251	3.22521787627944e-09\\
69.4994913125637	2.78326135346859e-09\\
69.536991307876	3.50310732648709e-09\\
69.5744913031886	3.53674081174122e-09\\
69.611991298501	3.76670809117223e-09\\
69.6494912938135	3.50167940065502e-09\\
69.686991289126	2.69099600196306e-09\\
69.7244912844386	3.06362815612508e-09\\
69.7619912797512	2.73784365299228e-09\\
69.8369912703761	3.42165795156342e-09\\
69.8744912656887	5.52684478305858e-09\\
69.911991261001	1.50396831208269e-09\\
69.986991251626	3.83501761734289e-09\\
70.0619912422511	3.03964778718668e-09\\
70.0994912375636	2.95928781417832e-09\\
70.136991232876	2.50513677825416e-09\\
70.1744912281887	3.34969744875046e-09\\
70.2119912235011	2.99452004789015e-09\\
70.2494912188137	3.59770341236564e-09\\
70.3244912094386	2.02482286595667e-09\\
70.3994912000637	3.46576723215384e-09\\
70.4369911953763	2.68279369207279e-09\\
70.4744911906886	3.01649411384138e-09\\
70.5119911860011	4.86792639902242e-09\\
70.5869911766261	2.56378857910366e-09\\
70.661991167251	3.96289561745969e-09\\
70.6994911625636	3.58606863924274e-09\\
70.7369911578761	2.76230439883574e-09\\
70.7744911531887	3.51650737507998e-09\\
70.8494911438135	2.86286238622626e-09\\
70.8869911391262	3.06640454277208e-09\\
70.9244911344385	3.09668881377494e-09\\
70.9619911297513	3.06510265986681e-09\\
70.9994911250635	2.40025380047687e-09\\
71.0369911203761	4.01953108315969e-09\\
71.0744911156886	3.82972643250059e-09\\
71.1494911063136	2.54988014762262e-09\\
71.186991101626	3.26855568437761e-09\\
71.2244910969385	2.66844008149235e-09\\
71.261991092251	2.86208901138202e-09\\
71.2994910875636	3.64119535471901e-09\\
71.3369910828761	3.36970891833538e-09\\
71.3744910781886	3.507741674737e-09\\
71.4119910735012	3.40593020654197e-09\\
71.4869910641261	4.66200192552154e-09\\
71.5244910594388	2.24144779341462e-09\\
71.5619910547511	3.47821207052351e-09\\
71.636991045376	2.88668696675456e-09\\
71.6744910406885	3.63109828637888e-09\\
71.711991036001	3.10615555877091e-09\\
71.7494910313136	1.49670804641618e-09\\
71.7869910266262	3.65911237083948e-09\\
71.8244910219387	1.79677478849535e-09\\
71.8994910125638	3.33144830283082e-09\\
71.9369910078761	3.15186173501809e-09\\
71.9744910031886	3.19751663118118e-09\\
72.0119909985011	4.12677852775432e-09\\
72.0494909938135	2.73767719790653e-09\\
72.0869909891262	3.07439940534053e-09\\
72.1244909844387	2.7490972498379e-09\\
72.1619909797511	2.80265239294847e-09\\
72.1994909750635	3.35977548014036e-09\\
72.236990970376	2.76316660218491e-09\\
72.2744909656887	3.19864161581226e-09\\
72.3119909610012	2.67639345519114e-09\\
72.3869909516262	3.09668145123254e-09\\
72.4244909469386	3.02780445125352e-09\\
72.4619909422511	2.27533236866105e-09\\
72.5369909328761	4.25703886570396e-09\\
72.5744909281886	2.46468529195912e-09\\
72.6869909141261	3.71740814336219e-09\\
72.7619909047512	3.1148519315496e-09\\
72.7994909000636	4.26179446251099e-09\\
72.8744908906887	2.89655219795788e-09\\
72.9119908860011	3.55995830800301e-09\\
72.9494908813136	3.29026092815561e-09\\
72.9869908766263	2.15282175085757e-09\\
73.0244908719387	2.88721828450029e-09\\
73.0619908672511	3.00707090019386e-09\\
73.1744908531886	3.92777088367766e-09\\
73.2119908485012	1.92019650044274e-09\\
73.2494908438137	3.22305857161076e-09\\
73.2869908391261	2.44134610857353e-09\\
73.3244908344386	3.06102471306607e-09\\
73.3619908297512	3.22368520482076e-09\\
73.3994908250638	3.78255997666699e-09\\
73.4369908203763	3.74293714779391e-09\\
73.4744908156887	2.54886957044781e-09\\
73.5119908110011	3.6167238888811e-09\\
73.5494908063136	2.44116229981952e-09\\
73.5869908016261	3.31147723357404e-09\\
73.6244907969388	3.47155712359137e-09\\
73.6619907922512	2.25536996960827e-09\\
73.6994907875635	2.43156969646078e-09\\
73.7369907828762	2.84804745413003e-09\\
73.7744907781887	2.7105117789331e-09\\
73.811990773501	3.58288146450359e-09\\
73.8494907688136	3.07106794689511e-09\\
73.8869907641262	3.5904536665916e-09\\
73.9619907547513	3.02330218631784e-09\\
73.9994907500637	3.81322617941323e-09\\
74.0744907406887	2.58051336123967e-09\\
74.1119907360012	3.5511111119137e-09\\
74.1494907313138	3.70947053571998e-09\\
74.1869907266263	2.88490640102976e-09\\
74.2244907219386	3.49450914192164e-09\\
74.2619907172511	3.10751460371806e-09\\
74.2994907125636	2.33567317150432e-09\\
74.3369907078761	3.0551469156366e-09\\
74.3744907031886	2.77061878195536e-09\\
74.4119906985013	2.31190764918271e-09\\
74.4494906938138	2.670597353378e-09\\
74.4869906891262	3.48133655905197e-09\\
74.5244906844388	3.4646952179248e-09\\
74.5994906750637	2.83387795327306e-09\\
74.6369906703761	3.78397759325097e-09\\
74.7119906610012	3.22261717355792e-09\\
74.7494906563136	4.00643744683481e-09\\
74.7869906516263	3.30440216507167e-09\\
74.8244906469387	2.13242622198997e-09\\
74.8619906422512	3.34504114825419e-09\\
74.8994906375636	3.08410805547372e-09\\
74.9369906328762	3.02166145353527e-09\\
74.9744906281888	2.22199265337938e-09\\
75.0119906235011	2.68440660103648e-09\\
75.0494906188138	3.94062201708859e-09\\
75.0869906141263	2.22138385735007e-09\\
75.1244906094387	2.3224537585068e-09\\
75.1619906047511	3.25314798300734e-09\\
75.1994906000638	3.42651211086727e-09\\
75.2369905953762	3.88123408119486e-09\\
75.2744905906886	3.67410022608024e-09\\
75.3119905860011	4.11430518961145e-09\\
75.3494905813138	2.87312303866769e-09\\
75.3869905766261	2.75141727131284e-09\\
75.4619905672513	4.03636829615549e-09\\
75.4994905625636	2.73210201643515e-09\\
75.5369905578762	2.84910415879898e-09\\
75.5744905531888	1.92028356502393e-09\\
75.6494905438136	2.8420858852324e-09\\
75.6869905391263	2.26011411576938e-09\\
75.7994905250636	3.15532142465951e-09\\
75.8369905203763	2.9632895943898e-09\\
75.8744905156886	4.11106207191267e-09\\
75.9494905063139	2.82350371149243e-09\\
75.9869905016262	3.18493934023679e-09\\
76.0244904969387	2.47455430883426e-09\\
76.0994904875636	3.55742525149543e-09\\
76.1369904828761	2.51562059125374e-09\\
76.1744904781887	3.10851829198551e-09\\
76.2119904735011	2.63477626827924e-09\\
76.2494904688136	3.30095873686209e-09\\
76.2869904641261	2.94985425665148e-09\\
76.3619904547512	1.56785214386862e-09\\
76.3994904500638	2.70047800477616e-09\\
76.4369904453762	2.64140320631452e-09\\
76.4744904406886	2.26466762236949e-09\\
76.5119904360012	3.96425418781276e-09\\
76.5494904313136	2.86209166603128e-09\\
76.5869904266262	3.61118193100375e-09\\
76.6244904219388	3.7009061438305e-09\\
76.6619904172512	3.23529354530664e-09\\
76.6994904125636	3.54342881231308e-09\\
76.7369904078763	3.41133046461164e-09\\
76.8119903985013	2.43595254368447e-09\\
76.8494903938136	3.32760913519669e-09\\
76.8869903891261	3.23803787691278e-09\\
76.9244903844386	2.07355236375074e-09\\
76.9619903797512	3.52719875211916e-09\\
76.9994903750636	1.67530676430571e-09\\
77.0369903703761	3.74315401830513e-09\\
77.0744903656888	2.07448378215504e-09\\
77.1119903610012	3.44920326667356e-09\\
77.1494903563138	3.81431241293186e-09\\
77.1869903516264	2.70122863527927e-09\\
77.2619903422512	2.27722946262747e-09\\
77.3744903281886	4.72196013070689e-09\\
77.4119903235011	2.55151577363825e-09\\
77.4494903188138	2.56404826978436e-09\\
77.4869903141262	3.18543321277306e-09\\
77.5244903094386	2.694335705869e-09\\
77.5619903047511	3.09448308995743e-09\\
77.5994903000639	2.68476226065404e-09\\
77.6369902953763	2.79337205277912e-09\\
77.6744902906887	2.69587012952936e-09\\
77.7119902860014	2.76643623112153e-09\\
77.7494902813137	2.76206849080494e-09\\
77.8244902719387	2.95575212430034e-09\\
77.8619902672513	2.18663933349427e-09\\
77.8994902625636	3.71675474143087e-09\\
77.9369902578763	2.15473302892574e-09\\
77.9744902531887	3.75146494046e-09\\
78.0119902485014	3.80862166488561e-09\\
78.0494902438137	2.12040392712014e-09\\
78.0869902391264	2.11252434808742e-09\\
78.1244902344386	3.28969998774366e-09\\
78.1619902297514	2.54751314858645e-09\\
78.1994902250637	3.01184054735632e-09\\
78.2744902156886	2.71753131045317e-09\\
78.3119902110012	1.95931824796327e-09\\
78.3869902016262	3.34841618193986e-09\\
78.4619901922512	2.55295128955155e-09\\
78.4994901875637	2.26051409553237e-09\\
78.5369901828764	3.43596227396462e-09\\
78.5744901781887	2.61951009428351e-09\\
78.6494901688139	3.46912697311765e-09\\
78.6869901641261	2.54326752265057e-09\\
78.7244901594386	3.08718112746103e-09\\
78.7619901547513	2.40904768771289e-09\\
78.7994901500637	3.67235878792995e-09\\
78.8369901453762	2.31942756380308e-09\\
78.8744901406886	2.43455864861739e-09\\
78.9119901360013	1.7515438047058e-09\\
78.9869901266263	3.35073180374218e-09\\
79.0244901219386	2.60257763121417e-09\\
79.0619901172514	3.98662775782796e-09\\
79.0994901125639	2.13949598016271e-09\\
79.1744901031888	3.06687694682024e-09\\
79.2119900985011	2.42066695245424e-09\\
79.2494900938137	2.38577454372381e-09\\
79.2869900891261	2.13290947055938e-09\\
79.3619900797512	3.15124350918982e-09\\
79.3994900750637	2.49721893417509e-09\\
79.4369900703763	3.11429535470637e-09\\
79.4744900656888	1.73423154984861e-09\\
79.5119900610013	2.27807884134531e-09\\
79.5869900516263	1.74846346031358e-09\\
79.6619900422514	2.68503951009719e-09\\
79.6994900375636	2.09296939573556e-09\\
79.7369900328764	2.80157768747912e-09\\
79.8119900235012	2.20048426652848e-09\\
79.8494900188136	2.18178221350372e-09\\
79.9244900094387	3.58034970656606e-09\\
79.9619900047514	3.44499748746581e-09\\
79.9994900000639	2.90026392052534e-09\\
80.0369899953762	3.11615281008128e-09\\
80.0744899906887	3.16311798275765e-09\\
80.1119899860012	3.17375566009626e-09\\
80.1494899813138	2.65595586185258e-09\\
80.1869899766262	2.57144580824964e-09\\
80.2244899719388	2.92306828547979e-09\\
80.2619899672512	2.6969058631579e-09\\
80.2994899625638	3.08473803054677e-09\\
80.3369899578762	2.02354413647945e-09\\
80.3744899531889	3.35404152284532e-09\\
80.4119899485012	3.43997531228649e-09\\
80.4494899438139	2.67628641108694e-09\\
80.4869899391261	3.07291401243429e-09\\
80.5244899344387	2.98287743429655e-09\\
80.5619899297512	2.68695605129729e-09\\
80.6369899203763	4.46146358738478e-09\\
80.7119899110012	3.66535047352935e-09\\
80.7869899016264	2.01333641866435e-09\\
80.8619898922512	3.29787859407811e-09\\
80.8994898875637	3.05114994063425e-09\\
80.9744898781888	2.36216084599864e-09\\
81.0119898735014	3.21282927263596e-09\\
81.0869898641262	1.57293507824168e-09\\
81.1244898594387	3.07001022988464e-09\\
81.1619898547512	2.87407947100217e-09\\
81.1994898500637	2.03214487254276e-09\\
81.2369898453763	4.18077304643891e-09\\
81.2744898406888	2.96578519414997e-09\\
81.3119898360013	3.09718042524053e-09\\
81.3494898313138	3.53905604987726e-09\\
81.3869898266263	2.21083540910675e-09\\
81.4244898219388	2.53117000783268e-09\\
81.4619898172514	2.48978670505161e-09\\
81.4994898125638	3.35655126418328e-09\\
81.5744898031888	2.65526008802611e-09\\
81.6119897985013	2.57934487819081e-09\\
81.6494897938139	1.85969095296647e-09\\
81.6869897891261	2.23544080683e-09\\
81.7244897844388	3.4418759016976e-09\\
81.7619897797512	2.56112632910992e-09\\
81.7994897750639	2.75067154136171e-09\\
81.8369897703762	2.26651407902604e-09\\
81.8744897656888	2.69612916511466e-09\\
81.9119897610012	2.73618447462038e-09\\
81.9494897563138	2.68634890620734e-09\\
81.9869897516262	3.2788191773565e-09\\
82.0244897469387	2.37504358643527e-09\\
82.0619897422513	3.16873210787744e-09\\
82.0994897375638	2.96969180535642e-09\\
82.1369897328763	3.18084073925349e-09\\
82.1744897281888	1.95576944265543e-09\\
82.2119897235013	2.62198094559863e-09\\
82.2494897188138	2.05526157749616e-09\\
82.2869897141263	2.8023920657474e-09\\
82.3244897094386	2.41714259720456e-09\\
82.3619897047513	3.16558052386609e-09\\
82.4369896953764	1.60550065955747e-09\\
82.4744896906889	2.25928919324176e-09\\
82.5119896860013	2.11723345046064e-09\\
82.5494896813137	3.18379472892569e-09\\
82.5869896766264	2.82302582431205e-09\\
82.6244896719388	3.04909902100272e-09\\
82.6619896672513	2.14420612266e-09\\
82.6994896625638	2.74102995762658e-09\\
82.7369896578764	2.71569082024292e-09\\
82.7744896531888	3.03770353525643e-09\\
82.8119896485014	2.95815545410059e-09\\
82.8494896438137	1.90182171542699e-09\\
82.9244896344389	3.1580470172948e-09\\
82.9994896250638	2.02236649486099e-09\\
83.0369896203763	2.29234989044371e-09\\
83.0744896156888	1.56997364268521e-09\\
83.1119896110013	2.3439725852692e-09\\
83.1494896063138	2.31320996640498e-09\\
83.1869896016263	2.19543426376249e-09\\
83.2244895969387	3.36269419886195e-09\\
83.2619895922513	1.96044682631141e-09\\
83.2994895875639	3.18664102004154e-09\\
83.3369895828763	2.82120033684676e-09\\
83.3744895781888	2.21266880111788e-09\\
83.4119895735012	2.88299667591633e-09\\
83.4869895641262	2.22573065079634e-09\\
83.524489559439	2.46780463453042e-09\\
83.5619895547512	2.06877503373878e-09\\
83.599489550064	2.29241237099e-09\\
83.6369895453763	3.21642443040623e-09\\
83.6744895406887	1.73486174761124e-09\\
83.7119895360013	2.10601652426772e-09\\
83.749489531314	1.86039617114523e-09\\
83.7869895266265	2.39441769775341e-09\\
83.8619895172514	1.65753426010324e-09\\
83.8994895125639	3.39551531861408e-09\\
83.9744895031888	2.67480737886289e-09\\
84.0119894985014	3.53460249500434e-09\\
84.0494894938138	2.80633169427733e-09\\
84.0869894891262	3.35593822490387e-09\\
84.1244894844389	1.86777547860165e-09\\
84.1619894797512	2.42256247277393e-09\\
84.1994894750639	2.20916901978286e-09\\
84.2369894703762	2.27518332068401e-09\\
84.274489465689	3.44779481845012e-09\\
84.3494894563139	1.76758474345063e-09\\
84.3869894516264	1.93597066627116e-09\\
84.4244894469388	2.58445420047908e-09\\
84.4619894422513	2.5811480106641e-09\\
84.4994894375638	2.04898553518982e-09\\
84.5369894328764	3.52766657235787e-09\\
84.5744894281889	3.28172831887156e-09\\
84.6119894235013	3.25391785806391e-09\\
84.6494894188139	2.93911741343783e-09\\
84.6869894141264	3.01400659062524e-09\\
84.7619894047515	2.21734383942153e-09\\
84.8369893953762	3.62788967283055e-09\\
84.9119893860015	2.6012397079401e-09\\
84.949489381314	2.64676692181483e-09\\
84.9869893766264	1.9596183621417e-09\\
85.0244893719388	2.88187444373209e-09\\
85.0619893672514	2.10338202389398e-09\\
85.0994893625638	3.64483506904985e-09\\
85.1369893578763	1.94782779936648e-09\\
85.1744893531888	2.96823811472144e-09\\
85.2119893485015	2.77168098363662e-09\\
85.2494893438138	2.26416390573943e-09\\
85.2869893391264	2.50156680429751e-09\\
85.3244893344389	2.44713137630138e-09\\
85.3619893297514	3.84375474799006e-09\\
85.399489325064	1.96544132804586e-09\\
85.4369893203765	3.06206479394538e-09\\
85.4744893156889	2.86362627989152e-09\\
85.5119893110015	2.49124364671815e-09\\
85.5494893063138	3.02743095677134e-09\\
85.5869893016264	2.33206200770834e-09\\
85.6244892969389	2.7122826088758e-09\\
85.6619892922512	2.53859142875873e-09\\
85.7369892828763	3.94415412871645e-09\\
85.8119892735012	2.42476376064249e-09\\
85.849489268814	2.01543145850124e-09\\
85.8869892641263	3.16487642341833e-09\\
85.924489259439	3.15644310289854e-09\\
85.9619892547515	3.9113810603227e-09\\
85.9994892500637	2.76573269511088e-09\\
86.0369892453764	3.86756341793917e-09\\
86.1119892360013	2.81857781157297e-09\\
86.1494892313138	2.88440194014997e-09\\
86.1869892266263	3.06484830849231e-09\\
86.2619892172512	1.8429382921386e-09\\
86.299489212564	3.48054948840262e-09\\
86.3369892078762	2.18465652587078e-09\\
86.374489203189	3.51327146913989e-09\\
86.4119891985015	2.95869218007974e-09\\
86.4494891938139	2.01552415059005e-09\\
86.5244891844389	3.02839427511304e-09\\
86.5619891797515	3.00914878605376e-09\\
86.5994891750637	2.8618606731364e-09\\
86.6369891703763	3.56494760649357e-09\\
86.7494891563137	2.75067108170416e-09\\
86.7869891516263	2.87503688144998e-09\\
86.8244891469389	3.21545280697952e-09\\
86.8994891375639	1.36852307274021e-09\\
86.9369891328765	2.69368961618535e-09\\
86.9744891281887	2.76320373671434e-09\\
87.0119891235015	3.21751236345116e-09\\
87.0494891188141	2.56348790076477e-09\\
87.0869891141262	2.48241054491538e-09\\
87.124489109439	2.29143314271582e-09\\
87.199489100064	2.74542503926253e-09\\
87.2744890906891	2.40819079303124e-09\\
87.3119890860013	3.84016245337964e-09\\
87.3494890813139	2.46567464377544e-09\\
87.3869890766263	2.41075148400314e-09\\
87.424489071939	2.78036174887382e-09\\
87.4619890672514	2.71368422028724e-09\\
87.4994890625637	2.28622345678052e-09\\
87.5369890578764	2.31081990859232e-09\\
87.5744890531888	2.4823278132071e-09\\
87.6119890485014	2.43004325157679e-09\\
87.6494890438139	3.54688578516365e-09\\
87.7244890344389	2.1247880068542e-09\\
87.7619890297515	2.88018471992933e-09\\
87.7994890250639	2.14390017104726e-09\\
87.8369890203763	2.84124290366818e-09\\
87.8744890156887	2.82286160604235e-09\\
87.9119890110014	3.36090580078377e-09\\
87.9494890063141	3.37662023161131e-09\\
87.9869890016262	3.08026191493461e-09\\
88.024488996939	2.35414793379995e-09\\
88.0619889922512	2.96195109571801e-09\\
88.099488987564	2.67867101222464e-09\\
88.1369889828764	2.07752940180171e-09\\
88.1744889781889	3.65500982593187e-09\\
88.2119889735014	2.64384785856159e-09\\
88.2494889688139	2.95791512625336e-09\\
88.3244889594391	2.44446123569659e-09\\
88.3619889547514	2.75248762028306e-09\\
88.3994889500639	2.67142245616267e-09\\
88.4369889453765	2.71155578636759e-09\\
88.474488940689	2.27109974443877e-09\\
88.5494889313139	2.84494948737363e-09\\
88.5869889266265	3.45547547947372e-09\\
88.6244889219387	1.70523719444994e-09\\
88.6619889172512	3.77178626284627e-09\\
88.6994889125638	2.61507297790834e-09\\
88.7369889078764	2.52287024597937e-09\\
88.774488903189	1.75309120373177e-09\\
88.8869888891262	3.90667626506078e-09\\
88.9244888844388	2.66791399663024e-09\\
88.9619888797515	3.61305193016947e-09\\
88.9994888750638	2.316660087864e-09\\
89.0369888703763	2.26832075238522e-09\\
89.0744888656888	3.69695794693225e-09\\
89.1494888563139	2.38207171391316e-09\\
89.1869888516265	3.13588968073296e-09\\
89.2244888469387	2.26770330009481e-09\\
89.2619888422516	2.47613661937847e-09\\
89.3369888328764	3.27752760633182e-09\\
89.3744888281889	3.33872158342021e-09\\
89.4494888188138	2.18708872286602e-09\\
89.524488809439	2.9667514707268e-09\\
89.5619888047514	1.80779239910554e-09\\
89.5994888000641	3.22131232456532e-09\\
89.6369887953766	2.28686813412842e-09\\
89.6744887906888	2.28093287041831e-09\\
89.7119887860014	2.57611221813957e-09\\
89.7494887813139	1.88694729955469e-09\\
89.7869887766264	1.90867888821573e-09\\
89.824488771939	3.06988276568967e-09\\
89.8619887672515	2.95089996872755e-09\\
89.899488762564	2.70258042770661e-09\\
89.9369887578766	3.51037618707136e-09\\
89.9744887531888	2.67997810868598e-09\\
};
\addplot [color=mycolor2, opacity=0.8,, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
19.9825231677076	6.11001168360904e-09\\
20.6137535050857	5.78526169493413e-09\\
21.215991448089	5.50753894508691e-09\\
21.8106864639712	5.26069087740965e-09\\
22.3962386983679	5.04152128852315e-09\\
22.944592035995	4.85573590199319e-09\\
23.4793106903963	4.69113077593272e-09\\
23.9988314206069	4.54564103188919e-09\\
24.5016085625011	4.41742492684855e-09\\
24.9861216114214	4.30483089195074e-09\\
25.450882821744	4.20636893503977e-09\\
25.89444477073	4.12068595658775e-09\\
26.3154078332332	4.04654466421903e-09\\
26.7124275135332	3.98280588918537e-09\\
27.1154370165082	3.92407707315938e-09\\
27.4928403284243	3.87441930379546e-09\\
27.8434060677294	3.8328503805066e-09\\
28.1984419285683	3.79518601821999e-09\\
28.5251287825912	3.76445954047973e-09\\
28.8556003953913	3.73721914913464e-09\\
29.1562970451479	3.71581609589432e-09\\
29.4601271758903	3.69750525345664e-09\\
29.7328553694936	3.68395457372817e-09\\
30.0081083542203	3.67310485846206e-09\\
30.2859095034154	3.66510617103825e-09\\
30.5310943394298	3.66058100178369e-09\\
30.778264111832	3.65850205520745e-09\\
31.0274348900188	3.6590186853799e-09\\
31.2786228734801	3.66230057029191e-09\\
31.5318443928512	3.66854098430802e-09\\
31.7505224135574	3.67641119563436e-09\\
31.9707169987928	3.68677444044823e-09\\
32.1924386661572	3.69980849661001e-09\\
32.415698006192	3.71571435898482e-09\\
32.6405056828851	3.73472001657747e-09\\
32.8668724341813	3.75708500224164e-09\\
33.0948090724944	3.78310590669028e-09\\
33.3243264852236	3.81312310510123e-09\\
33.5554356352741	3.84752902071518e-09\\
33.7881475615808	3.88677835327175e-09\\
34.0224733796346	3.93140084230948e-09\\
34.2584242820144	3.98201733309878e-09\\
34.4960115389211	4.03936019153736e-09\\
34.7352464987164	4.10429951219602e-09\\
34.9761405884643	4.17787714052365e-09\\
35.2187053144772	4.26135138022398e-09\\
35.4629522628654	4.35625653184202e-09\\
35.7088931000911	4.46448335878695e-09\\
35.9565395735246	4.58838962456498e-09\\
36.2059035120061	4.73095472177704e-09\\
36.4569968264106	4.89600042632312e-09\\
36.709831510217	5.08851337123393e-09\\
36.9218660029898	5.2746444579261e-09\\
37.1351251983635	5.48948010868977e-09\\
37.3496161701702	5.73968207664871e-09\\
37.5653460331008	6.03419717318854e-09\\
37.7823219429398	6.38533293861688e-09\\
38.0005510968034	6.81050375673647e-09\\
38.2200407333782	7.33518946742738e-09\\
38.3965448812729	7.85201146705942e-09\\
38.573864143794	8.48682316831751e-09\\
38.7520022852263	9.28477124783187e-09\\
38.9309630872381	1.03173174387652e-08\\
39.1107503489622	1.17042865932229e-08\\
39.2461354547494	1.31009028704724e-08\\
39.3819892073077	1.49733393126586e-08\\
39.518313228897	1.76006883159964e-08\\
39.6551091473924	2.15045400535494e-08\\
39.7923785963041	2.76875139825772e-08\\
40.0222177555916	4.53876267087725e-08\\
40.0683446477099	4.78291017917213e-08\\
40.1145247025538	4.79373676928293e-08\\
40.1607579813949	4.54737102743652e-08\\
40.253384456509	3.65061024410382e-08\\
40.4858863668827	1.92646445322773e-08\\
40.6728544270373	1.27347055032623e-08\\
40.9077791788892	8.25813656928782e-09\\
41.4294010149698	3.32469971096209e-09\\
41.5728123223229	2.39681097674526e-09\\
41.6686955491231	1.80270591079873e-09\\
41.7647999202883	1.2204180486807e-09\\
41.8611259458642	7.46352621269324e-10\\
41.9093722387671	7.20613478241312e-10\\
41.9576741370729	9.59718250609044e-10\\
42.2486568344193	1.08415839079634e-08\\
42.2973497691249	2.24154244958598e-08\\
42.3460988240026	3.03501788962584e-08\\
42.3949040637326	1.50490673073794e-08\\
42.4926833568436	6.62007196823979e-09\\
42.6397753042014	3.16270284757785e-09\\
42.7381193665298	1.94262539698209e-09\\
42.8366902488763	9.68091989192761e-10\\
42.8860609109891	6.0413961597579e-10\\
42.9354884743766	6.37171314660441e-10\\
43.0345145673733	1.90836199093836e-09\\
43.2332524592758	1.24927874408752e-08\\
43.2830801720801	2.66502900026242e-08\\
43.3329653129246	3.03490415413739e-08\\
43.382907947997	1.63183068653986e-08\\
43.4329081435614	1.08139541994108e-08\\
43.5330814816034	6.60176856668956e-09\\
43.6334858586912	4.82892020990012e-09\\
43.7845267885159	3.45014142463423e-09\\
43.9867283153454	2.43578525135157e-09\\
44.4963268927599	1.08443240001303e-09\\
44.6503546183794	7.98084037782595e-10\\
44.7533358659647	6.20396210116841e-10\\
44.8565546287377	4.50420896722319e-10\\
44.9600114545015	2.87878167523971e-10\\
45.0637068923229	1.43537492883568e-10\\
nan	nan\\
45.2196986508635	1.8505119702331e-10\\
45.3239930293136	3.45648615985172e-10\\
45.4285279515466	5.24164695921147e-10\\
45.5857825684385	8.19620144245437e-10\\
45.7435815352278	1.16031876131636e-09\\
46.0608200622711	2.1036534142201e-09\\
46.2735337496567	3.18699351528854e-09\\
46.4337134241949	4.69852457262548e-09\\
46.5408077973373	6.71371359823848e-09\\
46.5944475739604	8.5821196457195e-09\\
46.6481491721497	1.20601052729574e-08\\
46.7019126631568	2.03455783218874e-08\\
46.7557381183149	2.4333013459583e-08\\
46.8635752068297	3.43311067238095e-09\\
46.9175869832646	2.95042396606104e-09\\
47.0799961014825	2.82731587975263e-08\\
47.1342573099534	3.27490207837206e-08\\
47.1885810562109	1.78263019925848e-08\\
47.2974164504756	8.85509774828222e-09\\
47.4065028618885	5.92828020809045e-09\\
47.5158408693937	4.43908327776972e-09\\
47.6803208930514	3.16300895085422e-09\\
47.9005136047569	2.17306727620818e-09\\
48.2883005250031	1.14473682770637e-09\\
48.4554544818189	8.16882168564769e-10\\
48.5672117835806	6.15606293115861e-10\\
48.6792268415563	4.22914455440003e-10\\
48.7915002502331	2.37204560164572e-10\\
48.8477340222364	1.50242438756506e-10\\
nan	nan\\
49.0168245044966	1.84888730356331e-10\\
49.1298765459257	3.82257845595916e-10\\
49.2431893297469	6.00748814355351e-10\\
49.4136487133493	9.73331741607492e-10\\
49.6418461143245	1.60630761516623e-09\\
50.043730294082	3.73332816823223e-09\\
50.1591507834276	5.08236866320556e-09\\
50.2748374777358	7.72257331527101e-09\\
50.3327808435624	1.04601818150894e-08\\
50.448867996957	2.41542048664284e-08\\
50.6235009372529	2.46077552805617e-09\\
50.9159002183727	5.32447186578025e-08\\
51.092149829434	1.46438825440022e-08\\
51.2099883858401	9.54047815399446e-09\\
51.328098724221	7.22446537561609e-09\\
51.4464814714126	5.88640692254823e-09\\
51.6245677334824	4.66850764419968e-09\\
51.8032704559168	3.90578767468587e-09\\
51.9825917726449	3.37760860274073e-09\\
52.2226528215118	2.87813495174294e-09\\
52.4638224974252	2.51753834571734e-09\\
52.7061059201408	2.24270346324014e-09\\
53.0105342428831	1.97714289680973e-09\\
53.3167209312277	1.76953966993713e-09\\
53.6864803039601	1.57189117720564e-09\\
54.0588040128207	1.41326047847928e-09\\
54.496446441737	1.26279419877956e-09\\
54.9376318808822	1.13922665043368e-09\\
55.4462189964185	1.02203389840723e-09\\
56.0240095142186	9.12838731561391e-10\\
56.6078210355879	8.21568257224516e-10\\
57.2636385099739	7.36068963957565e-10\\
57.9938166046975	6.56852828421303e-10\\
58.8009973425163	5.84072678118669e-10\\
59.6881260282727	5.17646793739809e-10\\
60.6584691482127	4.57346839799139e-10\\
61.7156343941625	4.0285767191938e-10\\
62.863592984252	3.53817010651834e-10\\
64.1067044732465	3.0984130533959e-10\\
65.4497442690775	2.70542377534109e-10\\
66.8979340981205	2.35538007195913e-10\\
68.5358745548692	2.03038342292361e-10\\
68.7731171683206	1.98847759610173e-10\\
};
\end{axis}

\begin{axis}[%
width=1.787in,
height=1.531in,
at={(4.937in,2.323in)},
scale only axis,
xmode=log,
xmin=20,
xmax=90,
xtick={20, 30, 40, 50, 70, 90}, xticklabels={20, 30, 40, 50, 70, 90},
xminorticks=true,
ymode=log,
ymin=2e-10,
ymax=2e-07,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={M3 Piston},
xmajorgrids,
xminorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round,
title style={yshift=-6pt}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.9994975000629	3.392832591697e-08\\
20.0369974953753	2.11016620156348e-08\\
20.0744974906878	2.54303583088991e-08\\
20.1119974860004	2.37913374716857e-08\\
20.1494974813128	2.82843043081877e-08\\
20.1869974766253	2.8139764843789e-08\\
20.2244974719378	1.93286321349682e-08\\
20.2619974672503	2.89015274366128e-08\\
20.2994974625628	2.19026312018108e-08\\
20.3369974578753	3.10647408039238e-08\\
20.3744974531878	1.64683188785481e-08\\
20.4119974485003	1.92020187115727e-08\\
20.4494974438128	2.31762171599164e-08\\
20.5244974344378	2.53739162876551e-08\\
20.5619974297503	2.47258251613565e-08\\
20.5994974250628	2.22161918421886e-08\\
20.6369974203754	2.21445216992788e-08\\
20.6744974156878	2.77006258043098e-08\\
20.7494974063128	3.69701267949958e-08\\
20.7869974016253	1.94175505732026e-08\\
20.8244973969378	2.39654711525612e-08\\
20.8994973875628	1.84874269626901e-08\\
20.9369973828753	2.00978212790938e-08\\
20.9744973781878	2.32534846815035e-08\\
21.0119973735003	2.06980312818345e-08\\
21.0494973688128	2.19105899506035e-08\\
21.0869973641254	1.90074722514574e-08\\
21.1244973594379	1.73748313986115e-08\\
21.1619973547504	2.92550919855509e-08\\
21.1994973500628	3.51860107390493e-08\\
21.2369973453753	2.32548891801134e-08\\
21.2744973406878	2.41239791650007e-08\\
21.3119973360003	2.5710448711574e-08\\
21.3494973313128	2.63053416660359e-08\\
21.3869973266253	2.3564790557054e-08\\
21.4244973219378	2.26409240758915e-08\\
21.4619973172503	2.69861609376154e-08\\
21.4994973125628	1.25670384469313e-08\\
21.5369973078753	2.74490026133823e-08\\
21.5744973031878	1.75049655230242e-08\\
21.6119972985003	1.93852734088467e-08\\
21.6494972938128	1.90490016957187e-08\\
21.6869972891253	1.98554315359269e-08\\
21.7244972844378	1.19997427537413e-08\\
21.7994972750629	2.02692217178059e-08\\
21.8369972703754	2.13291518633498e-08\\
21.8744972656879	1.97675942609784e-08\\
21.9119972610003	2.40642192816999e-08\\
21.9494972563129	2.28964231595027e-08\\
21.9869972516254	2.46284721080143e-08\\
22.0244972469379	2.89683587852091e-08\\
22.0619972422503	1.78309489356999e-08\\
22.0994972375628	1.26880672812257e-08\\
22.1369972328754	2.31183484756159e-08\\
22.1744972281878	1.81723240097018e-08\\
22.2119972235004	1.81379348650337e-08\\
22.2494972188128	2.00264051881084e-08\\
22.2869972141253	1.4411967317444e-08\\
22.3244972094378	2.26455411174428e-08\\
22.3619972047504	1.87393643410011e-08\\
22.3994972000629	1.9817136847612e-08\\
22.4369971953753	1.11366960754618e-08\\
22.4744971906879	2.10422025373066e-08\\
22.5119971860003	2.05544458946445e-08\\
22.5494971813128	3.38489564597488e-08\\
22.5869971766254	1.9038162644577e-08\\
22.6244971719379	1.90046982892027e-08\\
22.6619971672503	2.54780069464742e-08\\
22.6994971625629	2.05577889924353e-08\\
22.7369971578754	2.13926413429406e-08\\
22.7744971531879	2.6479353728894e-08\\
22.8119971485004	1.95307336811702e-08\\
22.8494971438129	2.4605541144695e-08\\
22.8869971391253	1.30268915501223e-08\\
22.9244971344379	1.8284739744057e-08\\
22.9619971297504	2.02882720525889e-08\\
22.9994971250629	1.66807129432543e-08\\
23.0369971203753	1.88806018338141e-08\\
23.0744971156878	1.32321985388334e-08\\
23.1119971110003	2.14893839953978e-08\\
23.1494971063128	1.32585028812944e-08\\
23.1869971016254	1.7247880734237e-08\\
23.2244970969379	1.63336797688188e-08\\
23.2619970922504	2.08751048289148e-08\\
23.2994970875629	1.63110313213446e-08\\
23.3369970828754	2.27489019765359e-08\\
23.3744970781879	2.24025037201836e-08\\
23.4119970735004	1.87756095952755e-08\\
23.4494970688129	3.54304977526446e-08\\
23.4869970641253	1.70720443323326e-08\\
23.5244970594379	1.21551651514454e-08\\
23.5619970547504	2.30455778913084e-08\\
23.5994970500629	2.73039281421332e-08\\
23.6369970453754	2.38524084585934e-08\\
23.6744970406879	1.94590497291368e-08\\
23.7119970360003	2.00255347441145e-08\\
23.7494970313129	2.67557553912396e-08\\
23.7869970266254	2.21677064280117e-08\\
23.8244970219378	1.94907820705106e-08\\
23.8619970172503	3.14659916462995e-08\\
23.9369970078754	4.33125464126462e-08\\
23.9744970031879	4.17902206332185e-08\\
24.0119969985004	3.69591227649214e-08\\
24.0494969938129	6.33443943235172e-08\\
24.0869969891254	5.89652839165572e-08\\
24.1244969844379	5.66519235813982e-08\\
24.1994969750629	5.36919527153414e-08\\
24.2369969703753	3.88340970499319e-08\\
24.2744969656879	3.30591322144443e-08\\
24.3119969610004	3.13858824216296e-08\\
24.3494969563129	3.20264146240256e-08\\
24.3869969516254	2.06304769608217e-08\\
24.4244969469378	3.00439390510471e-08\\
24.4619969422504	2.26749411182838e-08\\
24.4994969375628	1.37476020853292e-08\\
24.5369969328754	2.17627368144969e-08\\
24.5744969281879	1.36916914731731e-08\\
24.6494969188129	1.90548385758329e-08\\
24.6869969141254	2.03819762006291e-08\\
24.7244969094379	1.34634411516659e-08\\
24.7619969047504	2.02091334998565e-08\\
24.7994969000629	1.97926563567032e-08\\
24.8369968953754	1.70292736449609e-08\\
24.8744968906879	1.32880767880496e-08\\
24.9119968860004	1.71674928828171e-08\\
24.9494968813129	1.96730576331283e-08\\
24.9869968766254	1.03036128810478e-08\\
25.0244968719379	1.71866756899919e-08\\
25.0619968672504	1.53079089066129e-08\\
25.0994968625629	1.46012594511076e-08\\
25.1369968578754	1.44502038579136e-08\\
25.1744968531879	1.34408623483202e-08\\
25.2119968485004	1.61417931095615e-08\\
25.2494968438129	1.30908670799031e-08\\
25.2869968391254	1.76989628499981e-08\\
25.3244968344379	2.0285943115402e-08\\
25.3619968297504	1.82415078199991e-08\\
25.3994968250629	2.14976094229235e-08\\
25.4369968203754	1.69989461458412e-08\\
25.4744968156879	1.75888447641477e-08\\
25.5119968110004	1.65351828492272e-08\\
25.5494968063129	1.44977141758004e-08\\
25.5869968016254	1.17044541983007e-08\\
25.6244967969379	1.16387371448638e-08\\
25.6619967922504	1.24972915458138e-08\\
25.6994967875629	1.64937329898996e-08\\
25.7369967828754	1.16073408558192e-08\\
25.7744967781879	1.70669656432122e-08\\
25.8119967735004	1.92480922800947e-08\\
25.8494967688129	1.63172887037061e-08\\
25.8869967641254	1.24728951801223e-08\\
25.9244967594379	2.01617907164107e-08\\
25.9994967500629	1.30605137020086e-08\\
26.0369967453754	1.52754034052166e-08\\
26.0744967406879	1.37578013498682e-08\\
26.1119967360004	1.78273303668757e-08\\
26.1869967266254	1.25076287928718e-08\\
26.224496721938	1.21703101359781e-08\\
26.2619967172504	1.41921304410931e-08\\
26.299496712563	1.16043858226541e-08\\
26.3369967078754	1.02806978369453e-08\\
26.374496703188	1.07585274103846e-08\\
26.4119966985005	1.53482601063526e-08\\
26.449496693813	8.82960575171141e-09\\
26.4869966891254	1.27517124926893e-08\\
26.5244966844379	1.18325602879224e-08\\
26.5619966797504	1.41742809062531e-08\\
26.599496675063	1.32797153081237e-08\\
26.6369966703755	1.47971011971478e-08\\
26.6744966656879	1.32373310244578e-08\\
26.7119966610004	1.23284375377729e-08\\
26.7494966563129	1.96116975564602e-08\\
26.7869966516254	1.35750374757953e-08\\
26.8244966469379	1.64428569864498e-08\\
26.8619966422504	1.57761389236255e-08\\
26.9369966328754	1.02801491721874e-08\\
26.974496628188	1.16727273493075e-08\\
27.0119966235004	1.79622612584856e-08\\
27.0869966141254	8.71967627884141e-09\\
27.1244966094379	9.32301905145399e-09\\
27.1619966047504	1.337337940671e-08\\
27.199496600063	1.48998738626828e-08\\
27.2369965953755	1.1686258710641e-08\\
27.274496590688	1.55818310897051e-08\\
27.3119965860004	1.8270626078014e-08\\
27.349496581313	1.41811046561171e-08\\
27.3869965766255	1.31736291854167e-08\\
27.4244965719379	1.46446082153953e-08\\
27.4619965672505	1.70776699814788e-08\\
27.4994965625629	1.28044022859905e-08\\
27.574496553188	9.19199260643115e-09\\
27.6119965485004	1.48395357312541e-08\\
27.6494965438129	1.12382694275384e-08\\
27.6869965391254	1.19712043694972e-08\\
27.7244965344379	1.71776423312938e-08\\
27.7619965297505	1.11345432281615e-08\\
27.7994965250629	9.32385934424959e-09\\
27.8369965203755	1.73396547029436e-08\\
27.874496515688	9.23255696125323e-09\\
27.9119965110004	1.52922893473452e-08\\
27.949496506313	9.84004487890598e-09\\
27.9869965016255	1.90919028909941e-08\\
28.024496496938	1.27559029909329e-08\\
28.0619964922505	1.61966053242101e-08\\
28.099496487563	1.02315755928285e-08\\
28.1369964828755	1.19085589586368e-08\\
28.1744964781879	1.0647497464495e-08\\
28.2119964735005	9.88462550129529e-09\\
28.249496468813	8.82182607521021e-09\\
28.2869964641254	1.03749262576008e-08\\
28.3244964594379	9.67995212670174e-09\\
28.3619964547505	9.27142191988006e-09\\
28.399496450063	1.33623815621287e-08\\
28.4369964453755	1.18601883246731e-08\\
28.4744964406879	1.41587521547422e-08\\
28.5119964360005	1.15746489814984e-08\\
28.549496431313	1.49580902555769e-08\\
28.5869964266254	9.27067916533322e-09\\
28.6619964172505	1.90087871426707e-08\\
28.6994964125629	1.65124649984998e-08\\
28.7369964078755	1.08634553695165e-08\\
28.774496403188	1.74931505711324e-08\\
28.8119963985004	1.26400383790436e-08\\
28.8494963938129	1.68457448464029e-08\\
28.8869963891254	1.29899598572394e-08\\
28.924496384438	1.10970399569918e-08\\
28.9619963797505	1.15616344108095e-08\\
28.999496375063	1.54486658262058e-08\\
29.0369963703755	1.22561089639663e-08\\
29.074496365688	2.0092046819568e-08\\
29.1119963610005	1.06071588589363e-08\\
29.1494963563129	1.42785099604569e-08\\
29.1869963516255	9.10376323383363e-09\\
29.224496346938	8.69812553523037e-09\\
29.2619963422504	1.41013350079779e-08\\
29.299496337563	1.50963132003653e-08\\
29.3369963328755	1.57052595860351e-08\\
29.3744963281879	1.56396848822689e-08\\
29.4119963235004	1.59599335030082e-08\\
29.4494963188129	1.36645538303525e-08\\
29.4869963141254	2.31649155301283e-08\\
29.524496309438	2.05775241613557e-08\\
29.599496300063	1.43816019419377e-08\\
29.6369962953754	1.30571491524927e-08\\
29.6744962906879	1.07938676025746e-08\\
29.7119962860005	1.01841662735369e-08\\
29.749496281313	1.14062046463411e-08\\
29.7869962766255	1.1503605744324e-08\\
29.824496271938	1.1987389477138e-08\\
29.8619962672505	7.66065193784507e-09\\
29.8994962625629	1.47319113353876e-08\\
29.9369962578755	1.89658023308355e-08\\
29.974496253188	1.29191054214133e-08\\
30.0119962485004	1.93046670774166e-08\\
30.0869962391255	9.88471741242848e-09\\
30.124496234438	1.5697796162583e-08\\
30.1994962250629	1.13683892515835e-08\\
30.2369962203754	1.37114248494158e-08\\
30.274496215688	1.42684653372663e-08\\
30.3119962110005	1.21413933699263e-08\\
30.3494962063129	1.0874754764644e-08\\
30.3869962016255	1.33421315460397e-08\\
30.424496196938	1.29660526212203e-08\\
30.4619961922505	1.32782846650617e-08\\
30.499496187563	1.19804795637354e-08\\
30.5369961828754	2.00290757870193e-08\\
30.574496178188	1.48232563078483e-08\\
30.6119961735005	1.40943985910581e-08\\
30.6494961688129	1.51746199028661e-08\\
30.6869961641254	1.92158587463332e-08\\
30.7244961594379	1.03784464075572e-08\\
30.7619961547504	1.76405084670189e-08\\
30.8369961453755	1.49652819533507e-08\\
30.874496140688	1.63166043277141e-08\\
30.9119961360005	1.98524162249885e-08\\
30.949496131313	1.43558721404241e-08\\
30.9869961266254	1.51648682659934e-08\\
31.0619961172505	1.8747522536958e-08\\
31.099496112563	1.6298556015798e-08\\
31.1369961078755	1.64799275705267e-08\\
31.174496103188	1.94371994524646e-08\\
31.2119960985005	1.81449769618754e-08\\
31.2494960938131	1.82230340849056e-08\\
31.2869960891255	2.10110513037785e-08\\
31.324496084438	2.26794480311506e-08\\
31.3619960797505	2.26887288233256e-08\\
31.3994960750629	1.31604891154046e-08\\
31.474496065688	2.24340383175717e-08\\
31.5119960610005	3.46479262482712e-08\\
31.5494960563129	3.36992166160941e-08\\
31.5869960516255	2.38085575703957e-08\\
31.624496046938	4.2350922712296e-08\\
31.6619960422505	3.4089316306399e-08\\
31.699496037563	4.99038706979287e-08\\
31.774496028188	3.92830733604779e-08\\
31.8119960235005	4.69608426482208e-08\\
31.849496018813	5.0792822997134e-08\\
31.8869960141255	6.03518503453006e-08\\
31.924496009438	4.84471122522268e-08\\
31.9619960047506	6.04274883580652e-08\\
31.999496000063	3.75394704112578e-08\\
32.0369959953755	4.16778019468725e-08\\
32.074495990688	6.95247911251106e-08\\
32.1119959860005	3.69184943965601e-08\\
32.1494959813131	4.95637936716886e-08\\
32.1869959766255	4.89493841115356e-08\\
32.224495971938	7.32125024933703e-08\\
32.2619959672505	7.3753546761908e-08\\
32.299495962563	5.53269325609739e-08\\
32.3369959578754	6.60516858779614e-08\\
32.374495953188	6.86290421754661e-08\\
32.4119959485005	4.84505937598949e-08\\
32.449495943813	2.59908153990156e-08\\
32.4869959391255	3.50423483627171e-08\\
32.5244959344381	2.78012773974261e-08\\
32.5619959297505	2.88388614889625e-08\\
32.599495925063	2.40507168015962e-08\\
32.6369959203755	2.53141905078649e-08\\
32.7119959110005	1.30721993650621e-08\\
32.7494959063131	2.56185555284111e-08\\
32.7869959016255	1.81517803837868e-08\\
32.8244958969381	2.51868006378994e-08\\
32.8619958922505	2.32615211685164e-08\\
32.899495887563	3.02380625030988e-08\\
32.9369958828756	2.808412907149e-08\\
32.974495878188	2.82456076736431e-08\\
33.0119958735006	4.10771369387587e-08\\
33.049495868813	2.2539925760116e-08\\
33.0869958641255	2.34725720236639e-08\\
33.124495859438	1.66716966336177e-08\\
33.1619958547506	2.61279791280035e-08\\
33.199495850063	1.49684088584328e-08\\
33.2369958453755	1.09247591772553e-08\\
33.2744958406881	2.56904166784963e-08\\
33.3119958360006	2.29521940503637e-08\\
33.349495831313	3.8137503777039e-08\\
33.3869958266255	3.21814222204627e-08\\
33.4619958172505	2.01998106974311e-08\\
33.499495812563	2.48522772335202e-08\\
33.5369958078755	2.63756478947383e-08\\
33.574495803188	1.71546320167959e-08\\
33.6119957985005	1.87216114453711e-08\\
33.649495793813	1.26080458447775e-08\\
33.6869957891256	1.41209551950898e-08\\
33.7244957844381	1.79823046975217e-08\\
33.7619957797505	1.73912341708565e-08\\
33.7994957750631	9.82152124350374e-09\\
33.8369957703755	1.65395011467195e-08\\
33.8744957656881	1.28221697413098e-08\\
33.9119957610006	1.8279153491751e-08\\
33.949495756313	1.45098093731989e-08\\
33.9869957516255	1.8927592574622e-08\\
34.0244957469381	1.38949228626642e-08\\
34.0619957422505	1.40190529187347e-08\\
34.0994957375631	1.35440606118816e-08\\
34.1369957328755	1.44384411665787e-08\\
34.174495728188	1.09499990689712e-08\\
34.2119957235006	9.73289633092853e-09\\
34.2494957188131	1.40793810364925e-08\\
34.2869957141255	1.05814023451717e-08\\
34.324495709438	1.54128257625014e-08\\
34.3619957047505	1.61889014511004e-08\\
34.399495700063	1.27223048878528e-08\\
34.4369956953755	1.28445853408032e-08\\
34.474495690688	1.27147540846944e-08\\
34.5119956860006	7.19799983445427e-09\\
34.549495681313	1.61588409940486e-08\\
34.5869956766255	7.21581668336746e-09\\
34.6244956719381	1.06188894693571e-08\\
34.6619956672506	9.42620046210485e-09\\
34.699495662563	1.53638891568737e-08\\
34.7744956531881	1.21324185337466e-08\\
34.8119956485006	7.96352684907015e-09\\
34.8494956438131	1.33616773987406e-08\\
34.8869956391256	1.03368445578711e-08\\
34.924495634438	1.1795083304995e-08\\
34.999495625063	9.30355498060765e-09\\
35.0369956203756	1.18807540375758e-08\\
35.074495615688	1.2139681928772e-08\\
35.1119956110005	8.47195803600294e-09\\
35.1494956063131	8.7598205050428e-09\\
35.1869956016256	1.27105016405247e-08\\
35.2994955875631	9.33646078935963e-09\\
35.3369955828756	1.372461555498e-08\\
35.374495578188	1.35035588367661e-08\\
35.4119955735005	8.94525678670246e-09\\
35.449495568813	1.0066283092968e-08\\
35.4869955641256	6.72321153788858e-09\\
35.5244955594381	1.00159302398934e-08\\
35.5619955547506	7.10237507195216e-09\\
35.5994955500631	1.03068843084193e-08\\
35.6369955453755	5.90327726723104e-09\\
35.6744955406881	1.10975319211467e-08\\
35.7119955360006	1.25128548239858e-08\\
35.7494955313131	8.12066246634151e-09\\
35.7869955266256	9.42843744067911e-09\\
35.8244955219381	7.59037296887051e-09\\
35.8619955172505	9.26877973231078e-09\\
35.8994955125631	1.01080154953024e-08\\
35.9369955078756	1.49081296632159e-08\\
35.9744955031881	9.8419833709083e-09\\
36.0119954985005	1.44099976074388e-08\\
36.049495493813	9.10912664553189e-09\\
36.0869954891256	9.1983026823638e-09\\
36.124495484438	1.22180424272161e-08\\
36.1619954797505	8.74903821496482e-09\\
36.1994954750631	7.797584473102e-09\\
36.2744954656881	9.07810644172729e-09\\
36.3119954610006	7.83786046084398e-09\\
36.3869954516256	1.39326032841804e-08\\
36.4244954469381	9.01020155118241e-09\\
36.4619954422506	1.09101487456661e-08\\
36.4994954375631	8.04000428070902e-09\\
36.5369954328755	8.91975330883452e-09\\
36.574495428188	1.22618738524181e-08\\
36.6119954235006	1.35559305665321e-08\\
36.6494954188131	9.47686465426563e-09\\
36.6869954141256	1.21257704533298e-08\\
36.7244954094381	7.8633363653024e-09\\
36.7619954047506	1.55098610313813e-08\\
36.799495400063	9.09436742370325e-09\\
36.8369953953757	8.46374184151084e-09\\
36.8744953906881	6.30250891339034e-09\\
36.9119953860005	8.1059176739162e-09\\
36.9494953813131	1.40195378164924e-08\\
36.9869953766257	1.023087982948e-08\\
37.0244953719382	9.1134886139195e-09\\
37.0619953672506	1.25129070472673e-08\\
37.099495362563	1.07625350349961e-08\\
37.1369953578756	1.04681305022019e-08\\
37.174495353188	1.0029354280316e-08\\
37.2494953438131	1.14861530953484e-08\\
37.2869953391256	1.40740351758183e-08\\
37.3244953344381	1.24500381097893e-08\\
37.3619953297506	1.26826531864261e-08\\
37.3994953250631	1.27943470687672e-08\\
37.4369953203756	1.27606256832574e-08\\
37.474495315688	1.15982333205395e-08\\
37.5119953110006	7.9667593048238e-09\\
37.549495306313	1.04474363560367e-08\\
37.5869953016256	9.86303284182143e-09\\
37.6244952969381	8.20596206829674e-09\\
37.6619952922507	1.03118029077553e-08\\
37.6994952875632	1.1185933309318e-08\\
37.7369952828756	1.0265702498677e-08\\
37.7744952781881	1.12621773999536e-08\\
37.8494952688131	9.79032150706865e-09\\
37.8869952641256	8.37306164053504e-09\\
37.924495259438	9.31006711985747e-09\\
37.9619952547505	7.43975847770191e-09\\
37.9994952500631	1.11735475156221e-08\\
38.0369952453756	9.33648696802408e-09\\
38.0744952406881	1.42795784724657e-08\\
38.1119952360006	8.25638891548993e-09\\
38.1494952313132	9.9815866854235e-09\\
38.1869952266257	9.94745111513337e-09\\
38.2244952219381	1.12128934638077e-08\\
38.2619952172506	7.12406848055483e-09\\
38.2994952125631	1.08317662637903e-08\\
38.3369952078757	7.48159989216286e-09\\
38.3744952031882	1.2180928944074e-08\\
38.4119951985006	8.20721041523297e-09\\
38.4494951938132	9.58364526838771e-09\\
38.4869951891257	7.671292648455e-09\\
38.5244951844382	6.69196319017944e-09\\
38.5619951797507	1.44755476383063e-08\\
38.5994951750631	1.16605903943326e-08\\
38.6369951703757	1.30706366798429e-08\\
38.6744951656881	1.04945000334936e-08\\
38.7119951610006	1.21564690148268e-08\\
38.7494951563131	1.18377655298149e-08\\
38.7869951516256	6.46724245537387e-09\\
38.8244951469381	9.06732897194724e-09\\
38.8994951375631	1.05994152973149e-08\\
38.9369951328756	8.18950144153212e-09\\
38.9744951281881	8.52608040573772e-09\\
39.0119951235006	1.02759217736728e-08\\
39.0494951188131	1.1147534497565e-08\\
39.0869951141256	8.57459588673736e-09\\
39.1244951094381	7.82298289845095e-09\\
39.1619951047506	1.38045513359046e-08\\
39.2369950953757	7.9372825369115e-09\\
39.2744950906882	1.18138068415375e-08\\
39.3119950860006	1.28581738265037e-08\\
39.3494950813131	1.14341887047933e-08\\
39.3869950766257	1.28157287644926e-08\\
39.4244950719381	1.06836056391236e-08\\
39.4619950672506	1.39154011680356e-08\\
39.5369950578756	8.57748163035408e-09\\
39.5744950531881	8.18575239040468e-09\\
39.6119950485006	1.55939565753728e-08\\
39.6494950438131	2.06928498784187e-08\\
39.6869950391256	1.77684215604003e-08\\
39.7244950344381	2.566999350029e-08\\
39.7619950297507	1.65512425141231e-08\\
39.7994950250632	2.58222679629832e-08\\
39.8369950203757	2.40237968696511e-08\\
39.8744950156881	1.82487473554923e-08\\
39.9119950110007	2.86932001563571e-08\\
39.9494950063132	2.7021364406388e-08\\
39.9869950016257	3.66774102770838e-08\\
40.0244949969381	3.70651451530576e-08\\
40.0619949922506	2.27929726253565e-08\\
40.0994949875631	2.37850228513422e-08\\
40.1369949828756	2.20880106348965e-08\\
40.1744949781881	2.26843007273712e-08\\
40.2119949735007	1.70852383026449e-08\\
40.2869949641256	2.76718645814435e-08\\
40.3244949594381	2.68141807609799e-08\\
40.3619949547506	1.77315610827076e-08\\
40.3994949500631	2.00621357961659e-08\\
40.4369949453757	2.56798020054291e-08\\
40.4744949406882	1.5151811942625e-08\\
40.5119949360006	1.26444755803323e-08\\
40.5494949313132	1.16286322123976e-08\\
40.5869949266256	1.41426642273987e-08\\
40.6244949219381	1.33340619854133e-08\\
40.6619949172506	1.58692863528888e-08\\
40.6994949125632	1.3666261357638e-08\\
40.7369949078757	1.45387963643147e-08\\
40.7744949031881	1.59914693288625e-08\\
40.8494948938131	1.08400203846115e-08\\
40.8869948891257	1.13624631366233e-08\\
40.9244948844382	1.46393489716439e-08\\
40.9619948797507	1.3135155082539e-08\\
40.9994948750631	1.03315156951913e-08\\
41.0369948703756	6.18590271764278e-09\\
41.0744948656882	1.29766230222633e-08\\
41.1119948610006	7.86799408795382e-09\\
41.1494948563132	1.01660023119266e-08\\
41.1869948516257	9.34092836333719e-09\\
41.2244948469381	7.82277793645589e-09\\
41.2619948422506	1.09829523225748e-08\\
41.2994948375631	1.26232137678578e-08\\
41.3744948281881	9.0736438118082e-09\\
41.4494948188132	1.20973714438443e-08\\
41.4869948141257	1.00915512052258e-08\\
41.5244948094381	1.11631124232232e-08\\
41.5619948047507	1.31263039636478e-08\\
41.5994948000632	1.05939896587867e-08\\
41.6369947953756	1.28737594667026e-08\\
41.6744947906881	1.1307115666426e-08\\
41.7119947860007	1.64526857325313e-08\\
41.7869947766256	9.14376788047261e-09\\
41.8244947719382	1.01275240082248e-08\\
41.8619947672506	1.01752599993799e-08\\
41.8994947625631	1.47307065840968e-08\\
41.9369947578756	1.2681855623146e-08\\
41.9744947531882	8.56523394769116e-09\\
42.0119947485007	1.52312703583893e-08\\
42.0494947438131	9.7388465037668e-09\\
42.0869947391257	1.23896782546727e-08\\
42.1244947344381	7.66295887610997e-09\\
42.1619947297506	7.69197702166472e-09\\
42.1994947250631	2.02624782744205e-08\\
42.2369947203756	1.36775577593876e-08\\
42.2744947156882	1.38756776885689e-08\\
42.3119947110006	1.5549291498379e-08\\
42.3494947063131	2.52859729272564e-08\\
42.3869947016257	1.7302858149044e-08\\
42.4244946969382	9.4388597024941e-09\\
42.4619946922507	1.08092170011439e-08\\
42.4994946875631	1.07099503033755e-08\\
42.5369946828756	8.35448928839668e-09\\
42.5744946781882	1.12743165762068e-08\\
42.6119946735007	9.13084670337902e-09\\
42.6494946688131	1.14540058164021e-08\\
42.6869946641257	1.29631696351343e-08\\
42.7244946594383	9.03236233553099e-09\\
42.7619946547507	1.05546807952029e-08\\
42.7994946500632	7.76225317984344e-09\\
42.8369946453757	9.68812134873254e-09\\
42.8744946406882	1.07144190977691e-08\\
42.9119946360007	6.72294688815969e-09\\
42.9869946266257	1.3480157251464e-08\\
43.0244946219382	1.16129693390771e-08\\
43.0619946172506	9.03167437243663e-09\\
43.0994946125632	9.87259827837105e-09\\
43.1369946078756	8.7696305237511e-09\\
43.1744946031882	6.40756482160214e-09\\
43.2119945985008	7.43765035743475e-09\\
43.2494945938132	8.05149365054464e-09\\
43.2869945891257	1.04669833669962e-08\\
43.3244945844382	9.9302951084021e-09\\
43.3619945797507	1.12238585066372e-08\\
43.4369945703757	9.55643127775005e-09\\
43.4744945656882	9.14835657795189e-09\\
43.5119945610006	7.53723474406143e-09\\
43.5869945516257	9.42313264897813e-09\\
43.6619945422507	8.25531792297574e-09\\
43.6994945375631	6.85194150707564e-09\\
43.7369945328757	1.03054642497833e-08\\
43.7744945281881	8.89162120568498e-09\\
43.8119945235006	9.88864946768579e-09\\
43.8494945188131	8.51870351676299e-09\\
43.8869945141256	5.77002150920762e-09\\
43.9244945094381	1.00311200644281e-08\\
43.9619945047506	1.05621750513769e-08\\
43.9994945000633	7.93625524517789e-09\\
44.0369944953757	1.05585948581568e-08\\
44.0744944906881	7.19225859865517e-09\\
44.1119944860007	6.07186894665505e-09\\
44.1494944813132	9.39403947536046e-09\\
44.1869944766257	1.11742033418374e-08\\
44.2244944719381	6.11372224823205e-09\\
44.2619944672508	7.47932789687371e-09\\
44.2994944625632	8.07759154080358e-09\\
44.3369944578758	1.27410674317349e-08\\
44.4119944485006	8.53402774130702e-09\\
44.4494944438132	1.10559001454542e-08\\
44.4869944391258	5.70487136981512e-09\\
44.5244944344382	1.0286353750931e-08\\
44.5619944297506	7.03226747380486e-09\\
44.5994944250633	1.15109728497255e-08\\
44.6369944203757	9.38990345447321e-09\\
44.6744944156883	1.05724295660046e-08\\
44.7119944110007	1.0941239266657e-08\\
44.7494944063131	1.17863847078801e-08\\
44.7869944016256	1.22830709513113e-08\\
44.8244943969382	9.81278800321822e-09\\
44.8619943922508	8.73718453458695e-09\\
44.8994943875631	5.37561934652322e-09\\
44.9369943828757	7.55271070773768e-09\\
44.9744943781883	6.0285475178423e-09\\
45.0119943735007	1.08729163684041e-08\\
45.0494943688133	8.31545368751218e-09\\
45.0869943641256	9.69016748022465e-09\\
45.1244943594382	8.08985041631925e-09\\
45.1619943547508	7.77883795157594e-09\\
45.1994943500632	8.44750246256821e-09\\
45.2369943453757	1.04049397894339e-08\\
45.2744943406883	1.01257414468222e-08\\
45.3119943360007	1.14229296296345e-08\\
45.3494943313133	1.00017129793352e-08\\
45.3869943266256	1.35662960772033e-08\\
45.4244943219381	9.51878329857808e-09\\
45.4619943172508	8.36844754289837e-09\\
45.4994943125633	5.60252052936504e-09\\
45.5369943078757	8.71317582022741e-09\\
45.5744943031882	6.98266034867184e-09\\
45.6119942985008	8.01262756818669e-09\\
45.6494942938132	6.70824958975985e-09\\
45.6869942891258	1.00904721656317e-08\\
45.7244942844382	7.10715625514595e-09\\
45.7619942797507	7.39070688152809e-09\\
45.7994942750632	5.50748034700257e-09\\
45.8369942703758	7.34203443311207e-09\\
45.8744942656883	6.6037580179169e-09\\
45.9494942563133	8.16636029709154e-09\\
45.9869942516257	8.57305159824183e-09\\
46.0244942469383	1.03774521303458e-08\\
46.0619942422507	1.06595730401899e-08\\
46.0994942375633	7.06258208892139e-09\\
46.1369942328757	7.7027570458724e-09\\
46.1744942281882	7.07517368205605e-09\\
46.2119942235008	9.29175781633595e-09\\
46.2494942188133	8.73672636665653e-09\\
46.2869942141258	6.20932683594459e-09\\
46.3244942094383	6.7825975744761e-09\\
46.3619942047507	6.94148137070165e-09\\
46.3994942000632	9.3656555312752e-09\\
46.4369941953758	8.43475252890167e-09\\
46.4744941906882	5.25195711983614e-09\\
46.5119941860007	8.46420718549366e-09\\
46.5494941813132	8.34152604570685e-09\\
46.5869941766258	6.24010765379896e-09\\
46.6244941719382	7.50317515884117e-09\\
46.6619941672507	1.11892194008885e-08\\
46.6994941625632	9.64437097390548e-09\\
46.7369941578758	7.35746028860127e-09\\
46.7744941531883	8.87451876174878e-09\\
46.8119941485007	7.68098857495361e-09\\
46.8494941438132	8.0890813333739e-09\\
46.8869941391257	7.983432136853e-09\\
46.9244941344381	5.19998523283026e-09\\
46.9619941297508	8.76114734825654e-09\\
46.9994941250632	1.0538425821236e-08\\
47.0369941203758	7.03213016710461e-09\\
47.0744941156882	8.24046348611839e-09\\
47.1119941110008	7.62013921456896e-09\\
47.1494941063133	9.18179264748969e-09\\
47.1869941016257	7.46294487905099e-09\\
47.2244940969383	7.21429420149523e-09\\
47.2994940875633	1.0764495104532e-08\\
47.3369940828758	1.0228893432774e-08\\
47.3744940781883	9.03227471846723e-09\\
47.4119940735007	8.77338935311507e-09\\
47.4494940688133	8.6918031000201e-09\\
47.4869940641258	7.32562665909116e-09\\
47.5244940594383	7.36942298265172e-09\\
47.5619940547508	5.7832787806792e-09\\
47.5994940500632	1.20625207411664e-08\\
47.6369940453758	8.94516596062252e-09\\
47.7119940360008	1.04688477139879e-08\\
47.7494940313133	9.07543438664282e-09\\
47.7869940266257	9.03541841498486e-09\\
47.8244940219383	6.37239029459655e-09\\
47.8994940125632	8.74176014312324e-09\\
47.9369940078757	1.22461055373439e-08\\
47.9744940031883	6.6357422590698e-09\\
48.0119939985008	9.63417763490897e-09\\
48.0494939938133	7.21982752063892e-09\\
48.0869939891258	8.01685372968184e-09\\
48.1244939844383	8.18162258815819e-09\\
48.1619939797508	7.3509326347107e-09\\
48.2369939703757	1.28554550298156e-08\\
48.2744939656883	8.2187878185383e-09\\
48.3119939610007	9.8783051385644e-09\\
48.3494939563133	8.01428584369035e-09\\
48.3869939516257	7.52884958823344e-09\\
48.4244939469382	1.02545925202868e-08\\
48.4619939422508	5.91675685870034e-09\\
48.5369939328758	1.16081968730692e-08\\
48.5744939281883	6.79218533921098e-09\\
48.6119939235007	9.10699187952479e-09\\
48.6494939188132	7.92539865713224e-09\\
48.6869939141257	9.17935162312482e-09\\
48.7244939094383	8.55844572916375e-09\\
48.7619939047508	7.10818474019591e-09\\
48.8369938953759	8.04941152460792e-09\\
48.9119938860007	6.07543982160326e-09\\
48.9494938813133	4.86091553596206e-09\\
48.9869938766258	8.68817023172477e-09\\
49.0244938719383	5.01924163629424e-09\\
49.0619938672507	7.39304670748872e-09\\
49.0994938625632	6.35939077519185e-09\\
49.1369938578758	6.5914131718202e-09\\
49.2119938485008	8.69428310263774e-09\\
49.2494938438132	7.87896149977699e-09\\
49.2869938391259	8.84531755033023e-09\\
49.3244938344382	7.22761774299734e-09\\
49.3619938297509	1.16940343668903e-08\\
49.3994938250633	8.03873053240251e-09\\
49.4369938203758	6.76896484177758e-09\\
49.4744938156882	5.08759199095226e-09\\
49.5119938110008	5.73853097162271e-09\\
49.5494938063133	8.59795260919811e-09\\
49.5869938016258	6.61989624944468e-09\\
49.6244937969383	7.30154573196597e-09\\
49.6619937922508	8.64806617501175e-09\\
49.6994937875632	6.39552482481124e-09\\
49.7369937828757	7.75289134193146e-09\\
49.8119937735008	5.682004825434e-09\\
49.8494937688133	7.22949043611874e-09\\
49.8869937641258	7.13894549410485e-09\\
49.9244937594383	1.0519032714122e-08\\
49.9619937547509	6.99748294716836e-09\\
49.9994937500634	9.80273730188596e-09\\
50.0369937453758	9.15637925904217e-09\\
50.0744937406882	7.27220457374539e-09\\
50.1494937313133	6.00501774648708e-09\\
50.1869937266258	7.1805006075836e-09\\
50.2244937219383	9.66956584445464e-09\\
50.2994937125634	6.98615772323557e-09\\
50.3369937078758	9.78958210711541e-09\\
50.3744937031884	7.00436333388745e-09\\
50.4119936985008	7.94049015264312e-09\\
50.4494936938133	7.56381824018784e-09\\
50.4869936891257	7.50445606594923e-09\\
50.5244936844383	9.93119329302016e-09\\
50.5619936797507	1.06819008926819e-08\\
50.5994936750632	8.35848863863386e-09\\
50.7119936610008	1.13818849845373e-08\\
50.7494936563133	9.46395280000691e-09\\
50.7869936516258	1.03413446509694e-08\\
50.8244936469383	1.27751720805062e-08\\
50.8619936422509	1.23573622487636e-08\\
50.8994936375632	1.21962500927808e-08\\
50.9744936281883	1.80193551034162e-08\\
51.0119936235008	1.84027586049602e-08\\
51.0494936188133	2.65695349733482e-08\\
51.0869936141258	2.57168548457167e-08\\
51.1244936094383	2.09304167395686e-08\\
51.1619936047509	3.42627912006503e-08\\
51.1994936000634	3.03925878727576e-08\\
51.2369935953758	2.48531449196622e-08\\
51.2744935906883	2.62975024382379e-08\\
51.3119935860009	1.91594319806803e-08\\
51.3494935813133	2.07646131174773e-08\\
51.3869935766258	1.09199243773873e-08\\
51.4244935719383	1.47205504165058e-08\\
51.4994935625634	8.70384406244363e-09\\
51.5369935578759	7.61642999693745e-09\\
51.5744935531882	1.05020040692222e-08\\
51.6119935485008	1.01941022216966e-08\\
51.6494935438132	1.01692910160159e-08\\
51.6869935391258	6.0387925898046e-09\\
51.7244935344383	9.44379587679645e-09\\
51.7619935297509	8.73706504040692e-09\\
51.7994935250634	1.06925575860311e-08\\
51.8369935203758	4.76000301800746e-09\\
51.8744935156882	1.24619837822139e-08\\
51.9119935110008	1.87540583956825e-08\\
51.9494935063134	1.27429679223529e-08\\
51.9869935016258	1.28259498622341e-08\\
52.0244934969383	1.03254507814623e-08\\
52.0619934922508	1.15289448619739e-08\\
52.0994934875633	1.07680372692532e-08\\
52.1369934828758	1.37384204910224e-08\\
52.1744934781884	7.71496996668734e-09\\
52.2494934688134	1.49245251354963e-08\\
52.2869934641258	1.33489945849014e-08\\
52.3619934547508	9.5790013392295e-09\\
52.4369934453757	1.61401077935802e-08\\
52.4744934406883	1.09126431877759e-08\\
52.5119934360009	1.51293692104215e-08\\
52.5494934313133	1.67382980661401e-08\\
52.5869934266259	1.28975874681113e-08\\
52.6244934219383	1.28134033484516e-08\\
52.6619934172509	8.05251919677302e-09\\
52.6994934125634	1.44060690692592e-08\\
52.7369934078758	1.26793575570595e-08\\
52.7744934031884	1.32771604484845e-08\\
52.8119933985008	8.29971706282259e-09\\
52.8494933938133	1.05426654847046e-08\\
52.8869933891258	7.4074115974018e-09\\
52.9244933844383	9.48077102185827e-09\\
52.9619933797508	9.20808645648643e-09\\
52.9994933750634	6.48644082737811e-09\\
53.0744933656883	1.01466180575948e-08\\
53.1119933610009	9.28573826817638e-09\\
53.1494933563133	5.94533950273563e-09\\
53.1869933516257	7.69096160248885e-09\\
53.2244933469383	1.45322887182971e-08\\
53.2619933422507	6.4958103799749e-09\\
53.2994933375634	9.96249931886879e-09\\
53.3744933281884	1.10897534683673e-08\\
53.4119933235009	1.00699849701315e-08\\
53.4494933188134	7.43982414143423e-09\\
53.4869933141258	7.16938447152056e-09\\
53.5244933094384	1.02879306469394e-08\\
53.5619933047508	6.39998849982972e-09\\
53.5994933000633	7.94662941899222e-09\\
53.6369932953759	7.29178830715417e-09\\
53.6744932906883	9.84642614081844e-09\\
53.7119932860009	1.01064807313452e-08\\
53.7494932813133	9.6372520506411e-09\\
53.7869932766258	7.43878690491259e-09\\
53.8244932719384	7.72078866879645e-09\\
53.8619932672509	1.13349794812252e-08\\
53.8994932625634	1.01758950189017e-08\\
53.9369932578757	1.18703788925267e-08\\
53.9744932531883	1.02990795825823e-08\\
54.011993248501	1.06089240770008e-08\\
54.0494932438135	1.05030831370786e-08\\
54.0869932391259	1.10287724860587e-08\\
54.1244932344384	8.56668505729107e-09\\
54.1619932297509	1.20505943994002e-08\\
54.1994932250633	8.80048835766826e-09\\
54.2369932203759	8.95154522513578e-09\\
54.2744932156884	7.30676551901888e-09\\
54.3494932063133	9.4649786750337e-09\\
54.3869932016258	9.60268308875582e-09\\
54.4244931969384	1.00103191182368e-08\\
54.4619931922509	1.01438438930763e-08\\
54.4994931875633	1.01320711528895e-08\\
54.5369931828759	7.66016089938937e-09\\
54.5744931781883	1.00779008518743e-08\\
54.6119931735008	1.05600008012154e-08\\
54.6494931688133	6.80570534247168e-09\\
54.6869931641258	9.68514325088256e-09\\
54.7244931594384	6.65262013277615e-09\\
54.7619931547509	8.29844296592606e-09\\
54.7994931500633	6.95442021647307e-09\\
54.8369931453759	8.58362981934091e-09\\
54.8744931406884	7.3605250722962e-09\\
54.9494931313134	9.08747700745308e-09\\
54.9869931266259	9.37040045990419e-09\\
55.0244931219384	7.95434090458401e-09\\
55.0619931172508	5.96708046410322e-09\\
55.0994931125634	9.85291060873619e-09\\
55.1369931078758	7.33683464041965e-09\\
55.1744931031884	7.32658317757447e-09\\
55.2119930985008	1.12772511789322e-08\\
55.2494930938133	8.34852315117912e-09\\
55.286993089126	7.43674330086138e-09\\
55.3619930797509	9.64475139142229e-09\\
55.3994930750633	9.23414766136517e-09\\
55.4369930703758	9.98171914925227e-09\\
55.4744930656884	7.00021102840849e-09\\
55.511993061001	7.14226272364057e-09\\
55.586993051626	8.00101076002897e-09\\
55.6244930469385	7.32214876698312e-09\\
55.6619930422509	5.65316546474855e-09\\
55.7369930328758	1.16819262382152e-08\\
55.7744930281883	1.18989502050651e-08\\
55.8119930235009	8.90935882571214e-09\\
55.8494930188135	1.15498361235991e-08\\
55.8869930141259	1.16139165779348e-08\\
55.9244930094383	1.24844712694556e-08\\
55.9619930047508	1.08217191763882e-08\\
55.9994930000634	1.06009945317528e-08\\
56.0369929953758	1.23613300244365e-08\\
56.0744929906883	1.0621213468966e-08\\
56.1119929860008	5.58295005938065e-09\\
56.1869929766259	8.06909372071674e-09\\
56.2244929719385	1.14734948094313e-08\\
56.3369929578759	8.14259640254722e-09\\
56.3744929531884	8.22222493409201e-09\\
56.4119929485008	1.06845598841438e-08\\
56.4494929438134	1.1291878677155e-08\\
56.4869929391258	7.80794973868752e-09\\
56.5244929344385	7.67113668206882e-09\\
56.5619929297509	1.00868742951556e-08\\
56.5994929250634	7.60904998726679e-09\\
56.6369929203758	9.15884158214661e-09\\
56.6744929156884	8.64940051903979e-09\\
56.7119929110008	1.14605743880603e-08\\
56.7494929063133	8.85897597810428e-09\\
56.7869929016258	1.0020061240571e-08\\
56.8244928969385	8.42489164466887e-09\\
56.8619928922509	1.12348261170077e-08\\
56.9369928828759	6.84307089012579e-09\\
56.9744928781884	5.90977048819443e-09\\
57.0119928735008	7.92740427754612e-09\\
57.0494928688135	7.93576641367247e-09\\
57.086992864126	7.67219998943802e-09\\
57.1244928594384	6.80234933979981e-09\\
57.1619928547509	9.07387268829063e-09\\
57.1994928500634	7.39459287290823e-09\\
57.236992845376	9.18917241357893e-09\\
57.2744928406884	8.10637639894798e-09\\
57.3119928360008	1.02222618401249e-08\\
57.3494928313135	7.50468864597293e-09\\
57.3869928266259	8.0038916324299e-09\\
57.4244928219385	5.55416644114684e-09\\
57.4994928125633	7.69731557415627e-09\\
57.5369928078758	8.43146417353704e-09\\
57.5744928031885	6.94638236667704e-09\\
57.6119927985008	8.687643707548e-09\\
57.6494927938135	7.75672695901235e-09\\
57.6869927891258	8.0031439574846e-09\\
57.7244927844383	7.81649273838696e-09\\
57.7994927750634	1.10025100604675e-08\\
57.8744927656884	6.22750089222507e-09\\
57.9119927610008	6.24605542295531e-09\\
57.986992751626	8.52451302572291e-09\\
58.0244927469385	9.82963692761276e-09\\
58.0994927375634	7.39855769100091e-09\\
58.136992732876	1.15265949744333e-08\\
58.1744927281884	9.41112237230597e-09\\
58.2119927235009	9.36825966487236e-09\\
58.2494927188135	7.63049086353921e-09\\
58.286992714126	9.56636921515297e-09\\
58.3244927094385	7.40305388074477e-09\\
58.361992704751	7.32225348411607e-09\\
58.3994927000634	8.91182282263185e-09\\
58.436992695376	9.39525947878504e-09\\
58.4744926906884	6.50645483934374e-09\\
58.511992686001	6.96406791853371e-09\\
58.5494926813135	7.14128271218827e-09\\
58.6244926719384	8.97502077736726e-09\\
58.6619926672509	6.68788357642513e-09\\
58.6994926625635	7.74283909648094e-09\\
58.736992657876	7.40614471229078e-09\\
58.7744926531884	9.8782209645748e-09\\
58.811992648501	6.79268492657258e-09\\
58.8494926438135	7.87366061900716e-09\\
58.8869926391259	7.29931340429497e-09\\
58.9244926344384	6.24820062607197e-09\\
58.9619926297508	7.35860146189886e-09\\
58.9994926250634	7.73458605493127e-09\\
59.036992620376	9.76896393366196e-09\\
59.0744926156884	7.21222468739206e-09\\
59.111992611001	1.00643466805349e-08\\
59.1494926063134	8.0798615914746e-09\\
59.1869926016259	9.36859157237536e-09\\
59.2619925922508	1.05168589926861e-08\\
59.2994925875635	9.67501670506571e-09\\
59.336992582876	1.01229962779842e-08\\
59.3744925781885	7.72451851242203e-09\\
59.4119925735008	1.14485005830762e-08\\
59.4494925688134	1.01077182525084e-08\\
59.4869925641259	8.03787268289686e-09\\
59.5244925594384	1.06857121692619e-08\\
59.5619925547509	6.14397690090309e-09\\
59.5994925500634	6.56329044322221e-09\\
59.636992545376	5.92151888651355e-09\\
59.6744925406885	8.17954747825622e-09\\
59.7119925360009	9.17497136553039e-09\\
59.7494925313135	9.12552010947332e-09\\
59.8244925219385	7.95220640250155e-09\\
59.861992517251	7.12009956115255e-09\\
59.936992507876	9.0479501421603e-09\\
59.9744925031885	8.953742365932e-09\\
60.0494924938134	1.05860570998568e-08\\
60.0869924891261	1.11740020510679e-08\\
60.1244924844384	7.87800944356354e-09\\
60.161992479751	1.02149580979125e-08\\
60.1994924750635	8.81834370547545e-09\\
60.2369924703759	1.1642944211874e-08\\
60.2744924656884	1.10414433285723e-08\\
60.3119924610009	1.0146130825797e-08\\
60.386992451626	1.17279513652013e-08\\
60.4244924469385	7.83329991978171e-09\\
60.461992442251	7.50780838555584e-09\\
60.4994924375634	9.15078077932931e-09\\
60.611992423501	1.07685269115851e-08\\
60.6494924188134	1.01743024845509e-08\\
60.6869924141259	1.21455654413106e-08\\
60.7244924094385	1.25282877756853e-08\\
60.7619924047511	5.95744787013568e-09\\
60.7994924000636	9.04923196671862e-09\\
60.8369923953759	7.25667874997294e-09\\
60.8744923906884	8.52560317211348e-09\\
60.911992386001	6.04394764149665e-09\\
60.9494923813134	9.12972010837065e-09\\
60.9869923766261	7.63614528694029e-09\\
61.0619923672511	1.01415434565547e-08\\
61.0994923625634	9.87829657456817e-09\\
61.136992357876	8.93809669612714e-09\\
61.1744923531884	1.0063008035767e-08\\
61.2119923485011	1.22161350170356e-08\\
61.2494923438134	7.66192178413353e-09\\
61.286992339126	7.58107762518584e-09\\
61.3244923344384	1.0866852821944e-08\\
61.361992329751	8.09899865313803e-09\\
61.3994923250635	1.275215968857e-08\\
61.4369923203759	7.93261991833738e-09\\
61.511992311001	1.10186882461808e-08\\
61.5494923063135	5.91171816099823e-09\\
61.586992301626	1.21051684957476e-08\\
61.6244922969385	7.42856393781466e-09\\
61.6619922922511	8.62571419514848e-09\\
61.6994922875634	1.1178610540155e-08\\
61.7369922828759	1.24204842625876e-08\\
61.7744922781885	9.97886100466399e-09\\
61.811992273501	1.13095133815529e-08\\
61.8494922688135	1.03068577090067e-08\\
61.886992264126	8.35079272897598e-09\\
61.9244922594384	1.04017244571324e-08\\
61.9619922547509	6.1101637407525e-09\\
61.9994922500634	8.84860233336243e-09\\
62.0369922453759	8.79854662229475e-09\\
62.0744922406884	9.3365042903856e-09\\
62.111992236001	8.01521491822046e-09\\
62.1494922313135	1.2185093059301e-08\\
62.1869922266259	1.05214780163769e-08\\
62.2244922219385	9.97769745646646e-09\\
62.2619922172509	1.00944625481856e-08\\
62.2994922125635	7.94466252692351e-09\\
62.3744922031886	1.23386250978727e-08\\
62.411992198501	8.69439132899846e-09\\
62.4494921938135	7.56810977293707e-09\\
62.4869921891259	1.00660893072131e-08\\
62.5244921844385	8.26189005728858e-09\\
62.561992179751	9.6464080589438e-09\\
62.5994921750636	7.90153847607137e-09\\
62.6369921703759	9.40575235867524e-09\\
62.6744921656885	1.45496527164207e-08\\
62.711992161001	8.99424136382575e-09\\
62.7494921563136	8.37433657852245e-09\\
62.8244921469385	1.41197948270606e-08\\
62.8994921375636	1.29543249244694e-08\\
62.936992132876	6.77575230648232e-09\\
62.9744921281884	7.91708033920154e-09\\
63.011992123501	1.08251608447145e-08\\
63.0494921188136	8.29804762012593e-09\\
63.0869921141261	1.09392945189228e-08\\
63.1244921094386	9.32958048891227e-09\\
63.1619921047509	1.15791591250666e-08\\
63.1994921000635	8.33331732053667e-09\\
63.2369920953761	9.59458705063286e-09\\
63.2744920906885	9.79865264001116e-09\\
63.3494920813135	9.0778923211808e-09\\
63.3869920766261	1.05661644735944e-08\\
63.4244920719386	1.06458947818454e-08\\
63.4619920672509	7.43117770137714e-09\\
63.4994920625636	1.72335901334102e-08\\
63.536992057876	9.93003745394367e-09\\
63.611992048501	1.0600622644737e-08\\
63.6494920438134	1.02725314984917e-08\\
63.6869920391261	1.1238511479634e-08\\
63.7244920344385	8.82899456383584e-09\\
63.7619920297511	1.11353992282081e-08\\
63.7994920250636	1.11698078343795e-08\\
63.8744920156885	6.41509174281654e-09\\
63.9119920110011	1.08274039648472e-08\\
64.0244919969386	1.32227300898234e-08\\
64.061991992251	1.28191637209788e-08\\
64.0994919875636	1.19664277440636e-08\\
64.1369919828759	8.8563752837354e-09\\
64.211991973501	1.64679701900236e-08\\
64.286991964126	9.37726253321792e-09\\
64.3244919594386	1.38032084567113e-08\\
64.3994919500636	9.57857177398077e-09\\
64.4369919453761	9.87867853969426e-09\\
64.511991936001	1.52391660989722e-08\\
64.5494919313135	1.0669301415946e-08\\
64.5869919266261	1.45124497788352e-08\\
64.6244919219385	1.5898575553797e-08\\
64.661991917251	1.12274981838517e-08\\
64.6994919125634	1.08593649029277e-08\\
64.7369919078761	1.28586368659468e-08\\
64.811991898501	1.20005495100662e-08\\
64.8494918938136	1.12112064308764e-08\\
64.886991889126	1.44893508542267e-08\\
64.9244918844385	1.27179550564592e-08\\
64.9619918797509	1.21694853605797e-08\\
64.9994918750636	1.22281577841663e-08\\
65.0369918703759	1.25704325301844e-08\\
65.0744918656886	1.42363668692203e-08\\
65.111991861001	1.21434841639161e-08\\
65.1494918563136	1.21941772218016e-08\\
65.1869918516261	1.12993795328481e-08\\
65.2244918469386	1.33070281288774e-08\\
65.2619918422511	1.35046080621145e-08\\
65.2994918375635	9.82485152719949e-09\\
65.336991832876	1.09617490442878e-08\\
65.411991823501	1.69126402830514e-08\\
65.4494918188136	1.27102821084683e-08\\
65.5619918047511	9.78363921657511e-09\\
65.5994918000635	1.49367587093542e-08\\
65.636991795376	1.21689385577109e-08\\
65.6744917906885	1.16040639239661e-08\\
65.7119917860009	1.19055005163018e-08\\
65.7869917766261	8.04805704650773e-09\\
65.8244917719386	1.23610756345665e-08\\
65.861991767251	1.29737951415971e-08\\
65.8994917625635	1.66426487221202e-08\\
66.0119917485011	1.1548352390046e-08\\
66.0494917438136	1.46940864196663e-08\\
66.0869917391261	1.36025538934631e-08\\
66.1244917344387	1.59833071658379e-08\\
66.1619917297511	1.32054052724392e-08\\
66.1994917250635	8.56679399552719e-09\\
66.2369917203761	9.38944176683426e-09\\
66.2744917156885	1.38007447722492e-08\\
66.311991711001	1.25027294670533e-08\\
66.3494917063136	1.51839300160279e-08\\
66.3869917016261	1.38487193850697e-08\\
66.4244916969385	1.06998285955871e-08\\
66.4619916922511	1.50601782201302e-08\\
66.4994916875636	1.25192742652361e-08\\
66.536991682876	2.08533152645751e-08\\
66.5744916781886	1.27179530237256e-08\\
66.611991673501	1.62434298274307e-08\\
66.7244916594385	1.5037933711443e-08\\
66.761991654751	2.20001883130491e-08\\
66.7994916500635	1.07832641450813e-08\\
66.836991645376	1.8029748059524e-08\\
66.911991636001	1.27759862669281e-08\\
66.9494916313134	1.26228711640576e-08\\
66.9869916266262	1.23437577503806e-08\\
67.061991617251	1.30223857351339e-08\\
67.0994916125635	1.36982496535751e-08\\
67.1369916078759	1.65965497155408e-08\\
67.1744916031886	1.07847614593565e-08\\
67.2119915985009	1.05585967343852e-08\\
67.3244915844387	1.80477758094661e-08\\
67.361991579751	1.36805096525741e-08\\
67.3994915750636	1.79280246287291e-08\\
67.4369915703761	1.29654354977305e-08\\
67.4744915656886	1.54080402728653e-08\\
67.5119915610012	1.26904698392314e-08\\
67.5494915563135	1.59058725051698e-08\\
67.586991551626	1.60099222476457e-08\\
67.6244915469385	1.32558205734083e-08\\
67.6619915422511	1.59529368991709e-08\\
67.6994915375637	1.28396971424466e-08\\
67.7369915328761	1.50824585864833e-08\\
67.7744915281885	9.11695806358889e-09\\
67.811991523501	1.64337678591089e-08\\
67.8494915188135	1.26815205333226e-08\\
67.8869915141261	1.23615814598576e-08\\
67.9244915094386	1.82156486360999e-08\\
67.9619915047511	1.56061426524889e-08\\
67.9994915000637	2.14840805677693e-08\\
68.036991495376	7.85248634887821e-09\\
68.1119914860011	1.90149259253214e-08\\
68.1494914813136	1.90008252430693e-08\\
68.186991476626	1.97445550300983e-08\\
68.2244914719387	1.3828570563324e-08\\
68.2619914672512	1.41455692202664e-08\\
68.2994914625635	1.74441318618208e-08\\
68.3369914578762	1.67269653838457e-08\\
68.3744914531887	1.67170165690536e-08\\
68.4119914485011	1.23270217389576e-08\\
68.4494914438136	1.59630055980311e-08\\
68.4869914391261	1.42322163834344e-08\\
68.5244914344386	1.10859131116876e-08\\
68.5619914297511	1.07473514847666e-08\\
68.6369914203761	1.84082430113317e-08\\
68.711991411001	1.7239408456882e-08\\
68.7494914063135	1.4327636364227e-08\\
68.7869914016261	1.48262282433056e-08\\
68.8244913969386	1.92531517149313e-08\\
68.8994913875635	1.24041413292424e-08\\
68.9744913781886	1.86953129045703e-08\\
69.0119913735012	1.24669219827315e-08\\
69.086991364126	1.57114311865893e-08\\
69.1244913594386	1.28864826588063e-08\\
69.1994913500636	1.58855503700309e-08\\
69.2369913453762	1.01280525635383e-08\\
69.2744913406885	1.89281310390052e-08\\
69.3494913313136	9.64839784725611e-09\\
69.3869913266262	1.55169507530823e-08\\
69.4244913219386	1.37765238289288e-08\\
69.461991317251	1.02153688137173e-08\\
69.4994913125637	1.70370390970386e-08\\
69.536991307876	1.36474530655575e-08\\
69.5744913031886	1.31669806267227e-08\\
69.611991298501	1.93535918209949e-08\\
69.6494912938135	1.27367025346574e-08\\
69.686991289126	1.27935024055744e-08\\
69.7244912844386	2.0437147220499e-08\\
69.7619912797512	1.86743839956562e-08\\
69.8369912703761	9.93944819188333e-09\\
69.8744912656887	1.7784573799831e-08\\
69.911991261001	1.7935745430756e-08\\
69.9494912563137	1.28701753714044e-08\\
69.986991251626	2.0150327530724e-08\\
70.0244912469385	1.56050207520275e-08\\
70.0619912422511	1.78573462962493e-08\\
70.0994912375636	1.75172312034402e-08\\
70.136991232876	1.77886091418835e-08\\
70.1744912281887	9.98453729362807e-09\\
70.2119912235011	1.87867115192877e-08\\
70.286991214126	1.61436912243731e-08\\
70.3244912094386	1.88519302995883e-08\\
70.3994912000637	1.6884424400277e-08\\
70.4369911953763	2.56024248245717e-08\\
70.4744911906886	2.40949719965758e-08\\
70.5119911860011	1.72521774693456e-08\\
70.5494911813136	1.84372523082451e-08\\
70.5869911766261	1.47513056841273e-08\\
70.6244911719386	1.94600170802103e-08\\
70.6994911625636	1.57564963111199e-08\\
70.7369911578761	2.57050801090797e-08\\
70.7744911531887	1.54198580441475e-08\\
70.811991148501	1.46935199966895e-08\\
70.8494911438135	2.10720715078542e-08\\
70.8869911391262	1.99944773192076e-08\\
70.9244911344385	1.67640067322543e-08\\
70.9619911297513	1.72897232398041e-08\\
70.9994911250635	2.220193111742e-08\\
71.0369911203761	1.13928025312926e-08\\
71.0744911156886	2.05252328177986e-08\\
71.1119911110012	1.66958712797851e-08\\
71.2244910969385	2.47790847987072e-08\\
71.261991092251	1.23574255199291e-08\\
71.2994910875636	1.96773386552735e-08\\
71.3369910828761	1.79660701041491e-08\\
71.3744910781886	2.2982063705695e-08\\
71.4119910735012	1.6532506146052e-08\\
71.4494910688135	2.62576249540347e-08\\
71.4869910641261	1.74523879766031e-08\\
71.5244910594388	1.69060720136599e-08\\
71.5619910547511	1.84988564758196e-08\\
71.5994910500636	1.66404318446409e-08\\
71.636991045376	1.98404729548565e-08\\
71.6744910406885	2.03412378191799e-08\\
71.711991036001	9.78573036398986e-09\\
71.7494910313136	1.40660427293498e-08\\
71.7869910266262	1.46897822196941e-08\\
71.8244910219387	1.42654057314075e-08\\
71.861991017251	1.50402057268752e-08\\
71.8994910125638	2.02412503683827e-08\\
71.9369910078761	1.76260298859928e-08\\
71.9744910031886	2.20211732438352e-08\\
72.0119909985011	2.17583381892848e-08\\
72.0494909938135	1.82618720582257e-08\\
72.0869909891262	1.90756412643617e-08\\
72.1244909844387	1.51370359475598e-08\\
72.1994909750635	2.00787987726446e-08\\
72.236990970376	1.71814098525628e-08\\
72.2744909656887	1.68618456283774e-08\\
72.3119909610012	1.72572202347426e-08\\
72.3494909563136	1.86867322016228e-08\\
72.3869909516262	1.44885610423929e-08\\
72.4244909469386	1.80148238424284e-08\\
72.4619909422511	1.40413308700789e-08\\
72.4994909375635	1.42393372402463e-08\\
72.5369909328761	1.86180796158818e-08\\
72.5744909281886	9.94970618283333e-09\\
72.6494909188136	1.52274454821935e-08\\
72.6869909141261	1.15684985399154e-08\\
72.7619909047512	1.52056096390375e-08\\
72.8369908953762	1.23289567562473e-08\\
72.8744908906887	1.40790082476949e-08\\
72.9119908860011	1.4302284959275e-08\\
72.9494908813136	1.03837579324327e-08\\
72.9869908766263	1.01571964830143e-08\\
73.0244908719387	1.70452694870827e-08\\
73.0994908625636	1.08455907952126e-08\\
73.136990857876	1.6635349383755e-08\\
73.1744908531886	1.53201431208446e-08\\
73.2119908485012	1.14169398411253e-08\\
73.2494908438137	1.09118206854573e-08\\
73.2869908391261	1.19361195703765e-08\\
73.3244908344386	1.50794090597669e-08\\
73.3619908297512	9.33272003135009e-09\\
73.4369908203763	1.4126792925781e-08\\
73.4744908156887	8.50425166471733e-09\\
73.5119908110011	1.17475533835115e-08\\
73.5494908063136	9.26728007811552e-09\\
73.5869908016261	9.95130864634545e-09\\
73.6244907969388	6.95904739562871e-09\\
73.6619907922512	1.26696869739075e-08\\
73.7744907781887	9.73585406135859e-09\\
73.8494907688136	8.47906901421627e-09\\
73.8869907641262	9.27191180894503e-09\\
73.9244907594387	1.25179641284693e-08\\
73.9619907547513	1.30427143513202e-08\\
73.9994907500637	1.39867137557778e-08\\
74.0369907453763	9.72039171919662e-09\\
74.0744907406887	1.00347523360406e-08\\
74.1119907360012	1.18484512590503e-08\\
74.1869907266263	7.04813639956772e-09\\
74.2244907219386	7.67463619737392e-09\\
74.2619907172511	1.01148407454186e-08\\
74.2994907125636	7.02272259491986e-09\\
74.3369907078761	6.86323834267363e-09\\
74.3744907031886	8.22512493768347e-09\\
74.4119906985013	1.23529656464613e-08\\
74.4494906938138	6.5062306737784e-09\\
74.4869906891262	8.27773213861262e-09\\
74.5244906844388	7.10394123056019e-09\\
74.5994906750637	1.059438483625e-08\\
74.6744906656888	7.93518562951531e-09\\
74.7119906610012	9.73132887126091e-09\\
74.7494906563136	6.23275328129153e-09\\
74.7869906516263	6.71398736081832e-09\\
74.8244906469387	7.70552449144642e-09\\
74.8619906422512	6.65106046661445e-09\\
74.8994906375636	7.27006579652633e-09\\
74.9369906328762	5.73395252155209e-09\\
75.0119906235011	9.26806900982248e-09\\
75.0494906188138	6.94837258801468e-09\\
75.0869906141263	6.65931892815494e-09\\
75.1244906094387	5.50196576999528e-09\\
75.1994906000638	8.55138960680677e-09\\
75.2369905953762	6.07417376755735e-09\\
75.3119905860011	1.12820095602143e-08\\
75.3494905813138	1.30200143841798e-08\\
75.4244905719388	4.99721559624064e-09\\
75.4619905672513	8.22277124745943e-09\\
75.4994905625636	6.70342882804776e-09\\
75.5369905578762	1.14866919934027e-08\\
75.6119905485011	6.56445325890342e-09\\
75.6494905438136	8.3055007976655e-09\\
75.6869905391263	6.34891871745798e-09\\
75.7244905344388	6.85282293290803e-09\\
75.7619905297511	8.46441620423252e-09\\
75.9119905110011	6.96650899011542e-09\\
75.9494905063139	7.48733016528563e-09\\
75.9869905016262	9.56274419964326e-09\\
76.0244904969387	4.83564640709326e-09\\
76.0619904922513	9.27478131077823e-09\\
76.0994904875636	8.86241896349166e-09\\
76.1369904828761	5.90424546496003e-09\\
76.1744904781887	7.68390080561566e-09\\
76.2119904735011	7.54792841380916e-09\\
76.2494904688136	7.31063824974592e-09\\
76.3244904594388	5.47648638902525e-09\\
76.3619904547512	8.26352234944986e-09\\
76.3994904500638	6.90139862626053e-09\\
76.4369904453762	6.94146464533659e-09\\
76.5119904360012	4.53045387435591e-09\\
76.5494904313136	7.72011314180347e-09\\
76.5869904266262	6.5294851343333e-09\\
76.6244904219388	7.50675844871798e-09\\
76.6619904172512	9.87325890092539e-09\\
76.6994904125636	6.61412947808286e-09\\
76.7369904078763	8.97098417976053e-09\\
76.8119903985013	6.56244660575364e-09\\
76.8494903938136	6.62848227819097e-09\\
76.9244903844386	9.20255637004664e-09\\
76.9994903750636	4.81719874824606e-09\\
77.0369903703761	8.56759740118773e-09\\
77.0744903656888	4.08903687276086e-09\\
77.1119903610012	6.02425928618343e-09\\
77.1494903563138	5.74769237770635e-09\\
77.2244903469386	1.06434823618408e-08\\
77.2619903422512	9.16662488335234e-09\\
77.2994903375639	9.20168902368581e-09\\
77.3369903328763	8.88740361625104e-09\\
77.3744903281886	8.11833609880266e-09\\
77.4119903235011	6.429395687294e-09\\
77.4494903188138	9.65364384037824e-09\\
77.4869903141262	5.56188500575482e-09\\
77.5619903047511	7.47094097773071e-09\\
77.5994903000639	7.52069469749073e-09\\
77.6369902953763	5.60160808220092e-09\\
77.6744902906887	7.15664370402666e-09\\
77.7119902860014	6.08471607670325e-09\\
77.7494902813137	6.39743773617889e-09\\
77.7869902766263	5.14223181730719e-09\\
77.8244902719387	9.29191698225459e-09\\
77.8619902672513	6.12785135027702e-09\\
77.8994902625636	7.18528582332337e-09\\
77.9369902578763	6.45001994166569e-09\\
77.9744902531887	8.32271552326679e-09\\
78.0119902485014	5.97629693236861e-09\\
78.0494902438137	8.41168546349758e-09\\
78.0869902391264	6.21859699170733e-09\\
78.1244902344386	6.63972080692804e-09\\
78.1619902297514	7.79384840471074e-09\\
78.2369902203764	7.20468253437127e-09\\
78.2744902156886	7.15329281192123e-09\\
78.3119902110012	6.73768682427986e-09\\
78.3494902063138	7.96431673831029e-09\\
78.3869902016262	7.33743056798232e-09\\
78.4619901922512	5.20115686646881e-09\\
78.4994901875637	5.70277897479403e-09\\
78.5369901828764	4.67265616720622e-09\\
78.5744901781887	6.02099753979198e-09\\
78.6119901735012	9.52914678801363e-09\\
78.6494901688139	9.66158086987082e-09\\
78.6869901641261	1.0106562425669e-08\\
78.7619901547513	7.29242317783068e-09\\
78.7994901500637	4.13591291093941e-09\\
78.8369901453762	7.3138628156932e-09\\
78.8744901406886	5.19916418461861e-09\\
78.9119901360013	7.39357680080943e-09\\
78.9494901313139	5.66784832814928e-09\\
78.9869901266263	6.74676332401131e-09\\
79.0244901219386	3.88842825551509e-09\\
79.0619901172514	7.37636508959335e-09\\
79.0994901125639	7.62350132622415e-09\\
79.1744901031888	5.32181763497977e-09\\
79.2494900938137	8.46242076458225e-09\\
79.2869900891261	5.98180392496547e-09\\
79.3244900844388	1.36548685629021e-08\\
79.3619900797512	6.48509818413581e-09\\
79.3994900750637	9.57806117990511e-09\\
79.4369900703763	1.02738183126548e-08\\
79.4744900656888	6.725219694661e-09\\
79.5119900610013	6.26277527726642e-09\\
79.5494900563138	5.08812348546072e-09\\
79.5869900516263	7.61332536734677e-09\\
79.6244900469388	5.69453630399759e-09\\
79.6619900422514	7.82504445725441e-09\\
79.6994900375636	7.34565283518101e-09\\
79.7369900328764	7.27166534755767e-09\\
79.7744900281889	9.48144433317142e-09\\
79.8119900235012	6.46951175544954e-09\\
79.8494900188136	8.65905953918293e-09\\
79.9244900094387	9.91872021964976e-09\\
79.9994900000639	7.01953817102053e-09\\
80.0369899953762	9.97772995384821e-09\\
80.0744899906887	7.98342087197496e-09\\
80.1119899860012	1.09485313692849e-08\\
80.1869899766262	6.98724296435339e-09\\
80.2244899719388	8.32592723673773e-09\\
80.2619899672512	8.2455149520125e-09\\
80.2994899625638	9.06266842635583e-09\\
80.3744899531889	6.1500110403172e-09\\
80.4119899485012	5.49480384767529e-09\\
80.4494899438139	6.45759273273428e-09\\
80.5244899344387	4.53139620630956e-09\\
80.5619899297512	5.29198987952363e-09\\
80.5994899250638	4.42759416712477e-09\\
80.6744899156888	1.07651538230557e-08\\
80.7119899110012	6.26913639225515e-09\\
80.7494899063137	6.94930128831086e-09\\
80.7869899016264	4.9770628374128e-09\\
80.8244898969387	6.45992899379622e-09\\
80.8619898922512	4.41457946187607e-09\\
80.8994898875637	4.381336640067e-09\\
80.9744898781888	6.74025120199649e-09\\
81.0119898735014	6.15626528321948e-09\\
81.0494898688137	4.24592827428171e-09\\
81.0869898641262	6.21966065829245e-09\\
81.1244898594387	6.27753016612958e-09\\
81.1619898547512	5.69846873834805e-09\\
81.1994898500637	3.62163399263919e-09\\
81.2369898453763	5.04143223116791e-09\\
81.3119898360013	4.86840486816377e-09\\
81.3494898313138	6.63352413866814e-09\\
81.3869898266263	6.87835859918742e-09\\
81.4244898219388	5.82148603258321e-09\\
81.4619898172514	6.42241781222886e-09\\
81.4994898125638	4.0822701014527e-09\\
81.5369898078763	6.34249782123135e-09\\
81.5744898031888	4.60689090688394e-09\\
81.6119897985013	4.66903351873733e-09\\
81.6494897938139	4.85449676892389e-09\\
81.6869897891261	5.85404496951823e-09\\
81.7244897844388	4.86156245952589e-09\\
81.7619897797512	7.54155974524126e-09\\
81.8369897703762	3.90575196593434e-09\\
81.8744897656888	5.81859264324878e-09\\
81.9119897610012	4.14359287958565e-09\\
81.9494897563138	8.11252871368146e-09\\
81.9869897516262	5.5858905983847e-09\\
82.0244897469387	7.09261925550136e-09\\
82.0994897375638	3.92625848714755e-09\\
82.1744897281888	7.8984069774832e-09\\
82.2119897235013	5.52208582594518e-09\\
82.2869897141263	4.82955838424094e-09\\
82.3244897094386	4.16615250545788e-09\\
82.3619897047513	5.6912919800902e-09\\
82.3994897000639	5.9541535603023e-09\\
82.4369896953764	4.68720466845116e-09\\
82.4744896906889	6.23096662719252e-09\\
82.5119896860013	4.0575738646181e-09\\
82.5869896766264	3.76995131481746e-09\\
82.6619896672513	7.70447172491676e-09\\
82.6994896625638	7.98989475529714e-09\\
82.7369896578764	4.76418559748575e-09\\
82.7744896531888	5.55359149822082e-09\\
82.8119896485014	5.45995483305557e-09\\
82.8494896438137	5.20676662026873e-09\\
82.8869896391262	3.87264035032388e-09\\
82.9244896344389	4.10346228581044e-09\\
82.9619896297512	2.93009841777025e-09\\
82.9994896250638	5.22548061839838e-09\\
83.0369896203763	4.823070745171e-09\\
83.0744896156888	5.65920881790792e-09\\
83.1119896110013	5.13359018292395e-09\\
83.1494896063138	4.12539460049494e-09\\
83.1869896016263	4.53327160000463e-09\\
83.2244895969387	3.34493530152583e-09\\
83.3369895828763	6.65641593760625e-09\\
83.3744895781888	6.63855202294989e-09\\
83.4119895735012	6.01938463856125e-09\\
83.4494895688137	6.14852922237241e-09\\
83.4869895641262	6.08521107428435e-09\\
83.5619895547512	5.18531930250721e-09\\
83.599489550064	5.82594175782757e-09\\
83.6369895453763	5.69805060252279e-09\\
83.7119895360013	3.5578082357512e-09\\
83.749489531314	6.65773386242462e-09\\
83.824489521939	3.79412812451781e-09\\
83.8619895172514	4.41109218374935e-09\\
83.8994895125639	4.2334131067324e-09\\
83.9369895078762	8.87761205455733e-09\\
83.9744895031888	6.69138986934051e-09\\
84.0119894985014	8.33245513682343e-09\\
84.0494894938138	5.63589869218651e-09\\
84.0869894891262	6.30434744395122e-09\\
84.1244894844389	4.88937550329861e-09\\
84.1619894797512	7.3704114612451e-09\\
84.1994894750639	4.09587574420724e-09\\
84.2369894703762	4.30099643070031e-09\\
84.274489465689	4.28126988968877e-09\\
84.3119894610013	3.39851125812663e-09\\
84.3494894563139	3.73930410035624e-09\\
84.3869894516264	5.62953537082892e-09\\
84.4244894469388	3.87579555860933e-09\\
84.4619894422513	4.21663356204308e-09\\
84.4994894375638	4.14049783394934e-09\\
84.5369894328764	6.89774720202576e-09\\
84.5744894281889	4.85680730656342e-09\\
84.6119894235013	4.92396747108145e-09\\
84.6494894188139	7.4704543474168e-09\\
84.7244894094389	4.70519831864785e-09\\
84.7619894047515	5.11287992559563e-09\\
84.7994894000639	3.68569898442585e-09\\
84.8369893953762	3.81226345456977e-09\\
84.874489390689	5.89546535842741e-09\\
84.9119893860015	4.71541137216269e-09\\
84.949489381314	5.25220553272218e-09\\
85.0244893719388	2.73376997212474e-09\\
85.0619893672514	4.21676029535743e-09\\
85.0994893625638	4.41189888387588e-09\\
85.1744893531888	3.37493511879205e-09\\
85.2119893485015	5.53063903928552e-09\\
85.2494893438138	5.41890200943766e-09\\
85.2869893391264	3.74923040115964e-09\\
85.3244893344389	7.47621746351009e-09\\
85.3619893297514	5.2064669342986e-09\\
85.399489325064	4.96222973715301e-09\\
85.4369893203765	5.49607983156565e-09\\
85.4744893156889	4.87990840463945e-09\\
85.5119893110015	3.15040239087052e-09\\
85.5869893016264	4.97218480034856e-09\\
85.6244892969389	3.99896247772658e-09\\
85.6619892922512	4.53568826420437e-09\\
85.6994892875638	3.93553666906965e-09\\
85.7369892828763	4.72706927162194e-09\\
85.7744892781888	3.8114976809666e-09\\
85.8119892735012	4.00219116639094e-09\\
85.849489268814	5.16888588615642e-09\\
85.924489259439	3.51430357867189e-09\\
85.9994892500637	8.62826267700795e-09\\
86.0744892406887	5.23690850385989e-09\\
86.1119892360013	3.95426145607608e-09\\
86.1494892313138	3.83837632525064e-09\\
86.1869892266263	4.02954613420412e-09\\
86.2244892219388	4.90181859218163e-09\\
86.2619892172512	4.10974567981907e-09\\
86.299489212564	4.01419547022289e-09\\
86.3369892078762	3.79219116553013e-09\\
86.4119891985015	5.52009798987989e-09\\
86.4869891891262	4.78685839756349e-09\\
86.5244891844389	3.97156644228041e-09\\
86.5994891750637	5.79539425571014e-09\\
86.6369891703763	5.25092696717405e-09\\
86.6744891656889	6.23927479798247e-09\\
86.7119891610014	4.90964976195623e-09\\
86.7494891563137	4.72047758354934e-09\\
86.7869891516263	5.00661515208662e-09\\
86.8244891469389	5.91318384908496e-09\\
86.8994891375639	2.69614586646012e-09\\
86.9369891328765	4.76310019484122e-09\\
86.9744891281887	3.51323141661529e-09\\
87.0119891235015	3.99808285881354e-09\\
87.0494891188141	5.55744246346795e-09\\
87.0869891141262	3.92325842696014e-09\\
87.124489109439	3.96648607937357e-09\\
87.1619891047513	4.24434551314872e-09\\
87.199489100064	5.11568343177182e-09\\
87.2369890953764	4.91736791353169e-09\\
87.2744890906891	4.89275377459549e-09\\
87.3119890860013	4.38286685429825e-09\\
87.3869890766263	5.07250141876432e-09\\
87.424489071939	4.91642204538711e-09\\
87.4619890672514	6.21522169555377e-09\\
87.5369890578764	3.39507335563133e-09\\
87.5744890531888	2.430611653315e-09\\
87.6494890438139	5.18312208595058e-09\\
87.6869890391264	4.23890447906996e-09\\
87.7244890344389	5.58211092434983e-09\\
87.7994890250639	3.60308605832425e-09\\
87.8744890156887	3.84088732564506e-09\\
87.9494890063141	6.28330856587936e-09\\
87.9869890016262	4.27968964246668e-09\\
88.024488996939	6.48903249415766e-09\\
88.0619889922512	6.88226504023164e-09\\
88.099488987564	4.72319255961779e-09\\
88.1369889828764	4.82231426644822e-09\\
88.2119889735014	5.61468006249626e-09\\
88.2494889688139	5.38614930337667e-09\\
88.3244889594391	4.51925960935306e-09\\
88.3619889547514	4.6275518282105e-09\\
88.3994889500639	5.23320898434853e-09\\
88.4369889453765	5.08247402945696e-09\\
88.474488940689	5.58442495592177e-09\\
88.5119889360012	5.65130604254698e-09\\
88.5494889313139	6.07002239497668e-09\\
88.6244889219387	4.10497873748254e-09\\
88.6994889125638	6.92370464309363e-09\\
88.7369889078764	6.86474343558151e-09\\
88.774488903189	5.79953087728765e-09\\
88.8119888985015	6.28335481647375e-09\\
88.8869888891262	5.78114829991436e-09\\
88.9244888844388	3.94364047829291e-09\\
89.0369888703763	4.95876172917694e-09\\
89.1119888610014	3.64353560443542e-09\\
89.1494888563139	3.57292103496541e-09\\
89.1869888516265	4.69976592947145e-09\\
89.2244888469387	4.53326002169019e-09\\
89.2619888422516	3.92127405394025e-09\\
89.299488837564	5.47399315835892e-09\\
89.3369888328764	5.32994284012314e-09\\
89.3744888281889	6.39055332566602e-09\\
89.4494888188138	4.00655258488977e-09\\
89.4869888141263	5.17990601843242e-09\\
89.524488809439	4.75455050895589e-09\\
89.5619888047514	2.63655092677997e-09\\
89.5994888000641	4.70784548496523e-09\\
89.6369887953766	3.1992085861496e-09\\
89.6744887906888	6.43522278658978e-09\\
89.7119887860014	4.86326972766365e-09\\
89.7494887813139	4.82450768254967e-09\\
89.7869887766264	3.79800363485256e-09\\
89.8619887672515	5.36511760874073e-09\\
89.899488762564	3.98448243107182e-09\\
89.9369887578766	4.33338021035267e-09\\
89.9744887531888	5.54943415440548e-09\\
};
\addplot [color=mycolor2, opacity=0.8,, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
19.9825231677076	4.24912504845308e-08\\
20.3307816931193	4.13129504469473e-08\\
20.6612969136771	4.02973412418017e-08\\
20.9488689664143	3.94982504586235e-08\\
21.1915674855492	3.88890915789576e-08\\
21.4123992568061	3.83912323491063e-08\\
21.610625317921	3.79949443591901e-08\\
21.7855778853565	3.76897886626193e-08\\
21.9366641013278	3.74643301758944e-08\\
22.0633693803907	3.7306082351316e-08\\
22.1908065039888	3.71791866256727e-08\\
22.2932859707273	3.71038030157781e-08\\
22.3962386983679	3.70553695683567e-08\\
22.499666872479	3.7038236756885e-08\\
22.5775513352553	3.7049189783195e-08\\
22.6557054015586	3.70836997377607e-08\\
22.7341300046436	3.71452753403797e-08\\
22.812826080996	3.72382316544245e-08\\
22.8917945703429	3.7367934135367e-08\\
22.9710364156645	3.75411365800416e-08\\
23.0505525632052	3.77664577453854e-08\\
23.130343962485	3.80550673931011e-08\\
23.2104115663104	3.84216966412339e-08\\
23.2907563307866	3.88861648387873e-08\\
23.3713792153279	3.94757556010535e-08\\
23.4522811826701	4.02290398647069e-08\\
23.5334631988814	4.12022671416568e-08\\
23.6149262333743	4.24805291579431e-08\\
23.6966712589169	4.41982551025224e-08\\
23.7513250862094	4.56922525142632e-08\\
23.8061049666849	4.75804277404786e-08\\
23.8610111910714	5.00162921383993e-08\\
23.9160440507678	5.32340689966869e-08\\
23.9712038378446	5.75913958824929e-08\\
24.0264908450462	6.35904189438155e-08\\
24.1374476941791	7.98357584446261e-08\\
24.1652668783283	8.12718044059964e-08\\
24.1931181249811	7.81801537169418e-08\\
24.2210014710909	6.98138211037835e-08\\
24.2768646097059	4.63436182684735e-08\\
24.4170867916629	1.35367291933686e-08\\
24.4452282688584	1.14606506520382e-08\\
24.4734021800108	1.04082220986732e-08\\
24.5016085625011	1.01379776420073e-08\\
24.5298474537537	1.03801228941618e-08\\
24.5864229124585	1.15650267452864e-08\\
24.6715308543219	1.36264366405316e-08\\
24.7284330905736	1.48356325063585e-08\\
24.7854665657221	1.58734624038611e-08\\
24.8712635136979	1.71471283004527e-08\\
24.9573574549243	1.8149794795588e-08\\
25.0437494174681	1.89472308621083e-08\\
25.1304404329547	1.95886533197874e-08\\
25.2174315365806	2.01099582864264e-08\\
25.304723767126	2.05374303252717e-08\\
25.3923181669665	2.08905677103359e-08\\
25.4802157820863	2.11840607118952e-08\\
25.5684176620901	2.14291522935027e-08\\
25.6569248602162	2.16345772544454e-08\\
25.7457384333485	2.18072177912659e-08\\
25.8646349477661	2.19957455022187e-08\\
25.9840805387301	2.21458540369668e-08\\
26.1040777419333	2.22653817250149e-08\\
26.2246291047786	2.23604522174105e-08\\
26.3457371864336	2.24359318801717e-08\\
26.497909092194	2.25086496407787e-08\\
26.650959936689	2.25630191024923e-08\\
26.8357882992887	2.26109258852078e-08\\
27.0842215807571	2.26563915388189e-08\\
27.8434060677294	2.27785817888114e-08\\
28.0688171933232	2.28371219753971e-08\\
28.2634786064309	2.29043608806093e-08\\
28.4267273085843	2.29757632749188e-08\\
28.5909189285972	2.30641639751156e-08\\
28.7560589127251	2.3172803045889e-08\\
28.9221527386804	2.3305443479184e-08\\
29.0892059158147	2.34665443005842e-08\\
29.2235429129654	2.36194964681312e-08\\
29.3585002924277	2.37973953689338e-08\\
29.4940809191919	2.40041912848525e-08\\
29.6302876714792	2.42446563424038e-08\\
29.7671234408028	2.45246279531107e-08\\
29.9045911320292	2.48513421061469e-08\\
30.0426936634398	2.52338983107311e-08\\
30.1814339667932	2.56839217305413e-08\\
30.3208149873869	2.62165281403054e-08\\
30.4608396841202	2.68517672621972e-08\\
30.6015110295567	2.76168466098472e-08\\
30.742832009988	2.85496769057612e-08\\
30.8848056254962	2.97047534907996e-08\\
30.9917159414457	3.0764359837559e-08\\
31.0989963363199	3.20435840979563e-08\\
31.2066480911777	3.36138578224401e-08\\
31.3146724915125	3.55813696429779e-08\\
31.4230708272675	3.81106890689984e-08\\
31.5318443928512	4.14697867939031e-08\\
31.6409944871527	4.61208754321397e-08\\
31.7505224135574	5.29115601901412e-08\\
31.8237515835736	5.9375771192995e-08\\
31.9339121388238	7.38242576275845e-08\\
32.0444540239715	9.38230286859382e-08\\
32.0813862870155	9.83631787996573e-08\\
32.1183611156796	9.82955895216852e-08\\
32.1553785590219	9.22115679651503e-08\\
32.1924386661572	8.14853532843737e-08\\
32.3038754623189	4.72738165385345e-08\\
32.5653970919389	1.26418396123583e-08\\
32.6029297586097	1.09194043079268e-08\\
32.6405056828851	9.87664025742492e-09\\
32.6781249146208	9.52637923797865e-09\\
32.7157875037299	9.82057686018859e-09\\
32.7534935001834	1.06517612701139e-08\\
32.8290359152942	1.34957334426786e-08\\
33.1329519034861	3.88760321830582e-08\\
33.1711386953162	4.16266231603043e-08\\
33.2093694986512	4.17172041694811e-08\\
33.2476443642155	3.88876731381442e-08\\
33.3243264852236	2.93575617194325e-08\\
33.6328276437929	8.06300106385748e-09\\
33.9441847630035	2.30227808872894e-09\\
33.9833065267741	2.12814482321014e-09\\
34.0224733796346	2.07939839206135e-09\\
34.0616853735517	2.13729413604525e-09\\
34.1402449927218	2.46064944456031e-09\\
34.2979082169291	3.38145918756774e-09\\
34.4166332705472	4.06308529881152e-09\\
34.5357693007845	4.68224115188127e-09\\
34.6553177302703	5.2365524679741e-09\\
34.775279986559	5.73248910318585e-09\\
34.8956575021463	6.17799807123432e-09\\
35.0568093003772	6.7063012931035e-09\\
35.2187053144772	7.17308922339104e-09\\
35.3813489813128	7.59048353283193e-09\\
35.5447437536229	7.96826505667157e-09\\
35.7500487469309	8.39683483080695e-09\\
35.9565395735246	8.78870017395667e-09\\
36.2059035120061	9.22529511486645e-09\\
36.499014686836	9.7079577588085e-09\\
37.0070223216051	1.05316056489365e-08\\
37.4357590486067	1.12913369810013e-08\\
37.6953815936883	1.18217189733104e-08\\
37.913108583633	1.23335685719402e-08\\
38.1320931558105	1.29372685933466e-08\\
38.3081911525883	1.35123724320187e-08\\
38.4851023883439	1.42009016971486e-08\\
38.6628306187004	1.50465282938654e-08\\
38.8413796166242	1.61163601981378e-08\\
38.9758322732826	1.71287158979925e-08\\
39.1107503489622	1.83983129263991e-08\\
39.2461354547494	2.00363007272931e-08\\
39.3819892073077	2.22223616438629e-08\\
39.518313228897	2.52578742619341e-08\\
39.6551091473924	2.96506729697215e-08\\
39.7923785963041	3.61191618462683e-08\\
39.930123214797	4.43699993808127e-08\\
39.9761439649975	4.65824880979957e-08\\
40.0222177555916	4.76502056256322e-08\\
40.0683446477099	4.7020429288635e-08\\
40.1145247025538	4.45763298574657e-08\\
40.2070445455756	3.63428055317641e-08\\
40.8606859252603	6.05993413608738e-09\\
41.3817072675003	1.61183225494938e-09\\
41.4294010149698	1.51500046092088e-09\\
41.4771497310158	1.46958411193981e-09\\
41.5249534789916	1.47044771888096e-09\\
41.5728123223229	1.50956616926945e-09\\
41.6686955491231	1.66664251137379e-09\\
41.9576741370729	2.3453756577346e-09\\
42.1029141056481	2.67926943152402e-09\\
42.2486568344193	2.98624596565415e-09\\
42.3949040637326	3.26508767091271e-09\\
42.5416575399584	3.51764580494991e-09\\
42.7381193665298	3.81821951129314e-09\\
42.9354884743766	4.0834144268435e-09\\
43.1337690534184	4.31902296128013e-09\\
43.3329653129246	4.52993239782651e-09\\
43.5330814816034	4.72020333676008e-09\\
43.7845267885159	4.93409933488818e-09\\
44.0374244332875	5.12636551820438e-09\\
44.2917828045629	5.30136958461345e-09\\
44.5989528919383	5.49362574707092e-09\\
44.9082532494587	5.67138902230899e-09\\
45.2718158067401	5.86632299860757e-09\\
45.7435815352278	6.1066973282775e-09\\
47.0257973588042	6.78401107747412e-09\\
47.4065028618885	7.02257303515535e-09\\
47.7352739951367	7.2570519247985e-09\\
48.0109909949849	7.482109436762e-09\\
48.2883005250031	7.74389314614072e-09\\
48.5672117835806	8.05558947939986e-09\\
48.7915002502331	8.3536905275964e-09\\
49.0168245044966	8.71067628213023e-09\\
49.2431893297469	9.14810758495134e-09\\
49.4705995314498	9.69912679902316e-09\\
49.6418461143245	1.02180469634592e-08\\
49.8136854814473	1.08660477230373e-08\\
49.98611968479	1.16994249015942e-08\\
50.1591507834276	1.28121594487542e-08\\
50.3327808435624	1.4373137547428e-08\\
50.448867996957	1.58155827654476e-08\\
50.5652228929035	1.77797617245981e-08\\
50.6818461489212	2.05951813442446e-08\\
50.7987383839539	2.49065930768535e-08\\
50.9159002183727	3.20294520726055e-08\\
51.092149829434	5.03067887594618e-08\\
51.151035174011	5.2425171088653e-08\\
51.2099883858401	4.7059470529038e-08\\
51.6840667068034	9.02953206725671e-09\\
52.4638224974252	1.11353120418311e-09\\
52.5242887388323	9.99430831383001e-10\\
52.5848246695257	9.48196515774526e-10\\
52.6454303698246	9.54164518266496e-10\\
52.7061059201408	1.0046427674653e-09\\
52.8885524767005	1.28976253002568e-09\\
53.0716305871457	1.62059991052619e-09\\
53.2553424376532	1.93023273694589e-09\\
53.4396902219665	2.20709973812737e-09\\
53.6246761414231	2.45253002838454e-09\\
53.8103024049808	2.67054368176701e-09\\
53.9965712292437	2.86529828735695e-09\\
54.2459330460074	3.09504881684319e-09\\
54.496446441737	3.29702262129106e-09\\
54.7481167345445	3.47676151709002e-09\\
55.0009492671021	3.63858082730361e-09\\
55.3186325116201	3.82075163769819e-09\\
55.6381506816293	3.98531394148753e-09\\
55.9595143755846	4.13621011155422e-09\\
56.3476019130871	4.30354705362281e-09\\
56.7383808952611	4.45981170940292e-09\\
57.1977163038264	4.63250723916624e-09\\
57.7272262327088	4.82230242734836e-09\\
58.4633156109091	5.07903155530993e-09\\
60.6584691482127	5.8931119615127e-09\\
61.3612145164168	6.1980343341167e-09\\
62.000643652434	6.50705835626717e-09\\
62.5746168550821	6.81716092179105e-09\\
63.1539036354283	7.16928359339511e-09\\
63.6651770216468	7.52018619423109e-09\\
64.1805895102864	7.92052854037843e-09\\
64.7001746101695	8.38201894223641e-09\\
65.2239661013943	8.91991914462037e-09\\
65.6763039866119	9.45695601079166e-09\\
66.1317789021976	1.00816299341799e-08\\
66.590412603923	1.08158157306043e-08\\
67.0522269984387	1.16883541711912e-08\\
67.5172441443211	1.27374366453376e-08\\
67.9854862531261	1.40133030380894e-08\\
68.4569756904508	1.55799424704222e-08\\
68.931734977	1.75110372780064e-08\\
69.5698730084475	2.07433498934071e-08\\
70.1330879881129	2.40293177736078e-08\\
70.4569699279812	2.57941725717051e-08\\
70.619471362209	2.65255090599445e-08\\
70.7823475885425	2.70907710509183e-08\\
70.9455994713996	2.74422566415003e-08\\
71.0273665547	2.75255611291206e-08\\
71.1092278771916	2.75427391794e-08\\
71.1911835474881	2.7492071565227e-08\\
71.2732336743283	2.73733215512088e-08\\
71.3553783665765	2.71877659314137e-08\\
71.5199518833806	2.66284590934594e-08\\
71.6849049713268	2.58502946475906e-08\\
71.9330482147139	2.43816253258245e-08\\
72.2652425592773	2.21324469708353e-08\\
72.766412741771	1.87637864472554e-08\\
73.7792042799737	1.34698255457498e-08\\
74.3764966314091	1.12949927969425e-08\\
74.978624466726	9.61187455275862e-09\\
75.5856269324229	8.28975270753151e-09\\
76.1975434919166	7.23300874502868e-09\\
76.9029450086681	6.26445898123089e-09\\
77.6148768054917	5.48482333845692e-09\\
78.4236810967518	4.77451365765454e-09\\
79.2409137255742	4.19623003269097e-09\\
80.1589419230357	3.669727306204e-09\\
81.0876057344968	3.23599251761036e-09\\
82.1215671627529	2.8405972135517e-09\\
83.1687128036327	2.51133322633441e-09\\
84.3262876434101	2.21066450084428e-09\\
85.5985155326085	1.9387193468368e-09\\
86.8899374815392	1.71062287751076e-09\\
88.3024973764049	1.50363101069714e-09\\
89.8414470509972	1.31711190221644e-09\\
90.0486566998624	1.29457861762392e-09\\
};
\end{axis}

\begin{axis}[%
width=1.787in,
height=1.531in,
at={(4.937in,0.278in)},
scale only axis,
xmode=log,
xmin=20,
xmax=90,
xtick={20, 30, 40, 50, 70, 90}, xticklabels={20, 30, 40, 50, 70, 90},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency in $\unit{Hz}$},
ymode=log,
ymin=0.0001,
ymax=0.05,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={M3 Tilt},
xmajorgrids,
xminorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round,
title style={yshift=-6pt}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
19.9994975000628	0.00747211888279758\\
20.0744974906878	0.0091917628256615\\
20.1119974860003	0.0108250588947445\\
20.1494974813128	0.00786054223646027\\
20.1869974766253	0.00775540894288497\\
20.2244974719378	0.0102083359949539\\
20.2619974672503	0.00820196448903775\\
20.2994974625628	0.00870454719941555\\
20.3369974578753	0.00724881105820942\\
20.3744974531878	0.00749124274260263\\
20.4119974485003	0.00888144721915541\\
20.4494974438128	0.00680106301211793\\
20.4869974391253	0.00811814926198212\\
20.5244974344378	0.00912271053406616\\
20.5619974297503	0.00821869859753307\\
20.5994974250628	0.0108183876984739\\
20.6369974203753	0.00954992943772658\\
20.6744974156878	0.00530939386001553\\
20.7119974110003	0.00962000447503256\\
20.7494974063128	0.00804235380333256\\
20.8244973969378	0.0161510101668668\\
20.8619973922503	0.0070729363018216\\
20.8994973875628	0.00727060641030611\\
20.9369973828753	0.00823648597049642\\
20.9744973781878	0.00684643142535987\\
21.0119973735003	0.00707310088176561\\
21.0494973688128	0.00578637398464128\\
21.0869973641253	0.00501618422944404\\
21.1244973594378	0.0120842159494482\\
21.1619973547503	0.0093471887600118\\
21.1994973500628	0.00956552299714284\\
21.2369973453753	0.00864203571191354\\
21.2744973406878	0.00671702662012201\\
21.3119973360003	0.00737076846466711\\
21.3494973313128	0.00886638573686762\\
21.3869973266253	0.00852291275664807\\
21.4244973219378	0.00782547484814745\\
21.4619973172503	0.00947029763202823\\
21.4994973125628	0.0102665750981552\\
21.5369973078753	0.0173114777264419\\
21.5744973031878	0.0150409470269201\\
21.6119972985003	0.00852538487097424\\
21.6494972938128	0.00874176871817169\\
21.6869972891253	0.0079557674271217\\
21.7244972844378	0.00664606023360865\\
21.7619972797503	0.00874235636726745\\
21.7994972750629	0.00828892390082785\\
21.8369972703754	0.00863959100244169\\
21.8744972656878	0.00726407543785747\\
21.9119972610004	0.00983666203998023\\
21.9494972563128	0.00771023787089967\\
21.9869972516253	0.00958913082877012\\
22.0244972469379	0.00737356276589163\\
22.0619972422503	0.00720942944600364\\
22.0994972375629	0.00926289784847139\\
22.1369972328754	0.00988229845517519\\
22.1744972281879	0.00720067787020357\\
22.2119972235004	0.0061355851399601\\
22.2494972188128	0.00651634373058615\\
22.3244972094379	0.00758865540717444\\
22.3619972047504	0.00660151513155711\\
22.3994972000629	0.00708562079990077\\
22.4369971953754	0.00801851856749566\\
22.4744971906879	0.00647694340570634\\
22.5119971860003	0.0109927263240113\\
22.5494971813129	0.00810505405741051\\
22.5869971766254	0.00700905961217893\\
22.6244971719379	0.00434357868746083\\
22.6619971672504	0.00879133588340483\\
22.6994971625629	0.00755367953027969\\
22.7369971578754	0.00834015144449718\\
22.7744971531879	0.00885764716182761\\
22.8119971485004	0.00752346687080758\\
22.8494971438129	0.00787184544224132\\
22.8869971391254	0.00683630934841969\\
22.9244971344379	0.00814503155566639\\
22.9619971297504	0.00571235531957479\\
22.9994971250629	0.00682602167250478\\
23.0369971203754	0.00591508304284183\\
23.0744971156879	0.00893257777864736\\
23.1119971110004	0.00940525944780442\\
23.1494971063129	0.00684640437355623\\
23.1869971016254	0.00603668826357752\\
23.2244970969379	0.0068370959377369\\
23.2619970922504	0.00723047804732823\\
23.2994970875629	0.00702420648315589\\
23.3744970781879	0.0099389073716749\\
23.4119970735004	0.00924164408869114\\
23.4494970688129	0.00652562147756773\\
23.4869970641254	0.00618709872758675\\
23.5244970594379	0.00675075047167614\\
23.5619970547504	0.00628552428329322\\
23.5994970500629	0.00736795962074758\\
23.6369970453754	0.00738794831571877\\
23.6744970406879	0.00605993007338433\\
23.7119970360004	0.00550087285696453\\
23.7494970313129	0.00825193434674903\\
23.7869970266254	0.00778187598432743\\
23.8244970219379	0.00984624948517006\\
23.8619970172504	0.0108162881942536\\
23.8994970125629	0.00883128632057127\\
23.9369970078754	0.0058160711669666\\
23.9744970031879	0.00579264058625662\\
24.0119969985004	0.00604145450837976\\
24.0494969938129	0.00517324692436639\\
24.0869969891254	0.00651641435404354\\
24.1244969844379	0.00573550835834558\\
24.1619969797504	0.00698713915050831\\
24.2369969703754	0.00633276298428963\\
24.2744969656879	0.00579863445723935\\
24.3119969610004	0.0051926096579525\\
24.3494969563129	0.00623771265064341\\
24.4244969469379	0.00718448410659238\\
24.4619969422504	0.00727544641932202\\
24.4994969375629	0.00705164155165403\\
24.5744969281879	0.00566580248536786\\
24.6119969235004	0.00559005276742301\\
24.6494969188129	0.00650866088714516\\
24.6869969141254	0.00702925935720743\\
24.7244969094379	0.00740084993655403\\
24.7619969047504	0.0073000974019569\\
24.7994969000629	0.00907028583431981\\
24.8744968906879	0.00633470225389647\\
24.9119968860004	0.00697716930170701\\
24.9494968813129	0.00797289337220862\\
24.9869968766254	0.00636804352214557\\
25.0244968719379	0.00677895620122779\\
25.0619968672504	0.00552578014442918\\
25.0994968625629	0.00885190177961126\\
25.1369968578754	0.00809322035913599\\
25.2119968485004	0.00897314301325094\\
25.2494968438129	0.00671409590676183\\
25.2869968391254	0.00790157321277046\\
25.3244968344379	0.00750530296356424\\
25.3619968297504	0.00547819608672521\\
25.3994968250629	0.00564128508704206\\
25.4369968203754	0.00546357097015409\\
25.4744968156879	0.00856216319470143\\
25.5119968110004	0.00635141649861777\\
25.5494968063129	0.00606547040242178\\
25.5869968016254	0.00421679032127326\\
25.6244967969379	0.00607179524690612\\
25.6619967922504	0.00473597864295896\\
25.7369967828754	0.00700121511151277\\
25.7744967781879	0.00629845321631019\\
25.8119967735004	0.00645272528554859\\
25.8494967688129	0.00754465486359128\\
25.8869967641254	0.00563618107361168\\
25.9244967594379	0.00672902480201204\\
25.9619967547504	0.00595602278395782\\
25.9994967500629	0.00576344937261111\\
26.0369967453754	0.0079548032964279\\
26.0744967406879	0.00814868675833152\\
26.1119967360004	0.00808228770838091\\
26.1494967313129	0.00623358670725241\\
26.1869967266254	0.00565654871104947\\
26.2244967219379	0.00639288370668562\\
26.2994967125629	0.00334983079573414\\
26.3369967078754	0.00615028876977185\\
26.3744967031879	0.00450311104120396\\
26.4119966985004	0.0044645653705051\\
26.4494966938129	0.00550487749638521\\
26.4869966891254	0.00505269568758359\\
26.5244966844379	0.00528859454542102\\
26.5994966750629	0.00783011194061903\\
26.6369966703754	0.0054536616775213\\
26.6744966656879	0.00432562550200429\\
26.7119966610004	0.00403376044004953\\
26.7494966563129	0.00657135853582127\\
26.7869966516254	0.00488424337577581\\
26.8619966422504	0.0131448682752433\\
26.9369966328754	0.00592608263394852\\
26.9744966281879	0.00611952730859748\\
27.0119966235004	0.00528062131609404\\
27.0494966188129	0.00553426416243661\\
27.0869966141254	0.00455675750036374\\
27.1244966094379	0.00556375639081693\\
27.1619966047504	0.00431718398673742\\
27.1994966000629	0.00516231295730241\\
27.2369965953754	0.0054315697820709\\
27.2744965906879	0.00531991008807035\\
27.3119965860004	0.00628786375705002\\
27.3494965813129	0.00621680566635401\\
27.3869965766254	0.0057013904824393\\
27.4244965719379	0.00593125027470337\\
27.4619965672504	0.00459410946611582\\
27.4994965625629	0.00479802292333191\\
27.5369965578754	0.00770400962553644\\
27.6119965485004	0.00434697934600269\\
27.6494965438129	0.00741561335880423\\
27.6869965391254	0.0069679690484004\\
27.7244965344379	0.00360764557268742\\
27.7619965297504	0.00789678645566811\\
27.7994965250629	0.00544940139987122\\
27.8369965203754	0.00832286651370837\\
27.874496515688	0.00818221577304536\\
27.9119965110004	0.00971344492152841\\
27.949496506313	0.00717369207958271\\
27.9869965016254	0.00345204969553995\\
28.0244964969379	0.00566586612113528\\
28.0619964922504	0.00375733637530484\\
28.0994964875629	0.00561045930086387\\
28.1369964828754	0.00552626157850392\\
28.1744964781879	0.00780583613294341\\
28.2119964735004	0.00517137158245609\\
28.2494964688129	0.00676753055999254\\
28.2869964641255	0.00547472881995397\\
28.3244964594379	0.00540681249115314\\
28.3619964547504	0.00589504126740327\\
28.399496450063	0.00451230585253464\\
28.4369964453755	0.00606889490632409\\
28.4744964406879	0.00605166101185637\\
28.5119964360005	0.00622553141748479\\
28.5494964313129	0.00686448395286991\\
28.624496421938	0.0030170893944258\\
28.6619964172505	0.00594171397653261\\
28.699496412563	0.00538238257550165\\
28.774496403188	0.00854129683880386\\
28.8119963985005	0.0077893383609204\\
28.8494963938129	0.00412352151014195\\
28.8869963891255	0.00616118729814983\\
28.924496384438	0.0037681362568039\\
28.9619963797504	0.00511441501155483\\
28.9994963750629	0.00501493365339493\\
29.0369963703754	0.00581889629470959\\
29.074496365688	0.00618530533612237\\
29.1119963610005	0.00521369651082421\\
29.149496356313	0.0069646308537643\\
29.1869963516255	0.0059383414396592\\
29.224496346938	0.00545969883515389\\
29.2619963422505	0.00709149913118536\\
29.299496337563	0.00504213463368699\\
29.3369963328755	0.00512692731788446\\
29.374496328188	0.00516583039694529\\
29.4119963235005	0.00479390184186579\\
29.449496318813	0.00456439097337759\\
29.4869963141254	0.00727279742991192\\
29.524496309438	0.00759751798863256\\
29.5619963047505	0.00848269751964564\\
29.599496300063	0.00534306958247138\\
29.6369962953755	0.00449190388891779\\
29.674496290688	0.00473445437064699\\
29.7119962860005	0.00559776459374615\\
29.749496281313	0.00531959241083617\\
29.7869962766255	0.00590061313911292\\
29.824496271938	0.00472401364514186\\
29.8619962672505	0.00578060328157143\\
29.899496262563	0.00590567972506368\\
29.9369962578755	0.00377238435950736\\
30.0119962485005	0.00641004025970606\\
30.049496243813	0.00524540976068467\\
30.0869962391255	0.00530380221078765\\
30.124496234438	0.00645433814121647\\
30.1619962297505	0.00652952375552225\\
30.199496225063	0.00498977785993161\\
30.2369962203755	0.00576645143664369\\
30.274496215688	0.00519872700733497\\
30.3119962110005	0.00432861091665076\\
30.349496206313	0.00478412402306499\\
30.3869962016255	0.00444823737541175\\
30.424496196938	0.00497483970491968\\
30.4619961922505	0.00465701459777392\\
30.499496187563	0.00451744924194362\\
30.5369961828755	0.00447210411898161\\
30.574496178188	0.00476634507774861\\
30.6119961735005	0.00465857943663877\\
30.649496168813	0.00558062641122924\\
30.6869961641255	0.00386063730329665\\
30.724496159438	0.00370764268042504\\
30.7619961547505	0.00567138759507914\\
30.799496150063	0.00424871136007156\\
30.8369961453755	0.00646831701179218\\
30.874496140688	0.00691499779312641\\
30.9119961360005	0.00576059447908447\\
30.949496131313	0.00567457087064038\\
30.9869961266255	0.00325277720719887\\
31.024496121938	0.00347927758273782\\
31.0619961172505	0.0044839487082393\\
31.099496112563	0.00396478514884303\\
31.1369961078755	0.00585386774138029\\
31.174496103188	0.00487159047040381\\
31.2119960985005	0.00453928386866703\\
31.249496093813	0.00330054168757498\\
31.2869960891255	0.00326601447092632\\
31.324496084438	0.00569089399521371\\
31.3619960797505	0.00571538381974536\\
31.399496075063	0.0058218898968474\\
31.4369960703755	0.00551039731928502\\
31.474496065688	0.00607732872159847\\
31.5119960610005	0.00864328555371598\\
31.549496056313	0.00724978649822707\\
31.5869960516255	0.00441982424811222\\
31.624496046938	0.00480128300288022\\
31.6619960422505	0.00479584397541847\\
31.699496037563	0.00609685600629287\\
31.7369960328755	0.00583450863988417\\
31.774496028188	0.00465835310984118\\
31.8119960235005	0.0050322294448473\\
31.849496018813	0.00701056825333601\\
31.8869960141255	0.00526582367839834\\
31.924496009438	0.00531483857871524\\
31.9619960047505	0.00526737910070553\\
32.0369959953755	0.00617092152095426\\
32.074495990688	0.00554607604960366\\
32.1119959860005	0.00594006672570512\\
32.149495981313	0.00684597017777302\\
32.1869959766255	0.00863765002341887\\
32.224495971938	0.00683984709063506\\
32.2619959672505	0.00665263440830849\\
32.299495962563	0.00469904281338047\\
32.3369959578755	0.00550661180165703\\
32.374495953188	0.00392308739566911\\
32.4119959485005	0.00408721433498932\\
32.449495943813	0.00556414769925727\\
32.4869959391255	0.0067879345017158\\
32.5619959297505	0.00336383776323892\\
32.599495925063	0.00372441967778353\\
32.6369959203755	0.00364362896804396\\
32.674495915688	0.00389434744749432\\
32.7119959110005	0.00461335167434282\\
32.749495906313	0.00656708284797296\\
32.824495896938	0.00532213896793787\\
32.8619958922505	0.00375278620322407\\
32.899495887563	0.0042036442885191\\
32.9369958828755	0.00335294327122538\\
32.974495878188	0.00405824114028855\\
33.0119958735005	0.00579499076995118\\
33.049495868813	0.00438311815648548\\
33.0869958641255	0.00486337963210279\\
33.124495859438	0.00293400779649059\\
33.1619958547505	0.00410571039738697\\
33.199495850063	0.00466963165476789\\
33.2369958453755	0.00478567200212746\\
33.274495840688	0.00438279685581897\\
33.3119958360005	0.00576772538203943\\
33.349495831313	0.00671990185674235\\
33.3869958266255	0.0056067077398305\\
33.424495821938	0.00552526806411946\\
33.4619958172505	0.00608710255178942\\
33.5369958078755	0.00475290961585636\\
33.574495803188	0.00474369396589672\\
33.6119957985005	0.0031255339044176\\
33.649495793813	0.00435510037679807\\
33.6869957891255	0.003688234378655\\
33.724495784438	0.00641870042762864\\
33.7619957797505	0.00378020167594196\\
33.799495775063	0.00474167948555158\\
33.8369957703755	0.00463779382118046\\
33.874495765688	0.00378583802122636\\
33.9119957610005	0.00591160213841891\\
33.949495756313	0.00525796609885431\\
33.9869957516255	0.00264655035603565\\
34.024495746938	0.00407448439488636\\
34.0619957422505	0.00426137453158481\\
34.099495737563	0.00412389256619817\\
34.1369957328755	0.00343003320732264\\
34.174495728188	0.00402049568140801\\
34.2119957235005	0.00510934286432664\\
34.249495718813	0.0053664792273562\\
34.2869957141255	0.00357497494734654\\
34.3244957094381	0.00405054422883335\\
34.3619957047506	0.00438599828561401\\
34.399495700063	0.00320382675505897\\
34.474495690688	0.00644165558526957\\
34.5119956860005	0.00377380804989696\\
34.549495681313	0.00632696052494269\\
34.5869956766256	0.00311168931881878\\
34.624495671938	0.00310644052528956\\
34.6619956672505	0.00490295975836679\\
34.699495662563	0.00415246688699966\\
34.7369956578756	0.00565785767588173\\
34.774495653188	0.00413950386497567\\
34.8119956485006	0.00365489462238832\\
34.8494956438131	0.00434844247738549\\
34.8869956391256	0.00400041200428814\\
34.9244956344381	0.00459606368968118\\
34.9619956297505	0.0039460608287361\\
34.999495625063	0.00471429464382071\\
35.0744956156881	0.00367439203790685\\
35.1119956110006	0.00445069504740599\\
35.1494956063131	0.0038142133165956\\
35.1869956016256	0.00293623501608365\\
35.2244955969381	0.00395202047520233\\
35.2619955922506	0.00461099375881991\\
35.2994955875631	0.00298935208126183\\
35.3744955781881	0.00460373850543646\\
35.4119955735006	0.0033904783059184\\
35.4494955688131	0.0048017298321242\\
35.4869955641256	0.00314998447667753\\
35.5244955594381	0.00387818878778636\\
35.5619955547505	0.00390365134018391\\
35.5994955500631	0.00478239122742698\\
35.6369955453756	0.00323496063302574\\
35.6744955406881	0.00366633880822586\\
35.7119955360006	0.00353253558521838\\
35.7494955313131	0.003629372505566\\
35.7869955266256	0.00367301882504291\\
35.8244955219381	0.00425076567651127\\
35.8619955172506	0.00583929150671097\\
35.899495512563	0.00240157273139234\\
35.9369955078756	0.00382615404409071\\
36.0119954985006	0.00492393510663643\\
36.0494954938131	0.00495389764917502\\
36.0869954891256	0.0038098161578941\\
36.1244954844381	0.00550359278082389\\
36.1619954797506	0.00380017108243467\\
36.1994954750631	0.00327126290594215\\
36.2369954703756	0.00343671593598131\\
36.2744954656881	0.00268912227485542\\
36.3119954610006	0.0031669054019545\\
36.3494954563131	0.00266911636163249\\
36.3869954516256	0.00324449895717283\\
36.4244954469381	0.00446689446971209\\
36.4994954375631	0.00281339169461423\\
36.5369954328756	0.00458857847494572\\
36.5744954281881	0.00499599751004185\\
36.6119954235006	0.0061264997078703\\
36.6869954141256	0.00370299642523457\\
36.7244954094381	0.00540936096209875\\
36.7619954047506	0.00514845488825892\\
36.7994954000631	0.00418851544075936\\
36.8369953953756	0.00462362819002759\\
36.8744953906881	0.00468538560559028\\
36.9119953860006	0.00341167707830298\\
36.9494953813131	0.00391896106472586\\
36.9869953766256	0.00312934359939652\\
37.0244953719381	0.00418514123021194\\
37.0619953672506	0.00430345082143615\\
37.0994953625631	0.00311271338433257\\
37.1369953578756	0.00468380865978214\\
37.1744953531881	0.00461142302245266\\
37.2119953485006	0.00374780705985236\\
37.2494953438131	0.00373858755483418\\
37.2869953391256	0.00451390794830653\\
37.3244953344381	0.00309975630503394\\
37.3619953297506	0.00348290228231868\\
37.4369953203756	0.00637026104769964\\
37.4744953156881	0.00544478023402733\\
37.5119953110006	0.00351764140967969\\
37.5494953063131	0.00328369079803779\\
37.5869953016256	0.00343083173328408\\
37.6244952969381	0.00342343319086135\\
37.6619952922506	0.00303129955612013\\
37.6994952875631	0.00254932277765104\\
37.7369952828756	0.00431789824096028\\
37.7744952781881	0.00371689311064705\\
37.8119952735006	0.00375631830334652\\
37.8494952688131	0.00291598672985844\\
37.8869952641256	0.00432140497574975\\
37.9244952594381	0.00455758953073015\\
37.9619952547506	0.00316071731262862\\
37.9994952500631	0.00329429752503793\\
38.0369952453756	0.0041167188614985\\
38.0744952406881	0.00423785563914396\\
38.1119952360006	0.00452052508573344\\
38.1494952313131	0.00399863948106732\\
38.1869952266256	0.00418314574986109\\
38.2244952219381	0.00531054665937055\\
38.2994952125631	0.00298169670295919\\
38.3369952078756	0.00469900177187645\\
38.3744952031881	0.00423878816286171\\
38.4119951985006	0.00225954087186581\\
38.4494951938131	0.00391280459276091\\
38.4869951891256	0.00362421401386679\\
38.5244951844381	0.00507098028474166\\
38.5619951797506	0.00422534057208555\\
38.5994951750631	0.0031422044630304\\
38.6369951703756	0.00408366670625166\\
38.6744951656881	0.00312090759671159\\
38.7119951610006	0.00188043685782743\\
38.7494951563131	0.00414499997811529\\
38.7869951516256	0.00298821011365021\\
38.8244951469381	0.00458427340306796\\
38.8619951422506	0.00255379147846383\\
38.8994951375631	0.00380043422878924\\
39.0119951235006	0.00281294934689044\\
39.0494951188131	0.0028361896099009\\
39.0869951141256	0.00440263484396064\\
39.1619951047506	0.0024728068238079\\
39.1994951000631	0.00397977281078224\\
39.2369950953756	0.00293982737576104\\
39.2744950906881	0.00410553092170712\\
39.3119950860006	0.00410594667964451\\
39.3494950813131	0.00270257622412729\\
39.3869950766256	0.00250540498938715\\
39.4244950719381	0.00379024292013927\\
39.4619950672506	0.00390340334607701\\
39.4994950625631	0.00451055609735431\\
39.5369950578756	0.00296181788404549\\
39.5744950531881	0.00342859563382564\\
39.6119950485006	0.00278978434046945\\
39.6494950438131	0.00340503564591315\\
39.6869950391256	0.00350120705102994\\
39.7244950344381	0.00371056174803756\\
39.7619950297506	0.00451954288351179\\
39.7994950250631	0.00458060977046744\\
39.8369950203756	0.00417189648858218\\
39.8744950156881	0.0044712562911594\\
39.9119950110006	0.00431531200513034\\
39.9494950063131	0.00431192353146522\\
40.0244949969381	0.00340120535335939\\
40.0619949922506	0.00461974043281862\\
40.0994949875631	0.00302110282818827\\
40.1369949828756	0.00431815863969114\\
40.1744949781881	0.00222377165283444\\
40.2119949735006	0.00350675468912312\\
40.2494949688131	0.00293168317970843\\
40.2869949641257	0.00321350573214537\\
40.3244949594381	0.00311926302421763\\
40.3619949547506	0.0038321401861238\\
40.3994949500631	0.00255047420149818\\
40.4369949453756	0.00479190010324336\\
40.4744949406881	0.00349379757921102\\
40.5119949360007	0.00386104739843911\\
40.5494949313131	0.00350671776224956\\
40.5869949266256	0.00351044961944331\\
40.6619949172506	0.00296415982625549\\
40.6994949125631	0.00295312409821677\\
40.7369949078756	0.00449174337637419\\
40.7744949031881	0.00460589347055341\\
40.8119948985007	0.00390806824227995\\
40.8494948938131	0.00514770177409574\\
40.9244948844382	0.00282450444984526\\
40.9619948797507	0.00368531527969341\\
40.9994948750631	0.00351203558715128\\
41.0369948703757	0.00288305573361701\\
41.0744948656882	0.0034152537137265\\
41.1119948610006	0.00251698008938889\\
41.1494948563131	0.00398991236693469\\
41.1869948516257	0.00422846360650147\\
41.2244948469381	0.00329594819541262\\
41.2619948422507	0.00391098511808913\\
41.2994948375631	0.00386659589140943\\
41.3369948328757	0.00253451212131934\\
41.3744948281881	0.00300320540344322\\
41.4119948235006	0.00392622601864157\\
41.4494948188132	0.00317574085707811\\
41.4869948141256	0.00418744283541385\\
41.5619948047507	0.00216554035594537\\
41.5994948000632	0.00320269497016502\\
41.6369947953757	0.00267441625086139\\
41.6744947906881	0.00305950627520754\\
41.7119947860007	0.00299398341228068\\
41.7869947766256	0.00418480194252385\\
41.8244947719382	0.0028229844250927\\
41.8619947672506	0.00230518270201542\\
41.8994947625632	0.00451951183717764\\
41.9369947578756	0.00376922095275519\\
41.9744947531882	0.0040698527519872\\
42.0119947485007	0.00250278040550252\\
42.0494947438132	0.00329683430561401\\
42.0869947391257	0.0032685424892956\\
42.1244947344382	0.00282214547464053\\
42.1619947297506	0.00380920616772225\\
42.1994947250632	0.00434531461861591\\
42.2369947203757	0.00270687696196616\\
42.2744947156882	0.00302182067000754\\
42.3119947110007	0.00274087309153863\\
42.3494947063132	0.00302031785596361\\
42.3869947016257	0.00201744876969962\\
42.4244946969382	0.00252866031126506\\
42.4619946922507	0.00276393524664898\\
42.4994946875632	0.00334510401711786\\
42.5369946828757	0.00342356109843281\\
42.5744946781882	0.00383233413087244\\
42.6119946735007	0.00379536521163301\\
42.6494946688132	0.00189353041571906\\
42.6869946641257	0.00314976860563684\\
42.7619946547507	0.0048455205047183\\
42.7994946500632	0.00346977111259527\\
42.8369946453757	0.00522376499596392\\
42.8744946406882	0.00334205974907151\\
42.9119946360007	0.00467093009634431\\
42.9494946313132	0.00228219428024733\\
42.9869946266257	0.0021185916167964\\
43.0244946219382	0.00313344360224414\\
43.0619946172507	0.00182081861353085\\
43.1369946078757	0.00440933961448266\\
43.1744946031882	0.00319064935972869\\
43.2119945985007	0.00294798518826318\\
43.2494945938132	0.0025348387035421\\
43.2869945891257	0.00256124583469184\\
43.3244945844382	0.00294994990883175\\
43.3619945797507	0.00253979197012749\\
43.3994945750632	0.00274801454091581\\
43.4369945703757	0.00340569290983279\\
43.5119945610007	0.00280323437205817\\
43.5494945563132	0.0039392867590409\\
43.5869945516257	0.00275791207832929\\
43.6244945469382	0.002894475016371\\
43.6619945422507	0.00353156416938215\\
43.6994945375632	0.00239603545210579\\
43.7369945328757	0.00337205196509724\\
43.7744945281882	0.00307819524886359\\
43.8119945235007	0.0037049531250775\\
43.8494945188132	0.00338397645693203\\
43.8869945141257	0.00256919573618148\\
43.9244945094382	0.00317057617104877\\
43.9619945047507	0.00293283518274461\\
43.9994945000632	0.00309356977744886\\
44.0369944953757	0.00283683182927933\\
44.0744944906882	0.00339829890589315\\
44.1119944860007	0.00310226423211675\\
44.1494944813132	0.00231053356821842\\
44.1869944766257	0.00240887869320417\\
44.2244944719382	0.00386349127814374\\
44.2619944672507	0.0031198863260567\\
44.2994944625632	0.00298471704634143\\
44.3369944578757	0.00358990965633165\\
44.3744944531882	0.00385074263725336\\
44.4119944485007	0.00329039147236892\\
44.4494944438132	0.00409405970199955\\
44.4869944391257	0.00294774485739941\\
44.5244944344382	0.00367240438827663\\
44.5994944250632	0.00331368338040597\\
44.6369944203757	0.00254947917833787\\
44.6744944156882	0.00231211246434659\\
44.7119944110007	0.00300892482275517\\
44.7869944016257	0.00373124313227238\\
44.8244943969382	0.00309271407556353\\
44.8619943922507	0.00366077773572993\\
44.8994943875632	0.00383275593068972\\
44.9744943781882	0.00224403664509325\\
45.0119943735007	0.00291189605403303\\
45.0494943688132	0.00190512555117009\\
45.0869943641257	0.00321857837994999\\
45.1244943594382	0.0022187409659752\\
45.1619943547507	0.00418017812906494\\
45.1994943500632	0.00333583206061579\\
45.2369943453757	0.00299899163252894\\
45.2744943406882	0.0043799463588476\\
45.3119943360007	0.00275341273237421\\
45.3494943313132	0.00253924663017908\\
45.3869943266257	0.00289689955393892\\
45.4244943219382	0.00304622361007348\\
45.4619943172507	0.00380824701515242\\
45.4994943125632	0.00312241539445103\\
45.5369943078757	0.00334683031716873\\
45.5744943031882	0.00335008724907548\\
45.6119942985007	0.00235638460841613\\
45.6869942891257	0.00270274062430856\\
45.7244942844382	0.00320677085038336\\
45.7619942797507	0.00290950208035723\\
45.7994942750632	0.00339884376659344\\
45.8744942656882	0.00309667476772978\\
45.9119942610007	0.00405809858100045\\
45.9869942516257	0.00218269044394527\\
46.0244942469382	0.00201027327169784\\
46.0619942422507	0.00247925309840335\\
46.0994942375632	0.00256959960074839\\
46.1369942328757	0.00319323775046274\\
46.1744942281882	0.00313667944308306\\
46.2119942235007	0.00350592104859849\\
46.2494942188132	0.00232459430467641\\
46.2869942141257	0.00241306689832009\\
46.3244942094382	0.00275189677659371\\
46.3619942047507	0.00262114475680399\\
46.3994942000632	0.00294677105152029\\
46.4369941953758	0.00185332574144478\\
46.4744941906882	0.00309198004142336\\
46.5119941860007	0.0038642497092384\\
46.5494941813132	0.00305046523181694\\
46.5869941766258	0.00269296854526255\\
46.6244941719382	0.00339008048305945\\
46.6994941625632	0.00190928617001626\\
46.7369941578757	0.00272985263643897\\
46.7744941531882	0.00292306080881241\\
46.8119941485007	0.00276662920478247\\
46.8494941438133	0.00427721148508854\\
46.8869941391258	0.00279441002463825\\
46.9244941344382	0.00279888349181117\\
46.9619941297507	0.00241412715031076\\
46.9994941250633	0.00243557306623571\\
47.0369941203757	0.0028734774632694\\
47.0744941156882	0.00160770809765781\\
47.1119941110008	0.00240388691164541\\
47.1869941016257	0.00303672763627332\\
47.2619940922507	0.00189312727511909\\
47.3369940828757	0.00278889154217255\\
47.3744940781882	0.00219558655027854\\
47.4119940735007	0.00310412773051051\\
47.4494940688133	0.00255346654803803\\
47.4869940641257	0.00458264095992101\\
47.5244940594383	0.00244730862939006\\
47.5619940547508	0.00234265135742919\\
47.5994940500633	0.00250861879041487\\
47.6369940453758	0.00222092905154801\\
47.6744940406882	0.00244560003075235\\
47.7119940360008	0.00306445101281501\\
47.7494940313132	0.00237873317304236\\
47.7869940266257	0.0039238538283908\\
47.8244940219382	0.00331739394543044\\
47.8619940172508	0.00197444214240085\\
47.8994940125633	0.0024784770116081\\
47.9369940078757	0.00234829278087079\\
47.9744940031882	0.00251554330466769\\
48.0119939985007	0.00334615431413724\\
48.0494939938133	0.00344742841238033\\
48.0869939891257	0.00308530502012922\\
48.1244939844383	0.00185058023908245\\
48.1994939750632	0.00285923656979284\\
48.2369939703757	0.00232849914881148\\
48.2744939656883	0.00234429983523118\\
48.3119939610007	0.00314624180646697\\
48.3494939563133	0.00240000238069226\\
48.3869939516258	0.00268588540337176\\
48.4244939469382	0.0022502442386454\\
48.4619939422507	0.00302861092667427\\
48.4994939375633	0.00225634203438751\\
48.5369939328758	0.00279547898613073\\
48.5744939281883	0.00243709513432736\\
48.6119939235007	0.00299673664073828\\
48.6494939188133	0.00209016314350721\\
48.6869939141258	0.00228831344271478\\
48.7619939047508	0.00338686333488666\\
48.7994939000633	0.0026646797668685\\
48.8369938953758	0.00347886841689534\\
48.8744938906883	0.00282809737518246\\
48.9119938860008	0.00312723589588892\\
48.9494938813133	0.00211937239384586\\
48.9869938766258	0.00172001911475182\\
49.0244938719382	0.00254691418988605\\
49.0619938672508	0.00232058373740647\\
49.0994938625633	0.0019015478969386\\
49.1369938578758	0.00372231302607038\\
49.1744938531883	0.00324775493169003\\
49.2119938485008	0.00351948264299403\\
49.2494938438133	0.00291908531456546\\
49.3244938344383	0.00263904487412623\\
49.3619938297508	0.0025785178503243\\
49.3994938250633	0.00243429325359232\\
49.4369938203758	0.00297567467958265\\
49.4744938156883	0.00263376583161876\\
49.5119938110008	0.00219825161553759\\
49.5494938063133	0.00401544365950728\\
49.5869938016258	0.00161143461761999\\
49.6244937969383	0.00317801479632226\\
49.6619937922508	0.00280093779717434\\
49.6994937875633	0.00177340880925838\\
49.7369937828758	0.00245509979360447\\
49.7744937781883	0.00245766954822622\\
49.8119937735008	0.00290162044921686\\
49.8494937688133	0.00466735260926085\\
49.8869937641258	0.00208860456240339\\
49.9244937594383	0.00214249529564019\\
49.9619937547508	0.00154485952565849\\
49.9994937500633	0.00250790782239402\\
50.0369937453758	0.00165401581576713\\
50.0744937406883	0.00295931388318503\\
50.1119937360008	0.00327846933770663\\
50.1494937313133	0.00387034399905151\\
50.2244937219383	0.00202487279868906\\
50.2619937172508	0.00246098638151581\\
50.2994937125633	0.00181497601647785\\
50.3369937078758	0.00205830850943535\\
50.3744937031883	0.00255861239760878\\
50.4119936985008	0.00233839596129105\\
50.4494936938133	0.00230057591460044\\
50.4869936891258	0.00287497450233064\\
50.5244936844383	0.00292296422504421\\
50.5619936797508	0.00197347413267035\\
50.5994936750633	0.00259593871088104\\
50.6369936703758	0.00290656328784505\\
50.6744936656883	0.00227905498160519\\
50.7119936610008	0.00204143946096332\\
50.7494936563133	0.00250632190620542\\
50.7869936516258	0.00247121530234874\\
50.8244936469383	0.00323222851721512\\
50.8619936422508	0.00329657979675088\\
50.8994936375633	0.00305583345013939\\
50.9369936328758	0.00230337266796965\\
50.9744936281883	0.00266450346947432\\
51.0119936235008	0.00220810712696673\\
51.0494936188133	0.00204372400036058\\
51.0869936141258	0.00255411906359763\\
51.1244936094383	0.00200696345274794\\
51.1619936047508	0.00357982317552983\\
51.2369935953758	0.00248109879325943\\
51.2744935906883	0.00253215165045276\\
51.3119935860008	0.0017713096854637\\
51.3494935813133	0.00179510178702247\\
51.3869935766258	0.00209165327329396\\
51.4244935719383	0.00284266732496669\\
51.4619935672508	0.00314224979752941\\
51.4994935625633	0.00301885808592868\\
51.5369935578758	0.00219567029890258\\
51.5744935531883	0.00282079139813579\\
51.6119935485008	0.00260798361566596\\
51.6494935438133	0.00225650815339022\\
51.6869935391258	0.00243030765668934\\
51.7244935344383	0.00247904603142487\\
51.7619935297508	0.00300097364994532\\
51.7994935250633	0.00315850189918538\\
51.8369935203758	0.00357942843534785\\
51.8744935156883	0.00232823314699816\\
51.9119935110008	0.0031526762135497\\
51.9494935063133	0.00269559385532276\\
51.9869935016258	0.00282799513491589\\
52.0244934969383	0.00197900276407118\\
52.0619934922508	0.00289073381884622\\
52.0994934875633	0.00193600691835482\\
52.1369934828758	0.00254654249046536\\
52.1744934781883	0.00250386330946375\\
52.2119934735008	0.0023069694872315\\
52.2494934688133	0.00228820532929572\\
52.2869934641258	0.0021297406613873\\
52.3244934594383	0.00226389009226992\\
52.3619934547508	0.0022835835927958\\
52.3994934500633	0.00226495556302024\\
52.4369934453758	0.00244466986186204\\
52.4744934406883	0.00296461826867697\\
52.5119934360008	0.00301433347081804\\
52.5494934313133	0.00321042440150324\\
52.5869934266258	0.0029739352326445\\
52.6244934219383	0.00226323565515566\\
52.6619934172508	0.00214156192959697\\
52.6994934125633	0.00237930770567939\\
52.7369934078758	0.0024378058145451\\
52.7744934031883	0.0020601334256064\\
52.8119933985008	0.0039647144815395\\
52.8869933891258	0.00178276339437467\\
52.9244933844383	0.00320640357394527\\
52.9619933797509	0.00230378767548625\\
52.9994933750633	0.00231629690763162\\
53.0369933703758	0.00228560378960436\\
53.0744933656883	0.00168520433984219\\
53.1119933610009	0.00259666004938744\\
53.1494933563133	0.00212680856731735\\
53.1869933516259	0.00249154980774662\\
53.2244933469383	0.00319615069258772\\
53.2619933422508	0.00353754389470728\\
53.2994933375633	0.00328281105624294\\
53.3369933328759	0.00212886109361949\\
53.3744933281884	0.00225728088168513\\
53.4119933235008	0.00261929437115326\\
53.4494933188133	0.00242545602263234\\
53.4869933141258	0.00258455737172441\\
53.5244933094384	0.00295077320857382\\
53.5619933047509	0.00233332465148574\\
53.5994933000634	0.00268860538429843\\
53.6369932953758	0.00229819892826773\\
53.6744932906883	0.0021606946372142\\
53.7119932860009	0.00171827027736078\\
53.7494932813133	0.00244731700829633\\
53.7869932766259	0.00194685914543351\\
53.8244932719384	0.00367707657594774\\
53.8619932672509	0.00337604124683481\\
53.8994932625634	0.00190536265942597\\
53.9369932578759	0.00217790634897597\\
53.9744932531883	0.00222708143137171\\
54.0119932485009	0.00256611984223039\\
54.0494932438134	0.00163070094674867\\
54.1244932344384	0.00322503127210801\\
54.1619932297509	0.00321092259508602\\
54.1994932250634	0.00328061518946876\\
54.2369932203759	0.0021470703177879\\
54.2744932156883	0.00207252097751093\\
54.3119932110009	0.00247750488416142\\
54.3494932063133	0.00197233960628673\\
54.3869932016259	0.00213108805858295\\
54.4244931969384	0.00181517469601731\\
54.4619931922508	0.00283537433650716\\
54.5369931828758	0.00211496064997875\\
54.5744931781883	0.00224357622688435\\
54.6119931735009	0.0022777258319173\\
54.6869931641259	0.00165319686111926\\
54.7244931594384	0.00152232422961907\\
54.7619931547509	0.00279628666548185\\
54.7994931500634	0.0020693259520747\\
54.8369931453758	0.00291033108506336\\
54.8744931406884	0.00197364349161673\\
54.9119931360009	0.0033841576393126\\
54.9494931313134	0.00154723698766368\\
55.0619931172509	0.00280337283148453\\
55.0994931125634	0.00195457423694664\\
55.1369931078759	0.00164302117730915\\
55.1744931031884	0.00238391875138849\\
55.2119930985009	0.00178781936260301\\
55.2494930938133	0.00184966542144034\\
55.2869930891259	0.00226888679538251\\
55.3244930844383	0.00247772500366681\\
55.3619930797508	0.00247675195184314\\
55.3994930750633	0.00263990415097425\\
55.4369930703759	0.00291017071759756\\
55.4744930656884	0.00251619890924691\\
55.5119930610009	0.00291166281451413\\
55.5869930516259	0.00184448413832192\\
55.6244930469383	0.00210155669338971\\
55.6619930422509	0.00215678869822226\\
55.6994930375634	0.00187179447816307\\
55.7369930328759	0.00179887538784321\\
55.7744930281884	0.00281410301595115\\
55.8119930235009	0.00242827316117409\\
55.8494930188134	0.00320610501590666\\
55.8869930141259	0.00177160383187307\\
55.9244930094384	0.00302764823921197\\
55.9994930000634	0.00223611539762635\\
56.0369929953759	0.0019598725550691\\
56.0744929906884	0.00282787536843525\\
56.1119929860009	0.00225687221589016\\
56.1494929813134	0.00292292705621504\\
56.1869929766259	0.00171319625966262\\
56.2244929719384	0.00186915565832692\\
56.2619929672509	0.00233592295863648\\
56.2994929625634	0.00176512673133194\\
56.3369929578759	0.00177399682323029\\
56.3744929531884	0.00250200300769729\\
56.4119929485009	0.00255159453053287\\
56.4494929438134	0.00194726583853785\\
56.4869929391259	0.00210612280501742\\
56.5244929344384	0.00312381749992575\\
56.5619929297509	0.00225554631387514\\
56.5994929250634	0.00207051090154602\\
56.6369929203759	0.0020321455402701\\
56.6744929156884	0.00248882686372326\\
56.7119929110009	0.00247063201163414\\
56.7869929016259	0.00308374206160254\\
56.8244928969384	0.002907042448064\\
56.8619928922509	0.00254010074511968\\
56.8994928875634	0.00267818745191983\\
56.9369928828759	0.00190910343336792\\
56.9744928781884	0.00173945346570659\\
57.0119928735009	0.00200438701407287\\
57.0494928688134	0.0013316910619443\\
57.0869928641259	0.00230758871131643\\
57.1994928500634	0.00299088858638323\\
57.2369928453759	0.00225138485524757\\
57.2744928406884	0.00228453261109866\\
57.3119928360009	0.00129359574243345\\
57.3869928266259	0.00245041977299506\\
57.4244928219384	0.00198708319568725\\
57.4994928125634	0.00273868514866968\\
57.5369928078759	0.00300373782679891\\
57.5744928031884	0.00230502691051244\\
57.6119927985009	0.00249041788958361\\
57.6494927938134	0.0017506994644533\\
57.6869927891259	0.00205280419637988\\
57.7244927844384	0.00167965626635038\\
57.7619927797509	0.00247618709514879\\
57.7994927750634	0.0021704883848092\\
57.8369927703759	0.00311742988306367\\
57.8744927656884	0.00311025466915041\\
57.9119927610009	0.00248640002849739\\
57.9494927563134	0.00238011088323183\\
57.9869927516259	0.00244407598613679\\
58.0619927422509	0.00185130235963669\\
58.0994927375634	0.00183620882042406\\
58.1369927328759	0.00451738342895455\\
58.1744927281884	0.00200782808177625\\
58.2119927235009	0.00245447012551399\\
58.2869927141259	0.0016718142104287\\
58.3244927094384	0.0020360675411039\\
58.3619927047509	0.00151978910739559\\
58.4744926906884	0.00321078280434048\\
58.5119926860009	0.00201862392882442\\
58.5494926813135	0.0037891696613707\\
58.6244926719384	0.0017881060069939\\
58.6619926672509	0.00195510652447924\\
58.6994926625634	0.00147281542396632\\
58.7369926578759	0.00171945097503352\\
58.7744926531885	0.00296832910219254\\
58.8119926485009	0.00303434566030574\\
58.8869926391259	0.00128466318895105\\
58.9244926344384	0.00146140133248779\\
58.9619926297509	0.00192055140585584\\
58.9994926250634	0.00144106891071268\\
59.0369926203759	0.00238732073256427\\
59.0744926156884	0.00287030996236693\\
59.111992611001	0.00224450565306405\\
59.1494926063134	0.00275008714249821\\
59.1869926016259	0.00292556183544981\\
59.2619925922509	0.00171395221868954\\
59.2994925875634	0.00279920932874594\\
59.3369925828759	0.00243672364106151\\
59.3744925781885	0.00141485607008579\\
59.4119925735009	0.00228465968653833\\
59.4494925688134	0.00213741796250758\\
59.486992564126	0.00243625300222053\\
59.5244925594384	0.00191798541546164\\
59.561992554751	0.00222493443802843\\
59.5994925500634	0.00185209730279601\\
59.6369925453759	0.00229462866320795\\
59.6744925406884	0.0019403006705226\\
59.7494925313134	0.0026460791480681\\
59.7869925266259	0.0018290056671027\\
59.8244925219385	0.00308700324837041\\
59.861992517251	0.00209089938194104\\
59.8994925125635	0.00245159670562342\\
59.936992507876	0.00242512159775695\\
60.011992498501	0.00172568474822732\\
60.0494924938135	0.00182430697173586\\
60.0869924891259	0.0016637389232199\\
60.1244924844384	0.00168700478579841\\
60.161992479751	0.00302681778797844\\
60.3119924610009	0.00178956909939293\\
60.3494924563135	0.00173310433835606\\
60.3869924516259	0.00245349855139189\\
60.4244924469385	0.00250594628956268\\
60.461992442251	0.00231937484391657\\
60.4994924375634	0.00297456467093739\\
60.5744924281885	0.00189064884939138\\
60.611992423501	0.00186419418449966\\
60.6494924188134	0.00218636531914823\\
60.686992414126	0.00192575368060892\\
60.7244924094385	0.00197107999055771\\
60.761992404751	0.00263447306037201\\
60.8744923906884	0.00182568235710616\\
60.9119923860009	0.0026115188197392\\
60.9494923813134	0.00237213623969454\\
60.9869923766259	0.00169593402296137\\
61.0244923719384	0.00217436167082503\\
61.061992367251	0.00173667036456529\\
61.0994923625635	0.00199176413598022\\
61.136992357876	0.00194588085858063\\
61.1744923531884	0.00208117807528461\\
61.211992348501	0.00270928140862202\\
61.2494923438135	0.00194123016524565\\
61.286992339126	0.00207109201412967\\
61.3244923344385	0.00185965127738434\\
61.361992329751	0.00187208852680197\\
61.3994923250635	0.00194917666217575\\
61.4369923203759	0.00171949798301105\\
61.511992311001	0.00273586401223554\\
61.5494923063135	0.00213138738783594\\
61.586992301626	0.00198994060580845\\
61.6244922969384	0.00195511913029659\\
61.661992292251	0.00205079512032198\\
61.6994922875635	0.00135096909614698\\
61.736992282876	0.00187718335831694\\
61.7744922781885	0.00184796807456845\\
61.811992273501	0.00271433626640141\\
61.8494922688135	0.00263239525955868\\
61.886992264126	0.00174488173806729\\
61.9244922594385	0.0017725729112381\\
61.9619922547509	0.00139019404479514\\
62.036992245376	0.00218429904531607\\
62.0744922406885	0.00235948629312244\\
62.111992236001	0.00228953063732056\\
62.1494922313135	0.00277347363674355\\
62.186992226626	0.00192324925880669\\
62.2244922219385	0.0017888436476708\\
62.261992217251	0.00179810459314376\\
62.2994922125635	0.00200785425583092\\
62.336992207876	0.00157422651917401\\
62.3744922031885	0.00199988714987958\\
62.411992198501	0.00201857636991745\\
62.4494921938135	0.00287698266027533\\
62.5244921844385	0.0021313950511911\\
62.561992179751	0.00219090856133882\\
62.6744921656885	0.00178311290275021\\
62.7494921563135	0.00274182854752721\\
62.786992151626	0.00285225361500482\\
62.8244921469385	0.00212008220695186\\
62.861992142251	0.00243006208625093\\
62.8994921375635	0.00137656420900956\\
62.936992132876	0.00182166731239088\\
62.9744921281885	0.0016632855603563\\
63.011992123501	0.00162040536925775\\
63.0494921188135	0.00179364667232197\\
63.086992114126	0.00251710335973185\\
63.1244921094385	0.00188343817649217\\
63.161992104751	0.00198664636848743\\
63.1994921000635	0.00243840155549357\\
63.236992095376	0.00171062054940299\\
63.311992086001	0.00194483952199504\\
63.3494920813135	0.00264056161172492\\
63.386992076626	0.00237121019324874\\
63.4244920719385	0.00238533948554524\\
63.461992067251	0.00169407797011657\\
63.5744920531885	0.00248408348048197\\
63.611992048501	0.00149723296819319\\
63.686992039126	0.00194812524338191\\
63.7244920344385	0.0016680876620807\\
63.761992029751	0.00248536539558218\\
63.7994920250635	0.00159017700118223\\
63.8744920156885	0.00228937463230862\\
63.911992011001	0.00271762047111346\\
64.0244919969385	0.00130780109871929\\
64.136991982876	0.00221908917378071\\
64.1744919781885	0.00223137589237791\\
64.211991973501	0.00247147982933625\\
64.2494919688135	0.00160767941041008\\
64.3244919594385	0.00207442989786147\\
64.361991954751	0.00116447381989988\\
64.3994919500635	0.00217388592670537\\
64.436991945376	0.00159607874575193\\
64.4744919406885	0.00232464444294907\\
64.511991936001	0.00237783425948943\\
64.5494919313135	0.00263387998341724\\
64.586991926626	0.00266181178422128\\
64.6244919219385	0.00130866334803528\\
64.6994919125635	0.00238196739927382\\
64.736991907876	0.0020418272471296\\
64.7744919031885	0.00241359280889297\\
64.811991898501	0.00197789610729031\\
64.8494918938135	0.00311143883341966\\
64.886991889126	0.00202438868408524\\
64.9244918844385	0.00175234363927941\\
64.961991879751	0.0019219445415457\\
64.9994918750635	0.00106461595479611\\
65.0369918703761	0.00201211539508947\\
65.0744918656886	0.00193756089964981\\
65.111991861001	0.00232459577220016\\
65.1494918563136	0.00235869584882777\\
65.186991851626	0.00305478667878175\\
65.2244918469386	0.00155733133302848\\
65.261991842251	0.00173648964243444\\
65.336991832876	0.00249458995613174\\
65.3744918281885	0.00170270423577292\\
65.411991823501	0.00147096010645152\\
65.4494918188135	0.00157385316763841\\
65.486991814126	0.00276751114273254\\
65.5619918047511	0.00151879947441845\\
65.5994918000635	0.00206005122461085\\
65.636991795376	0.00155842966867547\\
65.6744917906886	0.00154336490910278\\
65.7494917813135	0.0015940628859667\\
65.786991776626	0.00202233944531383\\
65.8244917719386	0.00302987231376762\\
65.861991767251	0.00189639138226117\\
65.8994917625636	0.00179659156107278\\
65.936991757876	0.00198997720276272\\
66.0119917485011	0.00155232843043887\\
66.0494917438136	0.00195943872413927\\
66.086991739126	0.00166717499788477\\
66.1619917297511	0.00246351804287599\\
66.1994917250635	0.00194149365728788\\
66.2369917203761	0.0024885908441975\\
66.2744917156885	0.00155988074780554\\
66.311991711001	0.00174615165547301\\
66.3494917063136	0.00165894887933867\\
66.386991701626	0.0016994685183948\\
66.4244916969385	0.00254789976682893\\
66.461991692251	0.00262358658521515\\
66.4994916875636	0.00177868687581677\\
66.5744916781886	0.00223226441189061\\
66.611991673501	0.00204770844665303\\
66.6494916688135	0.00155303065491539\\
66.7244916594386	0.00192118609461868\\
66.761991654751	0.00188663154134757\\
66.7994916500635	0.00190298967593811\\
66.8369916453761	0.00235207486797518\\
66.8744916406886	0.00155252687949581\\
66.911991636001	0.00214816937330057\\
66.9494916313136	0.00154610749612856\\
67.0244916219385	0.00181941641797269\\
67.0619916172511	0.00215656438053397\\
67.0994916125636	0.00189526123623083\\
67.1369916078761	0.00187624889351367\\
67.1744916031886	0.00168537345964781\\
67.2119915985011	0.00211852792534501\\
67.2494915938136	0.00209843385183146\\
67.2869915891261	0.00183675945855997\\
67.3244915844386	0.00143646090163779\\
67.361991579751	0.00156495392212605\\
67.3994915750635	0.00182819291020644\\
67.4369915703761	0.00164314314789396\\
67.4744915656885	0.00179709069116026\\
67.5119915610011	0.00269622402166039\\
67.6244915469385	0.00152470313856116\\
67.6994915375636	0.00225851600580803\\
67.736991532876	0.00218389263696308\\
67.7744915281885	0.00282611172687029\\
67.811991523501	0.00169211273541231\\
67.8494915188136	0.00232457894702859\\
67.8869915141261	0.00148893130495939\\
67.9244915094386	0.00251611944992562\\
67.9994915000636	0.0015483473577649\\
68.0369914953761	0.00168633183356135\\
68.0744914906885	0.00223719147687649\\
68.111991486001	0.00159693984323533\\
68.1494914813136	0.00216943171332397\\
68.186991476626	0.00163610831074199\\
68.2244914719386	0.00225364426189857\\
68.2619914672511	0.00143672360663313\\
68.2994914625636	0.00195431831491898\\
68.3369914578761	0.00158952718796575\\
68.3744914531886	0.001657160982535\\
68.4119914485011	0.00124213729461743\\
68.4494914438136	0.00227126028096778\\
68.4869914391261	0.00148738298182469\\
68.5244914344385	0.00233867688510119\\
68.5619914297511	0.00235367143104768\\
68.5994914250636	0.00168682391708534\\
68.6369914203761	0.00150563453604083\\
68.6744914156886	0.00122510772372357\\
68.7494914063136	0.002547347105692\\
68.8244913969386	0.00205665980405998\\
68.8619913922511	0.00270254090873293\\
68.9369913828761	0.001205703262773\\
68.9744913781886	0.00158028594545974\\
69.0119913735011	0.00106755154705499\\
69.0869913641261	0.00205677426969131\\
69.1244913594386	0.00159426891419834\\
69.1619913547511	0.00264824595158088\\
69.1994913500636	0.00214772952188052\\
69.2369913453761	0.00139790920925914\\
69.2744913406886	0.00153327288214344\\
69.3119913360011	0.0015820465506806\\
69.3494913313136	0.00153750773489482\\
69.3869913266261	0.00261326609238733\\
69.4619913172511	0.00191700074428696\\
69.4994913125636	0.0014789322237317\\
69.5369913078761	0.00171779516007806\\
69.5744913031886	0.00178344156726878\\
69.6119912985011	0.0012405224798518\\
69.6494912938136	0.00152237710241307\\
69.6869912891261	0.00145004845715181\\
69.7244912844386	0.00168679126402383\\
69.7619912797511	0.00152860996411249\\
69.7994912750636	0.00214180074977158\\
69.8369912703761	0.00214215437869584\\
69.8744912656886	0.00215969720052697\\
69.9119912610011	0.00230009873692353\\
69.9494912563136	0.00162262288623405\\
69.9869912516261	0.00162332722550775\\
70.0244912469386	0.00118244651632491\\
70.0619912422511	0.00189622907109525\\
70.0994912375636	0.00149755755310862\\
70.1369912328761	0.00207346277144934\\
70.1744912281886	0.00220749902873904\\
70.2119912235011	0.00258870680744914\\
70.2494912188136	0.00120473387475842\\
70.2869912141261	0.00135358121621869\\
70.3244912094386	0.00164473880019585\\
70.3619912047511	0.00142047066464398\\
70.3994912000636	0.00188510949913859\\
70.4369911953761	0.00157292572557123\\
70.4744911906886	0.00197159457147017\\
70.5119911860011	0.00208631017446702\\
70.5494911813136	0.00259290499363959\\
70.6244911719386	0.00144158815466362\\
70.6619911672511	0.00207789295582413\\
70.6994911625636	0.00181612882551564\\
70.7369911578761	0.00223626896002196\\
70.7744911531886	0.0020842783143496\\
70.8119911485011	0.00231011298322762\\
70.8869911391261	0.001893439179045\\
70.9244911344386	0.0019800644629053\\
70.9619911297511	0.000969369124953186\\
70.9994911250636	0.00148267355031189\\
71.0369911203761	0.00145997036754791\\
71.1494911063137	0.00255552588951304\\
71.1869911016261	0.00180016074586689\\
71.2244910969386	0.00211607331824498\\
71.2619910922512	0.0019013973235231\\
71.2994910875636	0.00135470247247975\\
71.3369910828761	0.00142303329057397\\
71.3744910781886	0.00217630012898707\\
71.4119910735012	0.00170155402191749\\
71.4494910688136	0.00202563912773106\\
71.4869910641261	0.00205123834567435\\
71.5244910594386	0.00170770383688171\\
71.5619910547511	0.00200503382858589\\
71.6369910453761	0.00132669714186823\\
71.6744910406887	0.00162218898772902\\
71.7119910360011	0.00163362806841998\\
71.7494910313136	0.00236899616896119\\
71.7869910266261	0.0015375292857178\\
71.8244910219386	0.00232032227828013\\
71.8619910172511	0.0023634812022422\\
71.8994910125636	0.0020712610901817\\
71.9369910078761	0.0020944255390154\\
71.9744910031887	0.00240281142985433\\
72.0494909938136	0.0013860690555942\\
72.0869909891262	0.00260387558005196\\
72.1619909797511	0.00184890548523064\\
72.1994909750636	0.00223652005127397\\
72.2369909703761	0.00226444647242314\\
72.2744909656887	0.00196562148961327\\
72.3119909610011	0.00137967069229726\\
72.3494909563136	0.00172223140149581\\
72.3869909516261	0.00166064651798294\\
72.4244909469386	0.00239672876475848\\
72.4619909422512	0.0020426107423224\\
72.4994909375636	0.00205411055937297\\
72.5369909328762	0.00184240302075611\\
72.5744909281887	0.00203002987535802\\
72.6494909188136	0.00154314428518261\\
72.6869909141261	0.00180195877464758\\
72.7244909094387	0.00145847110129823\\
72.7619909047511	0.00216660953722565\\
72.7994909000636	0.0015603474357006\\
72.8369908953761	0.00221765400248202\\
72.8744908906886	0.00211224162958179\\
72.9119908860011	0.00229973411351097\\
72.9869908766262	0.00147897682062317\\
73.0619908672511	0.0017949315421814\\
73.0994908625636	0.00110757728797411\\
73.1369908578762	0.00205738226791785\\
73.1744908531886	0.00238155105793903\\
73.2119908485012	0.001732634159861\\
73.2494908438137	0.00205470897076208\\
73.2869908391261	0.0013896541195441\\
73.3619908297512	0.00163500464715244\\
73.3994908250637	0.00123132182100665\\
73.4369908203761	0.00207442886567372\\
73.4744908156886	0.0019495693478177\\
73.5119908110012	0.00235813645558499\\
73.5494908063136	0.00174773172433054\\
73.5869908016261	0.00206704557960421\\
73.6619907922512	0.00150008620231713\\
73.6994907875637	0.00202968678728823\\
73.7369907828762	0.00165692336148121\\
73.7744907781887	0.00231898911114144\\
73.8119907735012	0.00181482030561319\\
73.8494907688137	0.00191843684152044\\
73.8869907641262	0.00131175020817126\\
73.9244907594387	0.00247782588632768\\
73.9619907547512	0.00120989097893315\\
73.9994907500637	0.00164356079984406\\
74.0369907453762	0.00159736202417982\\
74.0744907406886	0.00228903138206426\\
74.1119907360012	0.00120082523445782\\
74.1494907313137	0.00122582599725137\\
74.2244907219386	0.00200222664953057\\
74.2619907172511	0.00162303470589083\\
74.2994907125637	0.00163578674081879\\
74.3369907078761	0.00163428465629552\\
74.3744907031887	0.00151275200083036\\
74.4119906985012	0.00149909904740196\\
74.4494906938137	0.00173246289038212\\
74.4869906891262	0.00162209350594339\\
74.5244906844387	0.00250419417474478\\
74.5619906797512	0.00167503117964495\\
74.5994906750637	0.00182316592783105\\
74.6369906703762	0.00171298554111005\\
74.6744906656887	0.00145500836931701\\
74.7119906610012	0.0016563977135449\\
74.7494906563137	0.00213505938488047\\
74.7869906516262	0.00184943919005137\\
74.8244906469387	0.00236490886143215\\
74.8994906375636	0.00130954075270195\\
74.9744906281886	0.0016676065248327\\
75.0494906188137	0.00114135355465644\\
75.0869906141262	0.00181976920924822\\
75.1244906094387	0.00147854856757387\\
75.1619906047512	0.00169432388791054\\
75.1994906000637	0.00162937004719304\\
75.2369905953762	0.00205903676163212\\
75.3119905860012	0.00132023608378374\\
75.3494905813137	0.00126749523980377\\
75.3869905766262	0.0014731287230703\\
75.4244905719387	0.00251024062229024\\
75.4994905625637	0.00171877365287892\\
75.5369905578762	0.0020732781770819\\
75.5744905531887	0.00187708739365065\\
75.6119905485012	0.00113218259894499\\
75.6869905391262	0.00173775197481315\\
75.7244905344387	0.00110839511520506\\
75.7619905297512	0.00175580274869426\\
75.7994905250637	0.00159646242262189\\
75.8744905156887	0.00202266199437208\\
75.9119905110012	0.00172988655968544\\
75.9494905063137	0.00186887001567681\\
76.0244904969387	0.00111655443776059\\
76.1369904828762	0.0024249239980139\\
76.2119904735012	0.00147277420075397\\
76.2494904688137	0.00191745612592552\\
76.3619904547512	0.00126529509437848\\
76.3994904500637	0.00137439023604691\\
76.4369904453762	0.00207928334443637\\
76.4744904406887	0.00120965580547488\\
76.5119904360012	0.00191930113033023\\
76.5494904313137	0.0018714840280755\\
76.5869904266262	0.00188264513253795\\
76.6619904172512	0.00141894110972356\\
76.6994904125637	0.00179825492867494\\
76.7369904078762	0.00167751598083273\\
76.7744904031887	0.00195978243128084\\
76.8119903985012	0.00202760875762038\\
76.8494903938137	0.00131229079173289\\
76.8869903891262	0.00256880644951377\\
76.9619903797512	0.00136323024029581\\
76.9994903750637	0.0012552807425652\\
77.0369903703762	0.00157029936262478\\
77.1119903610012	0.00180676926109893\\
77.1494903563137	0.00208813219618004\\
77.1869903516262	0.00205615551202847\\
77.2244903469387	0.00206533592943942\\
77.2619903422512	0.0016372475972058\\
77.2994903375637	0.00156842380889883\\
77.3369903328762	0.00155939135799211\\
77.3744903281887	0.00147643044517394\\
77.4119903235012	0.00162523282478554\\
77.4494903188138	0.00206877934241964\\
77.4869903141262	0.00108643500218284\\
77.5244903094388	0.00191508342701452\\
77.5619903047512	0.0020155209220143\\
77.6369902953762	0.00140768079132538\\
77.6744902906887	0.00136954728318896\\
77.7119902860012	0.00108302665806976\\
77.7494902813137	0.00185951416991585\\
77.7869902766262	0.00174233452050852\\
77.8244902719388	0.00179349763754408\\
77.8619902672512	0.00189779504631073\\
77.8994902625637	0.00130159762640659\\
77.9369902578762	0.00141874436142121\\
78.0119902485012	0.000961016412792479\\
78.0494902438138	0.0017987833413252\\
78.0869902391262	0.00192944298151154\\
78.1244902344387	0.00127440013578665\\
78.1619902297512	0.0018698281986447\\
78.1994902250637	0.00166793796777689\\
78.2369902203762	0.00128186912877293\\
78.2744902156887	0.00125261859793173\\
78.3119902110012	0.00144986209914273\\
78.3494902063138	0.00135231791054171\\
78.3869902016263	0.00135403563030405\\
78.4619901922513	0.00214607101601561\\
78.4994901875638	0.00165650517723404\\
78.5369901828762	0.00176963934864105\\
78.5744901781887	0.00209736020820488\\
78.6119901735012	0.00159767593389377\\
78.6494901688137	0.0017227827635627\\
78.6869901641262	0.000736979782608969\\
78.7244901594387	0.00127130116311062\\
78.7619901547512	0.0013626622981559\\
78.7994901500637	0.002166040744318\\
78.8744901406887	0.0013936133701293\\
78.9119901360012	0.00211777324395656\\
78.9494901313138	0.00122691300979481\\
78.9869901266263	0.00114442090948755\\
79.0244901219387	0.00101024338756116\\
79.0619901172513	0.00176490129538919\\
79.0994901125638	0.00150083005582292\\
79.1369901078762	0.00216162514483979\\
79.2119900985012	0.0013870659983208\\
79.2494900938137	0.00166222362676296\\
79.2869900891263	0.00173953397733174\\
79.3619900797512	0.000919022161055477\\
79.3994900750637	0.0016985860480259\\
79.4369900703762	0.00168851106675123\\
79.4744900656888	0.00195696675694069\\
79.5494900563137	0.00178442906411719\\
79.5869900516262	0.00159485470944333\\
79.6244900469388	0.00115976380848126\\
79.6619900422513	0.00123733523399211\\
79.7369900328762	0.00185508366248805\\
79.7744900281887	0.00156807983710793\\
79.8494900188138	0.00195366341134807\\
79.8869900141263	0.00156298696562078\\
79.9244900094387	0.00192837262749117\\
79.9619900047513	0.00139080925798111\\
79.9994900000638	0.00137549469733798\\
80.0369899953762	0.0013361135108816\\
80.0744899906887	0.00197636962760487\\
80.1119899860012	0.00131074048405016\\
80.1494899813138	0.00183689401688991\\
80.1869899766263	0.00116026954376629\\
80.2244899719388	0.00171176783371616\\
80.2994899625638	0.0012432683228316\\
80.3369899578763	0.00153821672717362\\
80.3744899531888	0.00104067695077379\\
80.4119899485013	0.00164152604220222\\
80.4494899438137	0.00177199235862809\\
80.5244899344387	0.00161756673797554\\
80.5619899297513	0.00118581720896308\\
80.5994899250638	0.001935968729415\\
80.6744899156888	0.00107818081528033\\
80.7119899110013	0.00145942574827548\\
80.7494899063138	0.00144111363239548\\
80.7869899016263	0.00132039351362116\\
80.8244898969388	0.0017797385640237\\
80.8619898922512	0.00104962549071215\\
80.8994898875637	0.00174221878692036\\
80.9744898781888	0.00125426010334371\\
81.0119898735013	0.0013330400898306\\
81.0494898688138	0.00127425133665023\\
81.0869898641263	0.00169242689729534\\
81.1244898594388	0.00147492034638697\\
81.1994898500637	0.00179559378604324\\
81.2369898453763	0.00216285991400842\\
81.3119898360013	0.00122022684905046\\
81.3494898313138	0.00164694874642246\\
81.3869898266263	0.00135918978768963\\
81.4244898219388	0.00208885981284429\\
81.4619898172513	0.00185112802837572\\
81.4994898125638	0.00127635672161431\\
81.5369898078763	0.00214685537966834\\
81.6119897985013	0.00117311156227375\\
81.6494897938138	0.00142512687209421\\
81.6869897891263	0.000982551179430973\\
81.7244897844388	0.000977824359311931\\
81.7619897797513	0.00196108393677103\\
81.7994897750638	0.00224892572299863\\
81.9869897516263	0.00124044388347773\\
82.0244897469388	0.00114208073204927\\
82.0619897422513	0.00127151192186664\\
82.0994897375638	0.00159179244990646\\
82.1369897328763	0.00146225753379972\\
82.1744897281888	0.00214093309980034\\
82.2119897235013	0.00110157156071\\
82.2494897188138	0.00189898792802749\\
82.3244897094388	0.000922974498460447\\
82.3994897000638	0.00132526446643026\\
82.4369896953763	0.00116259789697293\\
82.4744896906888	0.00178040339748572\\
82.5119896860013	0.00162195755252396\\
82.5494896813138	0.00116911348737148\\
82.5869896766263	0.00145827907483525\\
82.6244896719388	0.00115395989405505\\
82.6619896672513	0.00139542342116774\\
82.6994896625638	0.00137727750265681\\
82.7369896578764	0.00148796917020226\\
82.7744896531888	0.00212779217746717\\
82.8494896438138	0.00154404247078012\\
82.8869896391263	0.00199311015034791\\
82.9619896297513	0.000939960217452783\\
82.9994896250638	0.00131467359297838\\
83.0369896203763	0.000881559964204044\\
83.1119896110013	0.00169579305335831\\
83.1494896063138	0.00113666438741707\\
83.2244895969389	0.00176769975722534\\
83.2619895922514	0.00169247275124341\\
83.3744895781888	0.00132963061252095\\
83.4494895688138	0.0020188620126205\\
83.4869895641263	0.00163861201141358\\
83.5244895594388	0.00164232204692463\\
83.5619895547513	0.00103769543800762\\
83.5994895500638	0.00114459920526211\\
83.6369895453763	0.00157155054039116\\
83.6744895406888	0.00155731171329266\\
83.7119895360013	0.0012975251780448\\
83.7494895313138	0.00179979156884688\\
83.7869895266263	0.00167269330292715\\
83.8244895219388	0.00249150111131725\\
83.8994895125638	0.00144624930710693\\
83.9369895078764	0.00144375997761084\\
83.9744895031888	0.00136633909822635\\
84.0119894985013	0.00117110439481103\\
84.0494894938138	0.00160152360788259\\
84.1244894844388	0.0012525362455151\\
84.1619894797514	0.00175852066246485\\
84.1994894750638	0.00142428329876719\\
84.2369894703763	0.00185162642534781\\
84.2744894656889	0.00118221124638342\\
84.3494894563139	0.00140631824976782\\
84.3869894516263	0.00118803329335131\\
84.4244894469388	0.00192611755022939\\
84.4994894375639	0.00157994495296346\\
84.5369894328763	0.00118647776366382\\
84.6119894235014	0.0019320451074296\\
84.6494894188139	0.00121200683962383\\
84.6869894141263	0.00153281109636123\\
84.7244894094389	0.0014188263534156\\
84.7994894000639	0.0019196057415216\\
84.8369893953763	0.00156869014506802\\
84.8744893906888	0.00161640847186329\\
84.9119893860014	0.00177911786268836\\
84.9494893813138	0.00119759928400186\\
84.9869893766264	0.00111348987940695\\
85.0244893719388	0.0012361547325514\\
85.0619893672513	0.00111112604451328\\
85.1369893578764	0.00205363650236541\\
85.1744893531889	0.00177118054164693\\
85.2119893485013	0.000968476776694235\\
85.2494893438138	0.00217406071238438\\
85.3244893344389	0.00114911219985304\\
85.3994893250639	0.0014313313547828\\
85.4369893203764	0.0014735703854348\\
85.4744893156889	0.00139023102021855\\
85.5119893110014	0.00151522588999489\\
85.5494893063138	0.00209153610120878\\
85.6244892969388	0.00124095047946806\\
85.6619892922513	0.00106088819195934\\
85.6994892875639	0.0014617112704271\\
85.7369892828764	0.00128048987487955\\
85.7744892781889	0.00126843508315403\\
85.8494892688139	0.00209400111979813\\
85.8869892641264	0.00119224771132777\\
85.9244892594389	0.00129772829969484\\
85.9619892547514	0.000904700173630068\\
85.9994892500638	0.00137935153049659\\
86.0369892453764	0.00107905597356774\\
86.0744892406889	0.00167901594412702\\
86.1119892360013	0.00158695805101013\\
86.1494892313139	0.00195791037198801\\
86.1869892266264	0.00136399047778645\\
86.2619892172514	0.00155286441823378\\
86.2994892125639	0.000838717209856617\\
86.3369892078764	0.00117309959708029\\
86.4119891985014	0.00102798944962697\\
86.4494891938139	0.00152936927243959\\
86.4869891891264	0.00127168122544325\\
86.5244891844389	0.00137840680765111\\
86.5619891797513	0.00117341647108454\\
86.5994891750639	0.00165853966639612\\
86.7119891610013	0.00120073276914677\\
86.7494891563138	0.00160372879555809\\
86.8244891469389	0.00144667723046438\\
86.8994891375639	0.00111907666915325\\
86.9369891328764	0.00120192508889601\\
86.9744891281889	0.00140725451625909\\
87.0119891235014	0.00098087347028822\\
87.0869891141264	0.00140338970385613\\
87.1244891094389	0.00136175332999827\\
87.1619891047514	0.00184650420215701\\
87.1994891000639	0.00166298973800088\\
87.2369890953763	0.00107140250320937\\
87.3119890860014	0.00129918365163307\\
87.3494890813139	0.0010645582327493\\
87.3869890766263	0.0011973447342271\\
87.4244890719389	0.00175024304664553\\
87.4994890625639	0.00109539722618821\\
87.5369890578764	0.00162505448957745\\
87.6869890391264	0.00106388682109468\\
87.7244890344389	0.000999799769050625\\
87.7619890297514	0.00154157916584255\\
87.7994890250638	0.00134770000199292\\
87.8369890203764	0.00194386909795389\\
87.8744890156889	0.00115330451653259\\
87.9494890063139	0.00178918440386576\\
88.0244889969389	0.00120518500974414\\
88.0619889922514	0.00149151820694034\\
88.0994889875639	0.00113685226496532\\
88.1369889828764	0.00120843016013779\\
88.1744889781889	0.00147624940399004\\
88.2119889735014	0.00110829610730193\\
88.2494889688139	0.00156043194318311\\
88.2869889641264	0.00116140279016024\\
88.3244889594389	0.00113066321193692\\
88.3994889500639	0.00137109343820636\\
88.4369889453764	0.00131794400321366\\
88.4744889406889	0.00204600242614051\\
88.5119889360014	0.00145710144506437\\
88.5494889313138	0.00151526651216561\\
88.5869889266264	0.00189804943818641\\
88.6619889172514	0.00115798302422061\\
88.6994889125639	0.00135361999754283\\
88.7369889078764	0.0013231439371964\\
88.8119888985014	0.00166810879170823\\
88.8494888938139	0.00141977156361267\\
88.8869888891264	0.00184135857274737\\
88.9244888844389	0.00108574892144876\\
88.9619888797514	0.00103025650358044\\
88.9994888750639	0.00131478050536286\\
89.0369888703764	0.00111629199294211\\
89.1119888610014	0.00147356984737194\\
89.1494888563139	0.0012217281262809\\
89.2244888469389	0.00146984794521315\\
89.2619888422514	0.00129320694149635\\
89.2994888375639	0.00172235241258438\\
89.3369888328764	0.00106870142688692\\
89.3744888281889	0.00119323020679438\\
89.4119888235014	0.00116693489549215\\
89.4869888141264	0.00161185704156487\\
89.5244888094389	0.00183317739818548\\
89.5619888047514	0.0013884959803322\\
89.5994888000639	0.00160112362810477\\
89.6369887953765	0.00149063366810965\\
89.6744887906889	0.00156685891069831\\
89.7869887766264	0.00110647147549465\\
89.8244887719389	0.00207778188820237\\
89.899488762564	0.000989240058500519\\
89.9369887578764	0.00154432780037881\\
89.974488753189	0.00107200605524976\\
};
\addplot [color=mycolor2, opacity=0.8,, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
19.9994975000628	0.0181501335599166\\
77.7494902813137	0.000764147188961237\\
89.7494887813139	0.000546680757206766\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/ACC_raw_data1.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03922,0.58824,0.03922}%
\definecolor{mycolor2}{rgb}{0.00000,0.23529,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.40392,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.842in,
height=1.777in,
at={(0.477in,0.42in)},
scale only axis,
xmin=0,
xmax=1.4,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-2e-05,
ymax=2e-05,
ytick={-2e-05, -1e-05,      0,  1e-05,  2e-05},
ylabel style={font=\color{white!15!black}},
ylabel={Sensor amplitude in \unit{m}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	7.44910486227823e-06\\
0.000499999999999945	8.15653880859024e-06\\
0.00099999999999989	8.74362455127731e-06\\
0.00150000000000006	9.23940342700824e-06\\
0.00350000000000006	1.08256807558327e-05\\
0.004	1.10103668464756e-05\\
0.00449999999999995	1.09226658462358e-05\\
0.00499999999999989	1.0649275403285e-05\\
0.00600000000000001	9.8741520653256e-06\\
0.00649999999999995	9.52752088934083e-06\\
0.0069999999999999	9.13528730173141e-06\\
0.00849999999999995	7.8193134973592e-06\\
0.0089999999999999	7.47519740640357e-06\\
0.00950000000000006	7.23201161600961e-06\\
0.01	7.05514253040995e-06\\
0.0105	6.92281267244965e-06\\
0.012	6.66107124946969e-06\\
0.0125	6.39207100561201e-06\\
0.0129999999999999	6.0421427987567e-06\\
0.0135000000000001	5.74167547129356e-06\\
0.0145	5.20732569908589e-06\\
0.0155000000000001	4.6296575342275e-06\\
0.016	4.40173200644267e-06\\
0.0165	4.23571200025563e-06\\
0.0175000000000001	4.02259487697343e-06\\
0.018	3.85207341491167e-06\\
0.0185	3.76373296684385e-06\\
0.0189999999999999	3.85088048293625e-06\\
0.0195000000000001	4.08294037002044e-06\\
0.02	4.38974022576311e-06\\
0.0205	4.59219778559117e-06\\
0.0209999999999999	4.61726003320173e-06\\
0.0215000000000001	4.50734457335678e-06\\
0.022	4.34066967813784e-06\\
0.0229999999999999	4.15300326306323e-06\\
0.0235000000000001	3.93205889404058e-06\\
0.024	3.62100365758344e-06\\
0.026	1.9111270099792e-06\\
0.0265	1.43739553926103e-06\\
0.0269999999999999	9.15720125505004e-07\\
0.0275000000000001	4.69749529274921e-07\\
0.028	2.2404786603758e-07\\
0.0285	1.64934459867538e-07\\
0.0289999999999999	2.92900079523761e-07\\
0.0305	8.96450167209295e-07\\
0.0309999999999999	1.19515126129066e-06\\
0.0315000000000001	1.43365370353088e-06\\
0.032	1.49287560335942e-06\\
0.0325	1.39569885115876e-06\\
0.0335000000000001	1.12444586619631e-06\\
0.034	9.34067406754835e-07\\
0.0345	6.03819150457596e-07\\
0.0349999999999999	8.50947017294601e-08\\
0.0355000000000001	-5.50988215719528e-07\\
0.036	-1.15055216221016e-06\\
0.0369999999999999	-2.14669347120555e-06\\
0.0375000000000001	-2.70113847977704e-06\\
0.0385	-3.90896920166028e-06\\
0.0389999999999999	-4.36948069548748e-06\\
0.0409999999999999	-5.50396849052781e-06\\
0.0415000000000001	-5.65463905544128e-06\\
0.0425	-5.78146739416141e-06\\
0.0429999999999999	-5.95993480789758e-06\\
0.0435000000000001	-6.27215764148481e-06\\
0.044	-6.55270057170476e-06\\
0.0445	-6.77320940067894e-06\\
0.0449999999999999	-7.05253906940762e-06\\
0.046	-7.66299048415853e-06\\
0.0465	-7.81449402853518e-06\\
0.0469999999999999	-7.89452105109945e-06\\
0.0475000000000001	-8.04130490905663e-06\\
0.048	-8.27268704961526e-06\\
0.0485	-8.53267538380997e-06\\
0.0489999999999999	-8.70038974709608e-06\\
0.0495000000000001	-8.6823966394256e-06\\
0.05	-8.55419634282484e-06\\
0.0505	-8.48463469438343e-06\\
0.052	-8.57694658029651e-06\\
0.0525	-8.58307180751083e-06\\
0.0529999999999999	-8.69751935317353e-06\\
0.0535000000000001	-8.94446213406397e-06\\
0.054	-9.25140854324269e-06\\
0.0549999999999999	-9.93595215081911e-06\\
0.0565	-1.07830259084007e-05\\
0.0569999999999999	-1.09474089917683e-05\\
0.0575000000000001	-1.09467722817502e-05\\
0.0580000000000001	-1.08670856646675e-05\\
0.0585	-1.06915318554002e-05\\
0.0589999999999999	-1.03813589058532e-05\\
0.0595000000000001	-1.00177678736824e-05\\
0.0600000000000001	-9.57541517920824e-06\\
0.0609999999999999	-8.4674335096846e-06\\
0.0615000000000001	-7.96193598118222e-06\\
0.0620000000000001	-7.53419382593101e-06\\
0.0625	-7.18434507218646e-06\\
0.0635000000000001	-6.710353627426e-06\\
0.0640000000000001	-6.53311899423414e-06\\
0.0645	-6.52654942334685e-06\\
0.0649999999999999	-6.68132213954564e-06\\
0.0655000000000001	-6.92677397284847e-06\\
0.0660000000000001	-7.26210786616832e-06\\
0.0665	-7.67449131888753e-06\\
0.0680000000000001	-9.10063515746629e-06\\
0.0685	-9.43091569349797e-06\\
0.069	-9.54684030829434e-06\\
0.0695000000000001	-9.46880185237475e-06\\
0.071	-9.04691011771597e-06\\
0.0715000000000001	-8.75449666626338e-06\\
0.0720000000000001	-8.36426490380404e-06\\
0.0725	-7.91640514785641e-06\\
0.073	-7.42156276678507e-06\\
0.0745	-6.12284382750516e-06\\
0.075	-5.71688699846362e-06\\
0.0754999999999999	-5.43115611639777e-06\\
0.0760000000000001	-5.19649257935129e-06\\
0.0765	-4.87434838580825e-06\\
0.0774999999999999	-4.12358890100606e-06\\
0.0780000000000001	-3.80590839310635e-06\\
0.0785	-3.58811287415328e-06\\
0.079	-3.41298351225205e-06\\
0.0794999999999999	-3.1236615667396e-06\\
0.0800000000000001	-2.78053529334521e-06\\
0.0805	-2.60989412526058e-06\\
0.081	-2.54278900069238e-06\\
0.0814999999999999	-2.36201265080282e-06\\
0.083	-1.65298066434616e-06\\
0.0834999999999999	-1.60417872541174e-06\\
0.0840000000000001	-1.77166592174594e-06\\
0.0845	-1.97111776079062e-06\\
0.085	-2.06301338656623e-06\\
0.0860000000000001	-2.15704918682391e-06\\
0.087	-2.14375673213141e-06\\
0.0874999999999999	-2.13176168362139e-06\\
0.0880000000000001	-2.06844942107764e-06\\
0.0885	-1.92044308700012e-06\\
0.089	-1.66289167680134e-06\\
0.0894999999999999	-1.33276136282667e-06\\
0.0900000000000001	-9.2282506125585e-07\\
0.091	3.64178909251223e-08\\
0.0914999999999999	4.6450886626026e-07\\
0.0920000000000001	8.26257417152476e-07\\
0.0925	1.06558553292224e-06\\
0.093	1.19006336185556e-06\\
0.0934999999999999	1.22890938913933e-06\\
0.0940000000000001	1.13716523841845e-06\\
0.0945	8.77902399665231e-07\\
0.095	4.40666292123026e-07\\
0.097	-1.63414432963194e-06\\
0.0974999999999999	-2.27707910815944e-06\\
0.0980000000000001	-3.03975148141511e-06\\
0.0985	-3.68195244737635e-06\\
0.099	-4.05443442574871e-06\\
0.0994999999999999	-4.22924037501993e-06\\
0.1	-4.36157359473555e-06\\
0.1005	-4.42507680231685e-06\\
0.101	-4.39440354149667e-06\\
0.1015	-4.27430524507777e-06\\
0.102	-3.98032658011083e-06\\
0.1025	-3.53800893981848e-06\\
0.103	-3.2208489770813e-06\\
0.1035	-3.08460037068414e-06\\
0.104	-2.98728191827635e-06\\
0.105	-2.71054425682316e-06\\
0.1055	-2.57928904434657e-06\\
0.106	-2.58046910794896e-06\\
0.1065	-2.73644019976871e-06\\
0.1075	-3.12423486703572e-06\\
0.1095	-3.80881696449009e-06\\
0.1105	-4.08134558838036e-06\\
0.111	-4.20134416656559e-06\\
0.112	-4.33463827054226e-06\\
0.1135	-4.43304944153233e-06\\
0.1145	-4.6683797088054e-06\\
0.116	-4.96156135754156e-06\\
0.1165	-4.98251769243119e-06\\
0.117	-4.94744571777339e-06\\
0.1175	-4.78752819588202e-06\\
0.118	-4.41809771434265e-06\\
0.119	-3.40513912466811e-06\\
0.1195	-2.87172134916247e-06\\
0.12	-2.23775565455497e-06\\
0.1205	-1.54253278950023e-06\\
0.1215	-2.10183663806873e-07\\
0.122	4.56813127325262e-07\\
0.1225	9.56951064168265e-07\\
0.123	1.29951966187924e-06\\
0.124	1.82656878844334e-06\\
0.1245	2.06855719375731e-06\\
0.125	2.26171682427001e-06\\
0.1255	2.21630519070537e-06\\
0.126	1.99801188371929e-06\\
0.127	1.65544148500452e-06\\
0.1275	1.53747850673014e-06\\
0.1285	1.44867264562087e-06\\
0.129	1.56684632091064e-06\\
0.1295	1.8766541625137e-06\\
0.13	2.36253243435236e-06\\
0.1305	2.95766690650012e-06\\
0.131	3.46884330837405e-06\\
0.1315	3.89047319626634e-06\\
0.132	4.3585505455912e-06\\
0.1325	4.98078327093587e-06\\
0.1335	6.49762776605556e-06\\
0.134	7.08063535159731e-06\\
0.1345	7.38166266511797e-06\\
0.135	7.48358333724219e-06\\
0.1355	7.49782384978914e-06\\
0.136	7.38774305131251e-06\\
0.1365	7.19049494946056e-06\\
0.1375	6.73760504410481e-06\\
0.1385	6.44830410090336e-06\\
0.139	6.31806952577918e-06\\
0.1395	6.15528416170186e-06\\
0.1405	5.57652722843471e-06\\
0.141	5.38649556491855e-06\\
0.1415	5.32227105609628e-06\\
0.142	5.2973528665845e-06\\
0.1425	5.34975177846064e-06\\
0.1435	5.52522337926575e-06\\
0.144	5.54441601074984e-06\\
0.1445	5.46335895612593e-06\\
0.145	5.25023446029671e-06\\
0.1455	4.96267932104111e-06\\
0.146	4.70328645008067e-06\\
0.1465	4.50930290796236e-06\\
0.147	4.28686453091132e-06\\
0.1475	3.9794529662629e-06\\
0.1485	3.24570852483497e-06\\
0.149	3.00901579053381e-06\\
0.1495	2.94640998754758e-06\\
0.151	3.10031268591082e-06\\
0.1515	3.29412374555638e-06\\
0.152	3.54979271954825e-06\\
0.1525	3.70187213905027e-06\\
0.153	3.74776391764975e-06\\
0.154	3.75461815349531e-06\\
0.155	3.52326744978981e-06\\
0.1555	3.38231997321081e-06\\
0.156	3.1140640475158e-06\\
0.157	2.42304147035632e-06\\
0.1575	1.95189557872233e-06\\
0.158	1.39530887488526e-06\\
0.1585	8.81240918904069e-07\\
0.159	4.74498971225756e-07\\
0.1595	1.63901548777545e-07\\
0.16	-9.31468269183e-08\\
0.161	-5.00305607609164e-07\\
0.1615	-6.69631531335924e-07\\
0.162	-7.18496570684124e-07\\
0.163	-6.24595291043306e-07\\
0.1635	-6.64274867556713e-07\\
0.164	-7.7676212173472e-07\\
0.1645	-9.57483244024004e-07\\
0.165	-1.23320208977873e-06\\
0.166	-1.87485005542776e-06\\
0.1665	-2.27597684721026e-06\\
0.167	-2.72677784796116e-06\\
0.1675	-3.21649889722941e-06\\
0.168	-3.76108859279078e-06\\
0.1685	-4.21870044498007e-06\\
0.1695	-4.81971066301767e-06\\
0.17	-5.12287382758991e-06\\
0.1705	-5.33781083755791e-06\\
0.171	-5.48033581071472e-06\\
0.1715	-5.50560899159613e-06\\
0.1725	-5.26111253695838e-06\\
0.174	-5.12415144582334e-06\\
0.1745	-5.00924267199387e-06\\
0.176	-4.55966218004811e-06\\
0.1765	-4.55561747902955e-06\\
0.1775	-4.61690592334918e-06\\
0.1785	-4.57049418844946e-06\\
0.1795	-4.38601202068511e-06\\
0.1805	-4.28346397596258e-06\\
0.181	-4.16122165303179e-06\\
0.1815	-3.88485985314269e-06\\
0.182	-3.5059133396409e-06\\
0.183	-2.89409270082253e-06\\
0.1835	-2.5949719690832e-06\\
0.184	-2.41245026599834e-06\\
0.185	-2.23932236576019e-06\\
0.1855	-2.23873523674811e-06\\
0.186	-2.38811474306821e-06\\
0.1865	-2.57444740148216e-06\\
0.187	-2.72988561000886e-06\\
0.1875	-2.93228398873246e-06\\
0.1885	-3.41586293273188e-06\\
0.1895	-4.04737506620734e-06\\
0.19	-4.2081439912689e-06\\
0.1905	-4.22151000489812e-06\\
0.191	-4.07932424306701e-06\\
0.1915	-3.76744858643363e-06\\
0.1935	-2.02001867899426e-06\\
0.1945	-1.01573935928911e-06\\
0.195	-6.14865988790569e-07\\
0.1955	-3.78293674385688e-07\\
0.1965	-8.51278176838832e-08\\
0.197	9.35783117661515e-09\\
0.1975	1.13593459083461e-08\\
0.198	-4.68064826897319e-08\\
0.1985	-1.43027090615533e-07\\
0.199	-1.99933933853202e-07\\
0.1995	-7.6166829732216e-08\\
0.201	5.47297974717864e-07\\
0.2015	7.33237316197233e-07\\
0.202	9.48002643275103e-07\\
0.2025	1.22087883802635e-06\\
0.203	1.62135776071715e-06\\
0.2035	2.05388845730958e-06\\
0.204	2.42734507560627e-06\\
0.2045	2.7692007471547e-06\\
0.205	3.14166145765071e-06\\
0.2055	3.47971306680073e-06\\
0.206	3.68061409883325e-06\\
0.208	4.17700866561788e-06\\
0.2085	4.38494077803497e-06\\
0.209	4.52012076879171e-06\\
0.211	4.88015190347468e-06\\
0.2115	5.02870787633114e-06\\
0.212	5.26406759249198e-06\\
0.2125	5.55606412144805e-06\\
0.2135	6.32886046014747e-06\\
0.214	6.51426460662741e-06\\
0.2145	6.5154745498841e-06\\
0.215	6.43022995894249e-06\\
0.216	6.17500410626803e-06\\
0.2165	6.00051642329902e-06\\
0.217	5.73203002907086e-06\\
0.2175	5.39472881633252e-06\\
0.218	5.0931423474232e-06\\
0.219	4.56593673359151e-06\\
0.2195	4.22960962054297e-06\\
0.22	3.79491882296357e-06\\
0.2205	3.29343776672708e-06\\
0.221	2.93446663790498e-06\\
0.2215	2.87561650091916e-06\\
0.222	2.98051880953665e-06\\
0.2225	3.01640765454358e-06\\
0.2235	3.01342835484775e-06\\
0.224	2.99744333176477e-06\\
0.2245	3.09727587732844e-06\\
0.225	3.28586780806717e-06\\
0.2255	3.37426522301065e-06\\
0.2265	3.38581247794068e-06\\
0.227	3.39204175281438e-06\\
0.2275	3.2365933220202e-06\\
0.228	2.95231900193649e-06\\
0.2285	2.59091524701383e-06\\
0.2295	1.81624944683989e-06\\
0.23	1.43556069032158e-06\\
0.2305	1.09930846869943e-06\\
0.231	8.60066906582801e-07\\
0.2315	7.52977046714065e-07\\
0.232	8.58899168232341e-07\\
0.2325	1.04201883832644e-06\\
0.233	1.07010524130757e-06\\
0.234	9.85631432026679e-07\\
0.235	1.06954383394253e-06\\
0.2355	1.12121224149497e-06\\
0.236	1.13924247857611e-06\\
0.2365	1.09087486599435e-06\\
0.237	1.08575246171583e-06\\
0.238	1.27230258062383e-06\\
0.2385	1.30062844760914e-06\\
0.239	1.28081580830219e-06\\
0.2395	1.20995550934033e-06\\
0.24	1.16913811631925e-06\\
0.2405	1.19398308973118e-06\\
0.2415	1.37588591408999e-06\\
0.243	1.73697208505352e-06\\
0.2435	1.90906523345191e-06\\
0.244	2.0476867568231e-06\\
0.245	2.2090288374077e-06\\
0.2455	2.32097612462567e-06\\
0.246	2.34599072324038e-06\\
0.2465	2.25667421349662e-06\\
0.247	2.08605304385934e-06\\
0.2475	1.8839383961744e-06\\
0.248	1.73405418069095e-06\\
0.2485	1.7662059244028e-06\\
0.249	1.92778040752906e-06\\
0.2495	2.02610787747304e-06\\
0.2505	2.1383120687446e-06\\
0.251	2.29869474033251e-06\\
0.2515	2.54117536480081e-06\\
0.253	3.37860531751666e-06\\
0.2535	3.55282122899148e-06\\
0.254	3.79698338215384e-06\\
0.2545	4.08066168766652e-06\\
0.255	4.21519244464541e-06\\
0.2555	4.1620775350637e-06\\
0.256	4.02197902027446e-06\\
0.2575	3.52987664764548e-06\\
0.258	3.22279269715509e-06\\
0.2585	2.79958042725958e-06\\
0.259	2.41844680859415e-06\\
0.26	1.8011537286089e-06\\
0.2605	1.56059248235252e-06\\
0.261	1.35824636493531e-06\\
0.2615	1.18535340587478e-06\\
0.262	1.14698229247701e-06\\
0.2625	1.1566467825741e-06\\
0.263	1.04145783619281e-06\\
0.2635	8.6778432328849e-07\\
0.264	8.50844699806785e-07\\
0.2645	9.09856088915362e-07\\
0.265	9.40060344900573e-07\\
0.2655	8.95274100631838e-07\\
0.266	6.9526791768304e-07\\
0.2665	3.26417075369179e-07\\
0.267	4.09323797079253e-09\\
0.268	-3.21058139407526e-07\\
0.2685	-5.93520163683081e-07\\
0.269	-9.04012228852835e-07\\
0.2695	-1.10971757538714e-06\\
0.2705	-1.39315644598348e-06\\
0.2715	-1.79919782516968e-06\\
0.272	-1.93116215485567e-06\\
0.2725	-1.9383805960338e-06\\
0.273	-1.83499100558926e-06\\
0.274	-1.53354515219917e-06\\
0.275	-1.27429681739955e-06\\
0.2755	-1.11830112081712e-06\\
0.276	-1.01127006568724e-06\\
0.2765	-9.76285850162739e-07\\
0.277	-9.89204571366642e-07\\
0.2785	-1.21658771679023e-06\\
0.279	-1.36381163495791e-06\\
0.28	-1.80260205939753e-06\\
0.281	-2.24892041678082e-06\\
0.282	-2.56278181010039e-06\\
0.2825	-2.74915457598723e-06\\
0.283	-2.89800650743466e-06\\
0.2835	-3.00716422474423e-06\\
0.284	-3.06129345029049e-06\\
0.2845	-3.06947377493039e-06\\
0.2855	-3.00442763778719e-06\\
0.287	-3.26442660281145e-06\\
0.2895	-3.92795327486262e-06\\
0.2905	-4.34517884984054e-06\\
0.291	-4.68288457011745e-06\\
0.2915	-5.13448389471982e-06\\
0.292	-5.52308682788549e-06\\
0.2925	-5.85670150887729e-06\\
0.293	-6.12401438337962e-06\\
0.2945	-6.81232249943875e-06\\
0.295	-6.98239237850729e-06\\
0.2955	-7.12400243574329e-06\\
0.296	-7.3437116256958e-06\\
0.2975	-8.07448331818783e-06\\
0.2985	-8.5438642669633e-06\\
0.299	-8.8154326844947e-06\\
0.2995	-8.97510671826751e-06\\
0.3	-8.93250912037402e-06\\
0.3005	-8.83604328927312e-06\\
0.302	-8.72788935701863e-06\\
0.3025	-8.70004593789275e-06\\
0.303	-8.57217270811006e-06\\
0.304	-8.13201795213381e-06\\
0.3045	-7.82971128931997e-06\\
0.3055	-6.9417792285531e-06\\
0.306	-6.6378668379663e-06\\
0.3065	-6.46242940871566e-06\\
0.307	-6.35869281984114e-06\\
0.3075	-6.39489031351026e-06\\
0.308	-6.50905924959311e-06\\
0.3085	-6.54421261470084e-06\\
0.309	-6.61786874456283e-06\\
0.31	-7.02241123828884e-06\\
0.3105	-7.18790415654702e-06\\
0.3115	-7.60164898294668e-06\\
0.312	-7.72406418292348e-06\\
0.3125	-7.80956588397608e-06\\
0.313	-7.93246874275511e-06\\
0.3135	-7.98270372870391e-06\\
0.314	-7.92233744095761e-06\\
0.3145	-7.80275731826485e-06\\
0.315	-7.60496934049115e-06\\
0.3155	-7.34648584765907e-06\\
0.317	-6.7083096995102e-06\\
0.3175	-6.52778797505249e-06\\
0.3185	-6.3579198492647e-06\\
0.319	-6.33092461521656e-06\\
0.3195	-6.35837460505329e-06\\
0.32	-6.3246277484108e-06\\
0.3205	-6.19645825605808e-06\\
0.321	-6.11562025021328e-06\\
0.3215	-6.08846492489157e-06\\
0.3235	-5.78970848530425e-06\\
0.324	-5.61621993333539e-06\\
0.3245	-5.40414882466145e-06\\
0.325	-5.11647156131723e-06\\
0.326	-4.33179906433878e-06\\
0.3265	-3.98753928787521e-06\\
0.3275	-3.26191123822817e-06\\
0.328	-3.01164791660646e-06\\
0.3285	-2.84368732961227e-06\\
0.33	-2.44637504254186e-06\\
0.331	-2.0193479699504e-06\\
0.3315	-1.81587305947417e-06\\
0.332	-1.52089438643088e-06\\
0.3325	-1.14268526996142e-06\\
0.333	-8.02967999646853e-07\\
0.3335	-5.25674982876367e-07\\
0.3345	-7.62305387702611e-08\\
0.335	3.05891981966511e-07\\
0.336	1.41687363175436e-06\\
0.338	3.26321932364593e-06\\
0.3385	3.66024928033504e-06\\
0.339	3.95693801524821e-06\\
0.3395	4.08832674780868e-06\\
0.34	4.14173940366247e-06\\
0.341	4.37819908527537e-06\\
0.3415	4.39907519145244e-06\\
0.342	4.28017991382923e-06\\
0.3425	4.03271480320377e-06\\
0.343	3.7398075074524e-06\\
0.3435	3.53461541369171e-06\\
0.344	3.46492297520484e-06\\
0.3445	3.45528084411129e-06\\
0.345	3.49980067437805e-06\\
0.3455	3.668220488251e-06\\
0.346	3.95579633827303e-06\\
0.3465	4.2797355603863e-06\\
0.347	4.65247939063218e-06\\
0.3475	5.05379615689527e-06\\
0.3485	5.7846606522638e-06\\
0.349	6.2200384656208e-06\\
0.3495	6.57460444175584e-06\\
0.35	6.79327937969099e-06\\
0.3505	6.96683894596539e-06\\
0.351	7.07035895053387e-06\\
0.352	7.02981983757844e-06\\
0.3525	6.98310196245444e-06\\
0.3535	6.80427166632747e-06\\
0.3545	6.89957178878764e-06\\
0.355	6.78921794916576e-06\\
0.356	6.48096564970224e-06\\
0.3565	6.38160855737091e-06\\
0.357	6.38146373077575e-06\\
0.3575	6.44557311968441e-06\\
0.358	6.46056748632162e-06\\
0.3585	6.36669307541027e-06\\
0.36	5.8812238337147e-06\\
0.3605	5.65420304310393e-06\\
0.361	5.3902366330405e-06\\
0.3615	5.05760838698244e-06\\
0.362	4.75994748216912e-06\\
0.3625	4.58819916859809e-06\\
0.363	4.55184578385115e-06\\
0.3635	4.54375432057397e-06\\
0.3645	4.3383392027696e-06\\
0.365	4.31947237977681e-06\\
0.3655	4.3664909830099e-06\\
0.366	4.53190685467675e-06\\
0.367	5.03756234393471e-06\\
0.369	5.95159213667706e-06\\
0.3695	6.04428973938198e-06\\
0.37	5.93363304535188e-06\\
0.371	5.5140418604438e-06\\
0.372	5.17167281421926e-06\\
0.3725	4.90849145418082e-06\\
0.3735	4.22751589490566e-06\\
0.374	4.02929854992351e-06\\
0.375	3.85771152999759e-06\\
0.3755	3.83399044179278e-06\\
0.376	3.89847167614477e-06\\
0.3765	4.02761974238608e-06\\
0.377	4.32948708772862e-06\\
0.3775	4.7610259545916e-06\\
0.378	5.14454878963733e-06\\
0.3795	6.08586126826793e-06\\
0.3805	6.51104057736163e-06\\
0.381	6.60261308138566e-06\\
0.3815	6.52563018688213e-06\\
0.383	6.11434544972589e-06\\
0.3835	5.83879771531848e-06\\
0.3845	5.39038636859779e-06\\
0.385	5.11639466416192e-06\\
0.3855	4.88729867065274e-06\\
0.3865	4.33788561449155e-06\\
0.387	4.19828874487216e-06\\
0.3875	4.24026602119376e-06\\
0.3885	4.52321415167489e-06\\
0.389	4.53360405594516e-06\\
0.39	4.3424316193974e-06\\
0.391	4.33161392621173e-06\\
0.3915	4.14951832850008e-06\\
0.392	3.82798157994024e-06\\
0.3925	3.60296052459574e-06\\
0.393	3.52536099090806e-06\\
0.3935	3.52523915192471e-06\\
0.394	3.60938377075293e-06\\
0.3945	3.79995679677947e-06\\
0.395	3.89996577365714e-06\\
0.3955	3.89956724222706e-06\\
0.396	4.01957336060299e-06\\
0.3975	4.67450878960385e-06\\
0.398	4.99867349268435e-06\\
0.399	5.4764957546638e-06\\
0.3995	5.80371797331836e-06\\
0.4	6.06704171524086e-06\\
0.4005	6.13676500327287e-06\\
0.4015	6.16102255257545e-06\\
0.402	6.23806073796196e-06\\
0.403	6.43166759606295e-06\\
0.4035	6.43707024328144e-06\\
0.404	6.39564303361873e-06\\
0.4045	6.42973921749501e-06\\
0.4055	6.62605026202634e-06\\
0.406	6.78869689596517e-06\\
0.4065	7.02460241397418e-06\\
0.407	7.40370552265723e-06\\
0.4075	7.91692334289884e-06\\
0.408	8.45873730659363e-06\\
0.4085	8.86318481452264e-06\\
0.409	9.09423169059842e-06\\
0.4095	9.29059486565187e-06\\
0.41	9.45015246656133e-06\\
0.4105	9.55861354934306e-06\\
0.411	9.62833264073204e-06\\
0.4115	9.56250651307222e-06\\
0.412	9.39544288902638e-06\\
0.413	9.13866853413658e-06\\
0.4135	8.92880200442647e-06\\
0.4155	7.91755066309463e-06\\
0.4165	7.52179750240778e-06\\
0.417	7.25685772584583e-06\\
0.4175	7.05546049317718e-06\\
0.418	6.94428211045484e-06\\
0.419	6.7984212699379e-06\\
0.42	6.59952410919651e-06\\
0.421	6.52448969162833e-06\\
0.4215	6.36305015544458e-06\\
0.422	6.10394813915782e-06\\
0.423	5.46095011522141e-06\\
0.4235	5.25661335526451e-06\\
0.424	5.21662950614399e-06\\
0.4255	5.27990132281886e-06\\
0.427	5.5361975930257e-06\\
0.4275	5.68483540241971e-06\\
0.4285	5.89401339534668e-06\\
0.429	6.08705638915907e-06\\
0.4295	6.2281303132572e-06\\
0.43	6.18350079140129e-06\\
0.4305	5.93065083021038e-06\\
0.431	5.5440901463033e-06\\
0.4315	5.12543177011437e-06\\
0.4325	4.40273218593745e-06\\
0.433	3.96973273231183e-06\\
0.4335	3.47418951096579e-06\\
0.434	3.07434431867648e-06\\
0.4345	2.82754015712428e-06\\
0.4355	2.52716456872193e-06\\
0.436	2.37993925389368e-06\\
0.4365	2.28547951941493e-06\\
0.437	2.34596995829506e-06\\
0.4375	2.63483231988104e-06\\
0.438	3.05384602161674e-06\\
0.4385	3.37005533967982e-06\\
0.4395	3.64442459566128e-06\\
0.44	3.83956896254922e-06\\
0.4405	3.91528865351098e-06\\
0.441	3.79955068030569e-06\\
0.4415	3.52762942523732e-06\\
0.442	3.11751863057985e-06\\
0.4425	2.62204017054124e-06\\
0.443	2.09252814120653e-06\\
0.4435	1.48676115396817e-06\\
0.444	8.07664740642977e-07\\
0.4445	1.85518093998027e-07\\
0.445	-2.29677601160105e-07\\
0.446	-8.25615696919968e-07\\
0.4465	-1.16215468537462e-06\\
0.4475	-1.91449070507943e-06\\
0.448	-2.15586475249552e-06\\
0.449	-2.47608447079273e-06\\
0.4495	-2.57721158458679e-06\\
0.45	-2.56416206179111e-06\\
0.4505	-2.43915955899787e-06\\
0.451	-2.27450363587955e-06\\
0.4515	-2.17634920818277e-06\\
0.452	-2.21712918913042e-06\\
0.4525	-2.45403669851818e-06\\
0.453	-2.77273691651203e-06\\
0.4535	-3.14346677865451e-06\\
0.454	-3.56200252826788e-06\\
0.4545	-3.91481016071005e-06\\
0.455	-4.17140152331186e-06\\
0.4555	-4.34622548128871e-06\\
0.456	-4.48682327847116e-06\\
0.457	-4.66898510986802e-06\\
0.4575	-4.73452503646499e-06\\
0.4585	-4.77438307000533e-06\\
0.4595	-4.91322116924486e-06\\
0.461	-4.97259749110412e-06\\
0.4615	-5.02956278625177e-06\\
0.462	-5.18621355172222e-06\\
0.463	-5.81548489564376e-06\\
0.4635	-6.05450973423238e-06\\
0.464	-6.24400264181979e-06\\
0.465	-6.48405569214638e-06\\
0.4655	-6.57525740477283e-06\\
0.466	-6.61239870636265e-06\\
0.4665	-6.56088738959504e-06\\
0.467	-6.43907907371677e-06\\
0.4675	-6.23610862726665e-06\\
0.468	-5.98888983449619e-06\\
0.4685	-5.779826584007e-06\\
0.469	-5.72426251888025e-06\\
0.4695	-5.83650887420184e-06\\
0.4705	-6.11617243184703e-06\\
0.471	-6.35287602412937e-06\\
0.4715	-6.76605329541502e-06\\
0.473	-8.09667203394149e-06\\
0.4735	-8.60286926562814e-06\\
0.474	-9.16282722762674e-06\\
0.4745	-9.80481722079318e-06\\
0.475	-1.03289914243909e-05\\
0.4755	-1.06046431675999e-05\\
0.476	-1.07385876553234e-05\\
0.4765	-1.07785120284642e-05\\
0.479	-1.03675326821318e-05\\
0.48	-1.04148460342568e-05\\
0.4805	-1.03248219165408e-05\\
0.481	-1.01996196761878e-05\\
0.4815	-1.01529372762421e-05\\
0.482	-1.02113256794656e-05\\
0.4825	-1.03913983240389e-05\\
0.483	-1.07461796938768e-05\\
0.4835	-1.11876265249666e-05\\
0.484	-1.17123625078541e-05\\
0.485	-1.29620701985189e-05\\
0.4855	-1.335876617925e-05\\
0.486	-1.3599642154194e-05\\
0.487	-1.40039605984743e-05\\
0.4875	-1.42579977373547e-05\\
0.488	-1.45403224438567e-05\\
0.4885	-1.47183900609527e-05\\
0.489	-1.47682028110996e-05\\
0.4895	-1.47752443935278e-05\\
0.49	-1.48624012796805e-05\\
0.491	-1.52310380323595e-05\\
0.4915	-1.54077184808532e-05\\
0.4925	-1.55984340675097e-05\\
0.493	-1.58631402902287e-05\\
0.4935	-1.6199112348847e-05\\
0.494	-1.6406911119704e-05\\
0.4945	-1.64781371585487e-05\\
0.495	-1.65809729930633e-05\\
0.4955	-1.67176996013207e-05\\
0.4965	-1.69287408857688e-05\\
0.497	-1.69358612207571e-05\\
0.4975	-1.67235223098583e-05\\
0.498	-1.64127929567215e-05\\
0.4985	-1.61593409047089e-05\\
0.499	-1.59460468276418e-05\\
0.4995	-1.57889598424443e-05\\
0.5005	-1.56345504489508e-05\\
0.501	-1.55728318065318e-05\\
0.5015	-1.55559251018289e-05\\
0.503	-1.53586254141302e-05\\
0.504	-1.53358003647242e-05\\
0.5045	-1.52751643138771e-05\\
0.505	-1.52965349808909e-05\\
0.5055	-1.53919249599177e-05\\
0.506	-1.54519709503198e-05\\
0.5065	-1.53838460483779e-05\\
0.507	-1.51725810078052e-05\\
0.5075	-1.47914760755263e-05\\
0.508	-1.43492910937848e-05\\
0.5085	-1.40246708624225e-05\\
0.509	-1.39035436792501e-05\\
0.5095	-1.38930045576746e-05\\
0.51	-1.3949243393041e-05\\
0.5105	-1.40436895255114e-05\\
0.511	-1.40337888716591e-05\\
0.5115	-1.39454441081543e-05\\
0.512	-1.39538267478478e-05\\
0.513	-1.41365306707275e-05\\
0.5155	-1.48020182475506e-05\\
0.516	-1.47860611268147e-05\\
0.5165	-1.46052701848198e-05\\
0.517	-1.42734906933839e-05\\
0.5175	-1.38446601256614e-05\\
0.518	-1.33681762062299e-05\\
0.5185	-1.29318122679134e-05\\
0.519	-1.25390938192638e-05\\
0.5195	-1.20604513587086e-05\\
0.52	-1.1540017412548e-05\\
0.5205	-1.10491421732029e-05\\
0.521	-1.06326253543898e-05\\
0.5215	-1.02899669667256e-05\\
0.522	-1.00018985489392e-05\\
0.5225	-9.76370455774145e-06\\
0.5245	-9.06208255879726e-06\\
0.5255	-8.69331631725423e-06\\
0.5265	-8.43497031843832e-06\\
0.527	-8.15096577500007e-06\\
0.5275	-7.75141770059662e-06\\
0.5285	-7.1262600296329e-06\\
0.529	-6.72209201746377e-06\\
0.5295	-6.17199248353906e-06\\
0.53	-5.50588183978462e-06\\
0.5305	-4.88051915259469e-06\\
0.531	-4.48333364011511e-06\\
0.532	-4.16320431551043e-06\\
0.5325	-3.84369183104027e-06\\
0.5335	-3.00880398751424e-06\\
0.5345	-2.2439125972884e-06\\
0.535	-1.73648905010815e-06\\
0.5355	-1.17413986799875e-06\\
0.536	-6.83335832585286e-07\\
0.537	1.1778075226232e-07\\
0.5375	5.86222940635039e-07\\
0.5385	1.71915330593464e-06\\
0.539	2.19610144380766e-06\\
0.5395	2.54004642918915e-06\\
0.54	2.7066276484522e-06\\
0.5405	2.74633673180702e-06\\
0.541	2.68609027043176e-06\\
0.542	2.49739275370864e-06\\
0.543	2.458669679406e-06\\
0.5435	2.50187653882961e-06\\
0.545	2.88813399884624e-06\\
0.5455	3.1868014518377e-06\\
0.546	3.6284605604564e-06\\
0.5465	4.18026828330476e-06\\
0.5475	5.50471899174454e-06\\
0.5485	6.57439448947805e-06\\
0.549	7.24990318445862e-06\\
0.5495	7.89352347241312e-06\\
0.55	8.49274257652688e-06\\
0.5505	9.01866323554934e-06\\
0.551	9.40319179965066e-06\\
0.5525	1.03838172240689e-05\\
0.553	1.05069022664495e-05\\
0.5535	1.04739342359217e-05\\
0.554	1.04016390973793e-05\\
0.5545	1.04755404493062e-05\\
0.555	1.07358024208359e-05\\
0.5555	1.10583087677973e-05\\
0.556	1.13012235363197e-05\\
0.558	1.20307729536417e-05\\
0.5595	1.26898089356509e-05\\
0.56	1.3015589953369e-05\\
0.5605	1.33027931450425e-05\\
0.561	1.34427656544034e-05\\
0.5615	1.34321779037272e-05\\
0.562	1.33041492287322e-05\\
0.5625	1.31460625147906e-05\\
0.5635	1.29409094220545e-05\\
0.5645	1.25149092673471e-05\\
0.565	1.23964232376927e-05\\
0.566	1.23186692009281e-05\\
0.567	1.22436928395864e-05\\
0.5675	1.21858164150446e-05\\
0.568	1.22034806062654e-05\\
0.569	1.23568114420713e-05\\
0.5695	1.24975715001252e-05\\
0.57	1.27074650622117e-05\\
0.5705	1.28348570314074e-05\\
0.571	1.28231931209033e-05\\
0.5715	1.27493184856053e-05\\
0.572	1.26337346775252e-05\\
0.573	1.22792772785374e-05\\
0.574	1.1774553828614e-05\\
0.5745	1.16196083166376e-05\\
0.576	1.15253143129213e-05\\
0.5765	1.15365101440723e-05\\
0.577	1.16210716720744e-05\\
0.5775	1.17387458007379e-05\\
0.578	1.1903485776843e-05\\
0.579	1.22966309732409e-05\\
0.5795	1.24493329516362e-05\\
0.58	1.25540755089304e-05\\
0.5805	1.2589408914021e-05\\
0.581	1.25380409261577e-05\\
0.5815	1.24336622031596e-05\\
0.582	1.23976055415032e-05\\
0.583	1.2390405474294e-05\\
0.5835	1.22965533140285e-05\\
0.584	1.21266379615736e-05\\
0.5845	1.19036657495464e-05\\
0.585	1.17486039121761e-05\\
0.5855	1.17106265618006e-05\\
0.586	1.17664852672394e-05\\
0.5885	1.22822656236643e-05\\
0.5895	1.23321842797619e-05\\
0.59	1.2247232604734e-05\\
0.5915	1.18835307179044e-05\\
0.592	1.16428991834283e-05\\
0.5925	1.13590409906994e-05\\
0.593	1.0993269912607e-05\\
0.5935	1.05732177235751e-05\\
0.594	1.02390301925936e-05\\
0.5945	1.00056160843298e-05\\
0.595	9.82309104502477e-06\\
0.5955	9.66882625408338e-06\\
0.597	9.29896770740513e-06\\
0.598	9.21646750984273e-06\\
0.599	9.02284260351216e-06\\
0.6	8.91051240969887e-06\\
0.6005	8.80555259774596e-06\\
0.601	8.62526429368238e-06\\
0.6015	8.39839711264112e-06\\
0.604	6.95419403129449e-06\\
0.6045	6.69861610602673e-06\\
0.605	6.49078759007438e-06\\
0.6055	6.25174673696272e-06\\
0.606	5.96850659562165e-06\\
0.6065	5.73235457679289e-06\\
0.607	5.64747138698252e-06\\
0.6075	5.69728311461404e-06\\
0.608	5.81362169382871e-06\\
0.6085	5.85026997890203e-06\\
0.609	5.80306977471245e-06\\
0.6095	5.72294673828466e-06\\
0.61	5.68527836120047e-06\\
0.6105	5.61317812075579e-06\\
0.611	5.37137518108466e-06\\
0.612	4.68941699627301e-06\\
0.6125	4.38111160372401e-06\\
0.613	4.15505396533788e-06\\
0.6135	3.9596087122451e-06\\
0.614	3.73516742491198e-06\\
0.615	3.2418901891873e-06\\
0.6155	3.14895984354635e-06\\
0.6175	3.19439925267062e-06\\
0.619	3.43714741402046e-06\\
0.621	3.50581439789721e-06\\
0.6215	3.54234910004969e-06\\
0.622	3.6953156958841e-06\\
0.6225	3.87731043471895e-06\\
0.623	3.93506850704384e-06\\
0.6245	3.78820145008341e-06\\
0.625	3.77293580156035e-06\\
0.6255	3.83262370351467e-06\\
0.6265	4.02859493675578e-06\\
0.627	4.19443789345664e-06\\
0.6275	4.41371094850318e-06\\
0.628	4.56032590134825e-06\\
0.6285	4.64537074718052e-06\\
0.629	4.78464660069733e-06\\
0.6295	4.85618417389588e-06\\
0.6315	4.67863837405602e-06\\
0.632	4.60109131394937e-06\\
0.6325	4.47233170475236e-06\\
0.633	4.24902799966986e-06\\
0.6335	3.92023512230111e-06\\
0.635	3.03085217856491e-06\\
0.6355	2.69781799389079e-06\\
0.636	2.27334386115885e-06\\
0.6365	1.78627030011924e-06\\
0.637	1.40223262512507e-06\\
0.6375	1.12249060624237e-06\\
0.638	8.85037030551317e-07\\
0.639	5.09359399325504e-07\\
0.64	1.94939742792499e-07\\
0.641	-9.95371054468563e-08\\
0.6425	-6.91332889601881e-07\\
0.643	-8.49175090911203e-07\\
0.6435	-8.77206299376709e-07\\
0.644	-8.52618500024604e-07\\
0.6455	-9.42056388453238e-07\\
0.646	-1.06181656978066e-06\\
0.6465	-1.15105512366043e-06\\
0.647	-1.11564690707944e-06\\
0.6475	-9.90689791979804e-07\\
0.6485	-6.0773363363964e-07\\
0.649	-5.16309391018765e-07\\
0.6495	-5.31271195702843e-07\\
0.65	-5.95173107909019e-07\\
0.6505	-7.13588137246646e-07\\
0.651	-8.7833745787691e-07\\
0.6515	-9.79676073598057e-07\\
0.652	-9.83199398341128e-07\\
0.6535	-8.79350674498625e-07\\
0.654	-9.64715976214947e-07\\
0.655	-1.23275350394358e-06\\
0.656	-1.50201714221865e-06\\
0.6565	-1.54333466761969e-06\\
0.658	-1.39859702730227e-06\\
0.6585	-1.27722187892587e-06\\
0.659	-1.22774014155169e-06\\
0.66	-1.21903385252864e-06\\
0.661	-1.05397948524377e-06\\
0.6615	-1.03993806521707e-06\\
0.662	-1.09401171322077e-06\\
0.6625	-1.17842228442022e-06\\
0.663	-1.20686878757326e-06\\
0.6635	-1.15727076011041e-06\\
0.664	-1.0718445597746e-06\\
0.6645	-9.56624238712678e-07\\
0.665	-9.73092859846147e-07\\
0.666	-1.26465433814005e-06\\
0.6665	-1.48990344062128e-06\\
0.6675	-2.02414904837411e-06\\
0.6685	-2.63108943965307e-06\\
0.669	-2.80481891978823e-06\\
0.6695	-2.83432929748528e-06\\
0.67	-2.75943460592565e-06\\
0.6705	-2.71880679902914e-06\\
0.671	-2.81796815082558e-06\\
0.672	-3.12355190779101e-06\\
0.6725	-3.21583517215451e-06\\
0.673	-3.26674081407852e-06\\
0.6735	-3.27208056738471e-06\\
0.674	-3.20447282531333e-06\\
0.6745	-3.07895543238956e-06\\
0.676	-2.49586362355281e-06\\
0.6775	-1.90601755711839e-06\\
0.678	-1.72674747966894e-06\\
0.6785	-1.67489287328237e-06\\
0.679	-1.65564763077164e-06\\
0.68	-1.43488591519692e-06\\
0.6805	-1.38814829586664e-06\\
0.681	-1.43291399101741e-06\\
0.6815	-1.52770656214329e-06\\
0.682	-1.57197902117545e-06\\
0.6825	-1.55936929058242e-06\\
0.683	-1.58220154333755e-06\\
0.6835	-1.73203704378899e-06\\
0.684	-1.91231528834379e-06\\
0.6845	-2.01884640227412e-06\\
0.685	-2.0311349875346e-06\\
0.6855	-2.00454091547897e-06\\
0.686	-2.05128213193184e-06\\
0.687	-2.32995772675437e-06\\
0.6875	-2.3784796809867e-06\\
0.6885	-2.28928121126515e-06\\
0.689	-2.35825837191506e-06\\
0.6895	-2.49063681634354e-06\\
0.69	-2.59058090423814e-06\\
0.691	-2.61400734391515e-06\\
0.6915	-2.72293931313783e-06\\
0.692	-2.91972961941056e-06\\
0.693	-3.41525249569763e-06\\
0.6935	-3.59368649371916e-06\\
0.694	-3.73408961751309e-06\\
0.695	-4.14034246376538e-06\\
0.696	-4.32741384126523e-06\\
0.697	-4.48764882343688e-06\\
0.698	-4.56192644504583e-06\\
0.6985	-4.63429714492314e-06\\
0.699	-4.6759083796033e-06\\
0.7	-4.79864252245221e-06\\
0.7015	-4.66962816725314e-06\\
0.7025	-4.57661705177692e-06\\
0.703	-4.6155298947248e-06\\
0.704	-4.8417199296491e-06\\
0.7045	-4.92956136022293e-06\\
0.705	-4.94505289805325e-06\\
0.7055	-4.80736753138977e-06\\
0.7065	-4.33749822703611e-06\\
0.7075	-3.75670455943222e-06\\
0.708	-3.61313388674844e-06\\
0.709	-3.62737950521108e-06\\
0.7095	-3.54957324932847e-06\\
0.71	-3.42865902513978e-06\\
0.7105	-3.26071311174125e-06\\
0.711	-3.1528003139325e-06\\
0.7115	-3.19678377724841e-06\\
0.712	-3.28892795664615e-06\\
0.7125	-3.31039101419961e-06\\
0.7135	-3.26027392416606e-06\\
0.7145	-3.10632364985963e-06\\
0.7155	-2.88264243364367e-06\\
0.716	-2.76120534414837e-06\\
0.717	-2.63875850969875e-06\\
0.718	-2.30733477968315e-06\\
0.719	-2.09869201683865e-06\\
0.7195	-2.07836260113226e-06\\
0.72	-2.19840750226297e-06\\
0.721	-2.61337674478668e-06\\
0.722	-3.1418108104031e-06\\
0.7225	-3.34720977046565e-06\\
0.723	-3.60185094794296e-06\\
0.7235	-3.89528503652592e-06\\
0.724	-4.10023749797261e-06\\
0.7245	-4.12056158771712e-06\\
0.725	-4.04939569897955e-06\\
0.7255	-3.90694106999767e-06\\
0.7265	-3.52690699645386e-06\\
0.727	-3.27521730048019e-06\\
0.7275	-2.96962307388959e-06\\
0.728	-2.71358063974603e-06\\
0.7285	-2.63194664928967e-06\\
0.729	-2.65457031067839e-06\\
0.7295	-2.62003408213474e-06\\
0.73	-2.46303160111871e-06\\
0.7305	-2.27418213794017e-06\\
0.731	-2.14667976772276e-06\\
0.7315	-2.14188480374133e-06\\
0.732	-2.22962378670921e-06\\
0.7325	-2.37731988717016e-06\\
0.733	-2.5687612108527e-06\\
0.7335	-2.86002425808896e-06\\
0.734	-3.18215870098726e-06\\
0.7345	-3.43790902546104e-06\\
0.735	-3.59597569232761e-06\\
0.7355	-3.63930690938652e-06\\
0.737	-3.42285315135804e-06\\
0.738	-3.06431096408488e-06\\
0.739	-2.96416551859302e-06\\
0.74	-2.68241981027373e-06\\
0.741	-2.25911603446427e-06\\
0.7425	-1.88777214549241e-06\\
0.743	-1.71426476414105e-06\\
0.7435	-1.60927744974337e-06\\
0.745	-1.48806792532596e-06\\
0.7455	-1.42012753046039e-06\\
0.746	-1.31145964288315e-06\\
0.7465	-1.29475540822099e-06\\
0.7475	-1.46339144890817e-06\\
0.748	-1.51107158541386e-06\\
0.7485	-1.53006199354877e-06\\
0.7495	-1.47093422153688e-06\\
0.75	-1.51497394385025e-06\\
0.7515	-1.74122476592764e-06\\
0.752	-1.76858883382813e-06\\
0.7525	-1.72515389862404e-06\\
0.753	-1.75903991861404e-06\\
0.7535	-1.87853898747647e-06\\
0.754	-1.91330078935792e-06\\
0.7545	-1.87396317974375e-06\\
0.7565	-1.43371307537166e-06\\
0.757	-1.11676043190734e-06\\
0.7575	-6.99028897876985e-07\\
0.758	-3.2314390385757e-07\\
0.7585	1.00806074598836e-08\\
0.759	2.16384299589478e-07\\
0.7595	2.7334317986849e-07\\
0.76	1.68279905121693e-07\\
0.7605	-9.46790299494182e-08\\
0.761	-5.07630480983678e-07\\
0.762	-1.5112094879921e-06\\
0.7625	-1.93113440016823e-06\\
0.763	-2.43422842594043e-06\\
0.7635	-3.09584354751813e-06\\
0.764	-3.90592051124905e-06\\
0.7645	-4.77492066686125e-06\\
0.765	-5.44999797447154e-06\\
0.7655	-5.87848241551114e-06\\
0.766	-6.21831317304533e-06\\
0.7665	-6.48935621616609e-06\\
0.767	-6.64580724718533e-06\\
0.7675	-6.63337400541586e-06\\
0.768	-6.38384032125572e-06\\
0.7685	-6.02899433821413e-06\\
0.769	-5.77930207157351e-06\\
0.77	-5.56707089893749e-06\\
0.771	-5.12702169119805e-06\\
0.7715	-4.94294545849705e-06\\
0.772	-4.78928564850989e-06\\
0.7725	-4.69473626973915e-06\\
0.773	-4.66153618061682e-06\\
0.7735	-4.66329471349169e-06\\
0.774	-4.70493964321861e-06\\
0.7745	-4.78745031062822e-06\\
0.775	-4.90608378722612e-06\\
0.7755	-4.95470226558048e-06\\
0.7765	-4.76951470740339e-06\\
0.777	-4.75937551702721e-06\\
0.7775	-4.68271499709516e-06\\
0.779	-3.98943399249063e-06\\
0.7795	-3.87210833330265e-06\\
0.78	-3.90871647937274e-06\\
0.7805	-4.00095761965424e-06\\
0.781	-3.99325305733278e-06\\
0.7815	-3.88099053183488e-06\\
0.782	-3.81370949131821e-06\\
0.7835	-3.82094092765684e-06\\
0.784	-3.78043570514741e-06\\
0.7845	-3.58511162668051e-06\\
0.785	-3.31189415114785e-06\\
0.786	-2.84003298989255e-06\\
0.7865	-2.52052382943013e-06\\
0.787	-2.11784434434037e-06\\
0.7875	-1.66781569865826e-06\\
0.788	-1.26994526250535e-06\\
0.7885	-1.00518175072395e-06\\
0.789	-8.99732827797095e-07\\
0.79	-7.57044199994894e-07\\
0.7905	-7.57837732789923e-07\\
0.791	-9.04080845298694e-07\\
0.7915	-1.18890710365527e-06\\
0.792	-1.65837886378917e-06\\
0.7925	-2.18746916580415e-06\\
0.793	-2.636883929652e-06\\
0.7935	-3.01980235994925e-06\\
0.794	-3.35003291196401e-06\\
0.7945	-3.63360187405348e-06\\
0.795	-3.79093353619631e-06\\
0.7955	-3.81367238877495e-06\\
0.796	-3.75239979288899e-06\\
0.7965	-3.61710852914143e-06\\
0.797	-3.40941791709959e-06\\
0.7975	-3.17092510604411e-06\\
0.798	-2.81059003004458e-06\\
0.799	-1.70317317937929e-06\\
0.7995	-1.25038977594194e-06\\
0.8	-9.04100865062318e-07\\
0.8005	-6.99074275800626e-07\\
0.801	-5.45890234793234e-07\\
0.802	-1.83625568306311e-07\\
0.8025	-1.72177252011352e-07\\
0.804	-4.94772363301976e-07\\
0.8045	-5.62325093156346e-07\\
0.805	-7.05283802249212e-07\\
0.8055	-9.12448012257983e-07\\
0.806	-1.00515191037154e-06\\
0.8065	-9.20772645907064e-07\\
0.807	-6.97318952580517e-07\\
0.8075	-3.56720486704987e-07\\
0.808	1.64368145760818e-08\\
0.8085	3.18264760768017e-07\\
0.8095	7.93269173460232e-07\\
0.81	1.10206880754582e-06\\
0.8105	1.44780246857934e-06\\
0.811	1.73301019135153e-06\\
0.8115	1.94211455695203e-06\\
0.812	2.05385431173433e-06\\
0.8125	2.09837130449309e-06\\
0.813	2.05608286041326e-06\\
0.8135	1.95562413130013e-06\\
0.814	1.92944730859068e-06\\
0.8155	2.01153858170322e-06\\
0.816	2.0017114941151e-06\\
0.8165	1.94963856858799e-06\\
0.817	1.92786249852972e-06\\
0.8175	1.96496164428517e-06\\
0.818	1.95250956669391e-06\\
0.8185	1.86911219657304e-06\\
0.819	1.90482418571669e-06\\
0.8195	2.03771751183801e-06\\
0.82	2.11391382465287e-06\\
0.8205	2.15014715854167e-06\\
0.821	2.10160145308613e-06\\
0.8215	1.83112594598356e-06\\
0.822	1.36728037003486e-06\\
0.8225	8.69964538185997e-07\\
0.823	4.79222825200409e-07\\
0.8235	2.20162849728922e-07\\
0.824	9.05790795702188e-08\\
0.8245	9.93859103903816e-08\\
0.826	2.55462239140414e-07\\
0.8265	4.30235420179059e-07\\
0.827	7.02694945342586e-07\\
0.8275	1.05232533531563e-06\\
0.829	2.28466317886422e-06\\
0.8295	2.72786717347984e-06\\
0.83	3.10419976701226e-06\\
0.8305	3.22104569860926e-06\\
0.831	3.05579170523096e-06\\
0.8315	2.78184275304127e-06\\
0.832	2.47969686872906e-06\\
0.833	1.79387874643666e-06\\
0.834	1.12337063251644e-06\\
0.835	4.53092626306884e-07\\
0.836	-2.76990508529806e-07\\
0.8365	-4.61548846253379e-07\\
0.837	-5.03076376778822e-07\\
0.838	-5.35098590104255e-07\\
0.839	-5.78962543018591e-07\\
0.8395	-4.1530785854782e-07\\
0.84	-1.43054807111298e-07\\
0.8405	3.03624174691208e-08\\
0.841	4.17434036226183e-08\\
0.8425	-9.57817554159135e-08\\
0.8435	-4.33701769608774e-07\\
0.8445	-9.13007027980584e-07\\
0.845	-1.03564105713438e-06\\
0.8455	-1.10326496671753e-06\\
0.846	-1.24759034370037e-06\\
0.8465	-1.44634842635938e-06\\
0.8475	-1.72416703891898e-06\\
0.8495	-2.18440705124223e-06\\
0.8505	-2.23528111531479e-06\\
0.851	-2.31832201103011e-06\\
0.8515	-2.47514478091126e-06\\
0.852	-2.70791260659209e-06\\
0.8525	-2.89290354227312e-06\\
0.853	-3.04620417335144e-06\\
0.8535	-3.25771535103492e-06\\
0.8545	-3.76354082076702e-06\\
0.855	-3.86282399267301e-06\\
0.8555	-3.79148364104687e-06\\
0.856	-3.62768972905769e-06\\
0.8565	-3.32088511645345e-06\\
0.858	-2.17239272193304e-06\\
0.859	-1.19849395607829e-06\\
0.8595	-7.61449722608276e-07\\
0.86	-3.73698845201886e-07\\
0.8605	-1.9778554127825e-08\\
0.861	2.7123738832735e-07\\
0.8615	4.57801208941788e-07\\
0.862	5.62490236610813e-07\\
0.8625	5.39865785187388e-07\\
0.863	3.41990574970197e-07\\
0.864	-4.65856403231157e-07\\
0.8645	-7.36178553895073e-07\\
0.865	-8.86878329886542e-07\\
0.8655	-9.83612048477411e-07\\
0.8665	-1.07234666857359e-06\\
0.867	-1.0118677684634e-06\\
0.8675	-7.14700602921781e-07\\
0.868	-2.59242255884473e-07\\
0.8685	2.25660871988609e-07\\
0.869	8.42943431056398e-07\\
0.87	2.26245370349432e-06\\
0.8705	2.98280820043573e-06\\
0.871	3.62312012480714e-06\\
0.8715	4.17627010751431e-06\\
0.872	4.62241671450592e-06\\
0.8725	5.03815399444107e-06\\
0.873	5.38815270223481e-06\\
0.8735	5.59655234932954e-06\\
0.874	5.67797697148542e-06\\
0.8745	5.64996874841128e-06\\
0.875	5.58235018321973e-06\\
0.8755	5.62196241404855e-06\\
0.876	5.76548091868467e-06\\
0.8765	5.99148033253449e-06\\
0.877	6.24979143859505e-06\\
0.8775	6.569857638139e-06\\
0.8785	7.32559316296566e-06\\
0.8795	8.043086383136e-06\\
0.88	8.40808444091401e-06\\
0.8805	8.70933299346177e-06\\
0.881	8.96961776519767e-06\\
0.8815	9.18587972487117e-06\\
0.882	9.362250356304e-06\\
0.8825	9.50947944899916e-06\\
0.883	9.53926797864213e-06\\
0.8835	9.38906592407029e-06\\
0.884	9.13130612412161e-06\\
0.885	8.48581681633931e-06\\
0.8855	8.12532581218051e-06\\
0.886	7.83027672790482e-06\\
0.887	7.31706730627835e-06\\
0.8875	7.1778522945376e-06\\
0.888	7.15695124875459e-06\\
0.889	7.2128074060096e-06\\
0.8905	7.22869527836068e-06\\
0.8915	7.07658616150297e-06\\
0.892	6.94613093066287e-06\\
0.893	6.61245068744876e-06\\
0.8935	6.32348678308858e-06\\
0.894	5.86916198530574e-06\\
0.8945	5.37355671559325e-06\\
0.896	4.1949887514825e-06\\
0.8965	3.86491476844775e-06\\
0.897	3.62400097020377e-06\\
0.8975	3.49420770051623e-06\\
0.898	3.44325022849645e-06\\
0.8985	3.45850851179996e-06\\
0.899	3.54048498985016e-06\\
0.901	3.96908466049339e-06\\
0.9015	4.0063293262893e-06\\
0.902	4.00786690035737e-06\\
0.9025	3.90334123201441e-06\\
0.903	3.70139845928819e-06\\
0.9035	3.4321804505133e-06\\
0.904	3.01447797568244e-06\\
0.905	1.86845334559926e-06\\
0.906	8.4894369001276e-07\\
0.9065	3.85713313511005e-07\\
0.907	6.88038448437567e-09\\
0.9075	-2.38912342132025e-07\\
0.908	-2.87019456868265e-07\\
0.9085	-1.70413650746326e-07\\
0.91	2.63041412429388e-07\\
0.9105	2.75479653533139e-07\\
0.9115	-5.62683728499991e-08\\
0.9125	-3.26377085357876e-07\\
0.913	-5.51473490206789e-07\\
0.9135	-8.75418061596633e-07\\
0.914	-1.25727374311602e-06\\
0.915	-2.08904888832073e-06\\
0.9155	-2.47235291395143e-06\\
0.9165	-3.33165682064873e-06\\
0.917	-3.64536836849894e-06\\
0.9175	-3.74315269402459e-06\\
0.9185	-3.54241964450885e-06\\
0.919	-3.54261950241685e-06\\
0.9195	-3.57282132656955e-06\\
0.92	-3.51630840800254e-06\\
0.921	-3.19890372657561e-06\\
0.9215	-3.11763359528427e-06\\
0.9225	-3.12114129652485e-06\\
0.923	-3.10071599063377e-06\\
0.9235	-3.15363448044614e-06\\
0.925	-3.59556429496699e-06\\
0.9255	-3.61944948812365e-06\\
0.926	-3.59571894681388e-06\\
0.927	-3.65944166191845e-06\\
0.9275	-3.59679155148562e-06\\
0.928	-3.48979721387366e-06\\
0.9285	-3.32828524629569e-06\\
0.929	-3.03433315274049e-06\\
0.9295	-2.7080693667525e-06\\
0.9305	-2.2294776800269e-06\\
0.931	-1.90722815873734e-06\\
0.9315	-1.66620048691613e-06\\
0.932	-1.55643589705434e-06\\
0.9325	-1.52963269983708e-06\\
0.933	-1.55408311597327e-06\\
0.934	-1.52428459121445e-06\\
0.9345	-1.6337470558625e-06\\
0.935	-1.83095805761369e-06\\
0.936	-2.31098230796256e-06\\
0.9365	-2.49137440100355e-06\\
0.937	-2.58898591254386e-06\\
0.9375	-2.59198337793087e-06\\
0.938	-2.47302654377002e-06\\
0.9385	-2.1974890391796e-06\\
0.939	-1.72494611194729e-06\\
0.9395	-1.18245725833077e-06\\
0.94	-7.04425242581408e-07\\
0.9405	-3.65171334504311e-07\\
0.942	2.74008971290485e-07\\
0.9425	3.74126503555061e-07\\
0.943	3.41056723085487e-07\\
0.944	6.44055360154994e-08\\
0.9445	-1.0521199222957e-07\\
0.9465	-8.99049935165763e-07\\
0.947	-8.97229612828454e-07\\
0.9475	-8.02961945156611e-07\\
0.948	-6.75404954186831e-07\\
0.949	-3.02977176014352e-07\\
0.9495	-1.00433671157418e-07\\
0.95	2.02264359483451e-07\\
0.9505	6.37835843919632e-07\\
0.951	1.13466771667348e-06\\
0.9515	1.58597536992211e-06\\
0.952	1.95802560454261e-06\\
0.9525	2.2293684909247e-06\\
0.953	2.37880199072116e-06\\
0.9535	2.41520288413177e-06\\
0.9545	2.39191406103956e-06\\
0.955	2.45623592487476e-06\\
0.9555	2.59973932270618e-06\\
0.956	2.79981033379784e-06\\
0.957	3.3163733339503e-06\\
0.9575	3.54311954597897e-06\\
0.9585	3.86441534416804e-06\\
0.9595	4.37861648117099e-06\\
0.96	4.68996738911542e-06\\
0.9605	5.03009951624556e-06\\
0.961	5.27229482094604e-06\\
0.9615	5.36727348032784e-06\\
0.962	5.33585059203645e-06\\
0.9625	5.14747621127576e-06\\
0.9635	4.61788854910772e-06\\
0.964	4.41821140184651e-06\\
0.9645	4.25899601541602e-06\\
0.9655	4.03074758148492e-06\\
0.966	3.81588854225789e-06\\
0.9665	3.55728252410259e-06\\
0.967	3.3397158405446e-06\\
0.9675	3.18699676760126e-06\\
0.968	3.17864713950122e-06\\
0.9685	3.34261399115299e-06\\
0.97	3.9668711615537e-06\\
0.9715	4.29916837219046e-06\\
0.9725	4.51319185734711e-06\\
0.973	4.53657904286864e-06\\
0.974	4.44476912941916e-06\\
0.9745	4.33461364690579e-06\\
0.975	4.15302455292199e-06\\
0.976	3.65984240180417e-06\\
0.9765	3.46553750385503e-06\\
0.978	3.12149456616062e-06\\
0.979	2.81496437448681e-06\\
0.9795	2.7364746526537e-06\\
0.981	2.66905730272882e-06\\
0.9815	2.71801317053288e-06\\
0.9825	2.97094234946726e-06\\
0.983	3.05397376476613e-06\\
0.9835	3.07401819310549e-06\\
0.985	2.99736952014129e-06\\
0.9855	3.00544206632836e-06\\
0.9865	3.18329165982512e-06\\
0.987	3.33075449487907e-06\\
0.9875	3.60107169883328e-06\\
0.988	3.91011079092785e-06\\
0.9885	4.10167956510499e-06\\
0.989	4.248067006829e-06\\
0.99	4.61051089284403e-06\\
0.991	4.90938176778144e-06\\
0.9915	4.98642099322488e-06\\
0.993	4.90901089289508e-06\\
0.9935	4.75382581233141e-06\\
0.995	3.89759784114041e-06\\
0.9955	3.68550068730045e-06\\
0.9965	3.47501818032114e-06\\
0.997	3.34078890440459e-06\\
0.9975	3.17744773337125e-06\\
0.998	3.07942600819011e-06\\
0.9985	3.13102696836154e-06\\
0.999	3.33543423947091e-06\\
0.9995	3.67362983122455e-06\\
1.001	5.05521327420766e-06\\
1.0015	5.34443667832285e-06\\
1.002	5.5781149388423e-06\\
1.0025	5.77959164727027e-06\\
1.003	5.91296801322194e-06\\
1.0035	5.95323607077702e-06\\
1.004	5.94862990110911e-06\\
1.0045	5.88747362395559e-06\\
1.005	5.74298501820891e-06\\
1.0055	5.49908195002224e-06\\
1.006	5.16562209229576e-06\\
1.0065	4.71542227908905e-06\\
1.007	4.2107920223966e-06\\
1.0075	3.81917378122765e-06\\
1.0085	3.25614940654972e-06\\
1.009	3.0275912987765e-06\\
1.0095	2.8383487238326e-06\\
1.01	2.60321633049898e-06\\
1.011	2.04737419129408e-06\\
1.0115	1.88876153761619e-06\\
1.012	1.83528508124198e-06\\
1.0125	1.82722139219216e-06\\
1.013	1.75916600264614e-06\\
1.0135	1.59220458040288e-06\\
1.0145	1.38236411428849e-06\\
1.015	1.16480108047767e-06\\
1.016	4.83919934124444e-07\\
1.0165	1.27251623016633e-07\\
1.017	-9.19385678699314e-08\\
1.018	-2.13613626787179e-07\\
1.019	-5.88310280491555e-07\\
1.0195	-6.49791737084016e-07\\
1.02	-6.72546680346997e-07\\
1.0205	-7.56791679323854e-07\\
1.0215	-1.09117294799788e-06\\
1.022	-1.16488827006656e-06\\
1.0225	-1.17086929884991e-06\\
1.023	-1.21099183481022e-06\\
1.0235	-1.35733885331391e-06\\
1.025	-2.01264536547896e-06\\
1.026	-2.38641063110556e-06\\
1.0265	-2.52766308261876e-06\\
1.027	-2.57100590550507e-06\\
1.028	-2.43567507296483e-06\\
1.0285	-2.3609020987081e-06\\
1.0295	-2.29861086942229e-06\\
1.03	-2.16171604150439e-06\\
1.0305	-1.9358249885304e-06\\
1.031	-1.76147447428221e-06\\
1.033	-1.49352060629937e-06\\
1.0335	-1.54424758047611e-06\\
1.034	-1.8170698190545e-06\\
1.035	-2.58429431654328e-06\\
1.0355	-2.81709029281707e-06\\
1.036	-3.01177325434665e-06\\
1.0365	-3.32776203104679e-06\\
1.037	-3.75315730849479e-06\\
1.0375	-4.21244959758482e-06\\
1.038	-4.60705038363152e-06\\
1.0385	-4.88065695281037e-06\\
1.0395	-5.31851581797582e-06\\
1.0405	-5.80874849220869e-06\\
1.041	-6.0111077964109e-06\\
1.0415	-6.27679040432483e-06\\
1.042	-6.59675668535087e-06\\
1.0425	-6.85151228063674e-06\\
1.0435	-7.16543281020776e-06\\
1.044	-7.30396368653352e-06\\
1.0445	-7.50717664188549e-06\\
1.045	-7.81581274922338e-06\\
1.046	-8.60498662502707e-06\\
1.047	-9.22533412617277e-06\\
1.0475	-9.46446169436399e-06\\
1.048	-9.52698802314522e-06\\
1.0485	-9.54570127165155e-06\\
1.049	-9.59395636868088e-06\\
1.05	-9.58321844457544e-06\\
1.0505	-9.57886632457772e-06\\
1.051	-9.65338988812015e-06\\
1.0515	-9.76457657042573e-06\\
1.052	-9.81837182134626e-06\\
1.053	-9.79760488073467e-06\\
1.0535	-9.87712974187538e-06\\
1.054	-1.0042546986444e-05\\
1.055	-1.02483501036588e-05\\
1.056	-1.04884655858228e-05\\
1.057	-1.08432070149433e-05\\
1.0575	-1.09447724707668e-05\\
1.058	-1.08615344689422e-05\\
1.059	-1.04691431033199e-05\\
1.0595	-1.02459017470302e-05\\
1.06	-9.92646333553004e-06\\
1.061	-9.09818459704503e-06\\
1.0615	-8.76482327560879e-06\\
1.062	-8.58402718950657e-06\\
1.0625	-8.45046388753268e-06\\
1.063	-8.24487704953469e-06\\
1.0635	-7.95611865611612e-06\\
1.064	-7.70808075589713e-06\\
1.0645	-7.5704292674672e-06\\
1.0655	-7.41615195387624e-06\\
1.066	-7.3880619806399e-06\\
1.0665	-7.48729371347068e-06\\
1.067	-7.69930263810892e-06\\
1.068	-8.23968899110739e-06\\
1.0685	-8.40080805142307e-06\\
1.0695	-8.47672693349288e-06\\
1.0705	-8.44257161580764e-06\\
1.071	-8.40658783074488e-06\\
1.0715	-8.31846320248353e-06\\
1.072	-8.18180905159949e-06\\
1.073	-7.99603391832271e-06\\
1.0735	-7.83160644313163e-06\\
1.074	-7.57474682222536e-06\\
1.077	-5.38934213212272e-06\\
1.0775	-5.16007478656988e-06\\
1.078	-5.05667136940779e-06\\
1.0785	-5.00047689810934e-06\\
1.079	-4.88668650655555e-06\\
1.0795	-4.52964268871092e-06\\
1.08	-4.05370825795615e-06\\
1.0805	-3.68437353226447e-06\\
1.081	-3.47880520390476e-06\\
1.082	-3.38686191669879e-06\\
1.0825	-3.25095495989913e-06\\
1.083	-3.06486088286206e-06\\
1.084	-2.62524548744203e-06\\
1.0845	-2.36001877951253e-06\\
1.0855	-1.73467847330855e-06\\
1.086	-1.46381504007032e-06\\
1.0865	-1.33185933526292e-06\\
1.0875	-1.39322385783736e-06\\
1.088	-1.291348694199e-06\\
1.0885	-1.06079015971261e-06\\
1.089	-7.94419441785266e-07\\
1.0895	-5.85107695849629e-07\\
1.09	-4.55554696410232e-07\\
1.091	-3.52707256734419e-07\\
1.092	-1.55161128612136e-07\\
1.0925	-2.28057441820084e-08\\
1.093	1.63139081799102e-07\\
1.0935	3.19300899720432e-07\\
1.094	3.09645362905897e-07\\
1.095	-3.95471155822946e-08\\
1.0955	-1.07768217239013e-07\\
1.0965	-1.85586506162849e-08\\
1.097	-1.73443308604249e-08\\
1.0975	-5.10045519153124e-08\\
1.098	-1.24653255051399e-07\\
1.0985	-2.71518699745954e-07\\
1.099	-5.22349590470483e-07\\
1.1	-1.16730703858536e-06\\
1.1005	-1.36524815674832e-06\\
1.101	-1.40736363252181e-06\\
1.1015	-1.31930946589698e-06\\
1.102	-1.27028868668333e-06\\
1.1025	-1.37886419193656e-06\\
1.1035	-1.88006112855632e-06\\
1.104	-2.07069841295926e-06\\
1.1045	-2.20152144758679e-06\\
1.105	-2.2230746241636e-06\\
1.1055	-2.19914157861822e-06\\
1.106	-2.27872623992376e-06\\
1.1065	-2.49492291648501e-06\\
1.107	-2.8082703289467e-06\\
1.1075	-3.16309468506581e-06\\
1.1085	-4.08299240928223e-06\\
1.109	-4.35464237491523e-06\\
1.1105	-4.68653232665872e-06\\
1.111	-4.89735789477308e-06\\
1.1115	-5.13942895929986e-06\\
1.112	-5.28459172333129e-06\\
1.1125	-5.25676290008548e-06\\
1.1135	-5.01347795545115e-06\\
1.114	-4.78861976671574e-06\\
1.115	-4.17453113077393e-06\\
1.1155	-3.90794377391757e-06\\
1.116	-3.72463925590871e-06\\
1.117	-3.52691206573219e-06\\
1.1175	-3.2630653814536e-06\\
1.118	-2.92133052104404e-06\\
1.1185	-2.68399262548513e-06\\
1.1195	-2.40064631951142e-06\\
1.1205	-2.22976619479454e-06\\
1.121	-2.02105430013866e-06\\
1.1225	-1.22302404870211e-06\\
1.123	-8.65083249923515e-07\\
1.1235	-5.87941924035107e-07\\
1.124	-4.56125234693516e-07\\
1.125	-4.35993516401112e-07\\
1.1255	-3.5295645517408e-07\\
1.126	-1.85940961072717e-07\\
1.127	2.94702943159919e-07\\
1.1275	5.55021594461635e-07\\
1.128	7.85756401278093e-07\\
1.1285	9.7992669023661e-07\\
1.129	1.03861753508738e-06\\
1.1295	9.57117904709648e-07\\
1.13	8.10386665994756e-07\\
1.1305	8.21793427530082e-07\\
1.132	1.47561357977111e-06\\
1.1345	2.67682169297068e-06\\
1.135	2.84482898371685e-06\\
1.1355	3.0475462711177e-06\\
1.136	3.33589893664055e-06\\
1.137	4.00675247758109e-06\\
1.1375	4.24108827878911e-06\\
1.138	4.33711317437968e-06\\
1.139	4.29521262024224e-06\\
1.14	4.42259101918197e-06\\
1.1405	4.47471518660869e-06\\
1.141	4.48731827962234e-06\\
1.1415	4.39949634634118e-06\\
1.142	4.36019178473579e-06\\
1.1425	4.43417555096026e-06\\
1.1435	4.64300904035042e-06\\
1.1445	4.78044004692535e-06\\
1.145	4.90803054953304e-06\\
1.146	5.32555687526859e-06\\
1.147	5.58604673384089e-06\\
1.1475	5.80936562766254e-06\\
1.148	6.1188878259788e-06\\
1.1485	6.38462297519737e-06\\
1.1495	6.75652237958069e-06\\
1.15	6.91139025366105e-06\\
1.1515	7.29157986700812e-06\\
1.152	7.52280225824187e-06\\
1.1525	7.83621248867661e-06\\
1.153	8.2130358201038e-06\\
1.1535	8.51145422009481e-06\\
1.1545	9.0036635960189e-06\\
1.1565	1.00407263372571e-05\\
1.1575	1.0423516492386e-05\\
1.158	1.06781418698354e-05\\
1.1585	1.09798420588891e-05\\
1.159	1.11317690061341e-05\\
1.1595	1.11242996900796e-05\\
1.16	1.1081496842591e-05\\
1.161	1.08932428803943e-05\\
1.162	1.08963366782788e-05\\
1.163	1.06613595542981e-05\\
1.164	1.05679851933882e-05\\
1.1655	1.00779932494799e-05\\
1.166	9.79354915209285e-06\\
1.1665	9.55347031417197e-06\\
1.167	9.34458149237649e-06\\
1.1675	9.04815449165319e-06\\
1.168	8.64954485968461e-06\\
1.1685	8.27958135984908e-06\\
1.169	8.00338433815106e-06\\
1.1695	7.75702268462908e-06\\
1.17	7.56615321328979e-06\\
1.1705	7.50173203267757e-06\\
1.171	7.49050038972854e-06\\
1.1715	7.53820168331032e-06\\
1.1725	7.74344403886573e-06\\
1.173	7.78999989181628e-06\\
1.174	7.74685975590828e-06\\
1.1745	7.76218438525156e-06\\
1.1755	7.91091492047258e-06\\
1.176	7.9019187706475e-06\\
1.1765	7.7708963173162e-06\\
1.177	7.57583066302026e-06\\
1.178	7.0772618623316e-06\\
1.1795	6.16225073701848e-06\\
1.18	5.98932479567438e-06\\
1.1805	5.97806299196257e-06\\
1.181	5.93292194461803e-06\\
1.1815	5.84249351920363e-06\\
1.182	5.8291508251429e-06\\
1.1825	5.97734869400846e-06\\
1.183	6.22093752178365e-06\\
1.184	6.79518703394777e-06\\
1.1845	7.08853349884464e-06\\
1.185	7.2828609767317e-06\\
1.1855	7.44326351287405e-06\\
1.186	7.56460635598089e-06\\
1.1865	7.53919639673306e-06\\
1.1885	6.74338553685594e-06\\
1.189	6.41234046594441e-06\\
1.1895	6.01137889422176e-06\\
1.19	5.57993909255927e-06\\
1.191	4.68041828227683e-06\\
1.1915	4.24379623775728e-06\\
1.192	3.84102535155861e-06\\
1.1925	3.51625422001511e-06\\
1.193	3.34081102248973e-06\\
1.1935	3.26132135808344e-06\\
1.194	3.21218459964356e-06\\
1.1945	3.1124458441667e-06\\
1.195	2.96862107962426e-06\\
1.1955	2.77904365364456e-06\\
1.196	2.50855376093817e-06\\
1.1965	2.2902196401553e-06\\
1.197	2.12843969094045e-06\\
1.1985	1.74009538067565e-06\\
1.199	1.54190800016885e-06\\
1.1995	1.3085874772667e-06\\
1.2005	9.19467489479686e-07\\
1.201	6.61188892081555e-07\\
1.2015	4.42550648571682e-07\\
1.2025	2.76082201322581e-07\\
1.203	1.63764541039058e-07\\
1.2035	1.34159751086216e-07\\
1.204	1.57256743626988e-07\\
1.205	1.0769195935012e-07\\
1.2055	8.69501126654626e-08\\
1.206	-3.57149019247771e-08\\
1.2065	-1.97884236552426e-07\\
1.207	-1.84989874085772e-07\\
1.2075	-7.70728947330213e-08\\
1.208	-7.09422887101852e-08\\
1.209	-2.8919286121365e-07\\
1.2095	-3.10020372928932e-07\\
1.2105	-2.08846076432678e-07\\
1.2115	-2.51205182655312e-07\\
1.212	-1.52072087589161e-07\\
1.2125	1.28912811980797e-07\\
1.213	4.80465804919561e-07\\
1.2135	7.37859241928263e-07\\
1.2145	9.04003403023879e-07\\
1.2155	1.288111417308e-06\\
1.216	1.41238088646745e-06\\
1.2165	1.40697818462598e-06\\
1.217	1.25539540474229e-06\\
1.2175	1.02113786071278e-06\\
1.218	8.23386323345332e-07\\
1.2185	5.60832016827106e-07\\
1.219	1.29533985537833e-07\\
1.22	-8.09987335648188e-07\\
1.2205	-1.21290600696433e-06\\
1.2215	-1.87415912944466e-06\\
1.222	-2.29898610637491e-06\\
1.2225	-2.75386418469026e-06\\
1.223	-3.04827779928907e-06\\
1.2235	-3.21103735556605e-06\\
1.224	-3.31219007931871e-06\\
1.2245	-3.31827132393769e-06\\
1.226	-3.15188247279607e-06\\
1.2265	-3.01784769685121e-06\\
1.227	-2.96683807543552e-06\\
1.2275	-3.00689248455832e-06\\
1.228	-2.98697686362814e-06\\
1.229	-2.73833625707987e-06\\
1.23	-2.59562748383679e-06\\
1.2305	-2.56688250432902e-06\\
1.2315	-2.72053901029246e-06\\
1.232	-2.72750038421421e-06\\
1.2325	-2.77420888439295e-06\\
1.233	-2.87415776312194e-06\\
1.2335	-3.01200109875666e-06\\
1.234	-3.19772249568473e-06\\
1.2355	-3.87200483698003e-06\\
1.237	-4.68902836181506e-06\\
1.238	-5.35907472642982e-06\\
1.2385	-5.61117742003958e-06\\
1.239	-5.82775050439466e-06\\
1.2395	-5.95520456014853e-06\\
1.24	-5.96270469688243e-06\\
1.2405	-5.8434484737635e-06\\
1.241	-5.68357840458056e-06\\
1.2415	-5.56816874586197e-06\\
1.2425	-5.46770423648368e-06\\
1.244	-5.13240775479318e-06\\
1.2445	-4.98411153126987e-06\\
1.245	-4.74758506263662e-06\\
1.246	-4.08980000754511e-06\\
1.2465	-3.9011531109967e-06\\
1.247	-3.91711319314147e-06\\
1.249	-4.20081623642155e-06\\
1.25	-4.21704662678657e-06\\
1.2505	-4.16331425401317e-06\\
1.251	-4.06342852898867e-06\\
1.252	-3.75378546291216e-06\\
1.253	-3.61588877462182e-06\\
1.2535	-3.4849762091671e-06\\
1.254	-3.24800449802432e-06\\
1.2545	-2.94049196414292e-06\\
1.255	-2.68859404428667e-06\\
1.257	-1.84124794144758e-06\\
1.2575	-1.61306902302094e-06\\
1.258	-1.419313730322e-06\\
1.2585	-1.3537883583048e-06\\
1.2595	-1.31565246652698e-06\\
1.261	-1.36052383648e-06\\
1.262	-1.45372499082974e-06\\
1.2625	-1.42847597106588e-06\\
1.263	-1.43668521146445e-06\\
1.2645	-1.57245926857286e-06\\
1.265	-1.56199366729837e-06\\
1.2655	-1.4659407145956e-06\\
1.267	-9.88698701798185e-07\\
1.2675	-8.72619848601985e-07\\
1.268	-7.99175205568048e-07\\
1.2685	-6.91176133216231e-07\\
1.2695	-3.2475331757098e-07\\
1.27	-2.3833756923608e-07\\
1.2705	-1.80697963036991e-07\\
1.2715	2.79379550605086e-08\\
1.272	1.66132950507603e-07\\
1.2725	4.31128212241561e-07\\
1.273	8.33069403904929e-07\\
1.2735	1.1935798704954e-06\\
1.275	2.00385364279576e-06\\
1.276	2.5177116695918e-06\\
1.2765	2.73275774542725e-06\\
1.2775	3.05458632721134e-06\\
1.2785	3.45563909065483e-06\\
1.2795	3.73374341844368e-06\\
1.2805	3.88821826224905e-06\\
1.281	4.10287991914338e-06\\
1.2825	5.04192718420171e-06\\
1.283	5.28728744408902e-06\\
1.2835	5.49547538364337e-06\\
1.2855	6.07278674635836e-06\\
1.286	6.13890832168451e-06\\
1.287	6.05281343957209e-06\\
1.288	5.96864576318801e-06\\
1.2885	5.86318284168108e-06\\
1.29	5.47413119211804e-06\\
1.2905	5.2854120522472e-06\\
1.2915	4.84684590129625e-06\\
1.292	4.71707801907861e-06\\
1.2935	4.50909153615342e-06\\
1.295	4.42784631515813e-06\\
1.2955	4.30116399985359e-06\\
1.296	4.05772625744483e-06\\
1.2965	3.78000242928778e-06\\
1.297	3.57851890075978e-06\\
1.2985	3.09777409013279e-06\\
1.2995	2.52462771310746e-06\\
1.3005	2.06773320332587e-06\\
1.301	1.77591404293409e-06\\
1.3015	1.44482246344779e-06\\
1.302	1.16322173981942e-06\\
1.3025	9.47052584132635e-07\\
1.303	8.45653397085755e-07\\
1.3035	8.44752520157144e-07\\
1.304	8.04956246769351e-07\\
1.305	5.25174296273079e-07\\
1.3055	3.59108230707506e-07\\
1.306	2.71716375177533e-07\\
1.307	2.73103661019292e-07\\
1.3075	1.64653988443675e-07\\
1.3085	-2.25407188247928e-07\\
1.309	-5.35790249278634e-07\\
1.3095	-9.51608286614558e-07\\
1.311	-2.30917715615675e-06\\
1.3115	-2.62162656650133e-06\\
1.312	-2.98057528991258e-06\\
1.3125	-3.39968376583677e-06\\
1.313	-3.69384752008095e-06\\
1.3135	-3.87821449154835e-06\\
1.3145	-4.37941720177193e-06\\
1.315	-4.57344528403958e-06\\
1.3155	-4.69902186162052e-06\\
1.317	-4.92868546797531e-06\\
1.3175	-5.14497783643542e-06\\
1.319	-5.90330884597812e-06\\
1.3195	-6.21748697660074e-06\\
1.32	-6.60443507016772e-06\\
1.3205	-7.01959888260717e-06\\
1.321	-7.40018972278378e-06\\
1.3215	-7.71843761637747e-06\\
1.322	-8.09328563344813e-06\\
1.3225	-8.56944261418136e-06\\
1.323	-8.97580067227288e-06\\
1.3235	-9.22265732161698e-06\\
1.324	-9.40810737359854e-06\\
1.3245	-9.49631136526463e-06\\
1.326	-9.39462905957811e-06\\
1.3265	-9.28573815284217e-06\\
1.327	-9.22054845564624e-06\\
1.3275	-9.25145290575635e-06\\
1.328	-9.15418326918882e-06\\
1.3285	-8.92637199978452e-06\\
1.329	-8.66674078014995e-06\\
1.33	-8.05416184834762e-06\\
1.3305	-7.79894012148397e-06\\
1.331	-7.66567486198966e-06\\
1.3315	-7.66998342149883e-06\\
1.332	-7.71447253211655e-06\\
1.3325	-7.83337484322466e-06\\
1.3335	-8.21442583531784e-06\\
1.3355	-8.63537284878646e-06\\
1.3365	-8.9524526332152e-06\\
1.337	-9.03253300554852e-06\\
1.3375	-9.02824225401666e-06\\
1.338	-8.96032558017623e-06\\
1.3385	-8.78065358889124e-06\\
1.3395	-8.22998120053597e-06\\
1.341	-7.5245202120211e-06\\
1.3415	-7.25122508082876e-06\\
1.342	-7.02734762136892e-06\\
1.3425	-6.85722788418275e-06\\
1.343	-6.72952732827525e-06\\
1.3435	-6.64091809521317e-06\\
1.344	-6.5068190977513e-06\\
1.3445	-6.4047737071693e-06\\
1.345	-6.44476912436964e-06\\
1.3455	-6.61529427326002e-06\\
1.346	-6.81524974366354e-06\\
1.3465	-6.93901553705523e-06\\
1.3475	-7.03772118826329e-06\\
1.348	-7.17491717505681e-06\\
1.3485	-7.3847880042166e-06\\
1.349	-7.5586419536755e-06\\
1.3495	-7.70123621318675e-06\\
1.35	-7.7683661430239e-06\\
1.3505	-7.69435016767517e-06\\
1.351	-7.5653886906224e-06\\
1.3515	-7.40296558743303e-06\\
1.3525	-7.02220331660897e-06\\
1.353	-6.87668099375038e-06\\
1.355	-6.55146777805982e-06\\
1.356	-6.27614831216761e-06\\
1.357	-6.10084139140987e-06\\
1.358	-5.74250022022937e-06\\
1.3585	-5.65845490840822e-06\\
1.359	-5.60403460769798e-06\\
1.3595	-5.46091203146304e-06\\
1.3605	-5.09895038081076e-06\\
1.361	-5.06147064394113e-06\\
1.3615	-5.23809749486404e-06\\
1.3635	-6.43543530443047e-06\\
1.3645	-6.86849490638686e-06\\
1.366	-7.72120911074481e-06\\
1.367	-8.31296503389645e-06\\
1.368	-8.63745736068289e-06\\
1.3685	-8.726574392659e-06\\
1.369	-8.64942318790085e-06\\
1.3695	-8.49750100151425e-06\\
1.37	-8.30624793168866e-06\\
1.371	-7.80586895032798e-06\\
1.3715	-7.59855957377376e-06\\
1.372	-7.41944399851313e-06\\
1.373	-6.93371898208284e-06\\
1.3735	-6.81145584158216e-06\\
1.374	-6.74174546722028e-06\\
1.3745	-6.79695286343041e-06\\
1.375	-6.93565048792699e-06\\
1.3755	-7.01698058835909e-06\\
1.3765	-7.04396770978555e-06\\
1.3775	-6.97259199755607e-06\\
1.379	-6.91985318668209e-06\\
1.3795	-6.83445063320853e-06\\
1.3815	-6.60941618346733e-06\\
1.383	-6.33060321697521e-06\\
1.3835	-6.30685523339558e-06\\
1.3845	-6.42286980334639e-06\\
1.386	-6.35749827271326e-06\\
1.3865	-6.35329605813695e-06\\
1.387	-6.27366790828532e-06\\
1.3875	-6.09600903533902e-06\\
1.3885	-5.58113223436685e-06\\
1.389	-5.36960275243636e-06\\
1.3895	-5.23279854269809e-06\\
1.39	-5.06426739343979e-06\\
1.3905	-4.80648052780808e-06\\
1.391	-4.51158166203669e-06\\
1.392	-3.85354100651547e-06\\
1.3925	-3.56752580743525e-06\\
1.393	-3.32010719006348e-06\\
1.3935	-3.20266288467153e-06\\
1.3945	-3.16895165997089e-06\\
1.395	-3.25819027269247e-06\\
1.3955	-3.26620814838918e-06\\
1.396	-3.15184135013524e-06\\
1.397	-2.85192268978385e-06\\
1.398	-2.66192394149378e-06\\
1.399	-2.56737993997724e-06\\
1.3995	-2.31592695776328e-06\\
1.4	-1.88911482656984e-06\\
1.4005	-1.34444689492419e-06\\
};
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-1.1147366300035e-05\\
0.00150000000000006	-9.82400419413665e-06\\
0.00299999999999989	-8.7003927653484e-06\\
0.00350000000000006	-8.39186924639357e-06\\
0.004	-8.2145080995133e-06\\
0.00449999999999995	-8.174942938588e-06\\
0.00499999999999989	-8.29121314360748e-06\\
0.00600000000000001	-8.74233320069528e-06\\
0.00649999999999995	-9.00244394341776e-06\\
0.00750000000000006	-9.44747057496365e-06\\
0.00800000000000001	-9.710749035996e-06\\
0.00849999999999995	-9.92274773459201e-06\\
0.0089999999999999	-1.00209189752842e-05\\
0.00950000000000006	-1.00745316991002e-05\\
0.0105	-1.01161680090556e-05\\
0.0109999999999999	-1.02397337731208e-05\\
0.0115000000000001	-1.02931182182076e-05\\
0.012	-1.02572216431618e-05\\
0.0125	-1.02633766907445e-05\\
0.0129999999999999	-1.04070957516189e-05\\
0.014	-1.08065769504062e-05\\
0.0145	-1.09165057824434e-05\\
0.0149999999999999	-1.08899368345128e-05\\
0.0155000000000001	-1.08171741612928e-05\\
0.016	-1.09118697897426e-05\\
0.0169999999999999	-1.12500327416054e-05\\
0.0175000000000001	-1.13634945839713e-05\\
0.018	-1.13408971358364e-05\\
0.0185	-1.11463144938373e-05\\
0.0189999999999999	-1.08858798009148e-05\\
0.0195000000000001	-1.05939333212568e-05\\
0.02	-1.02265946788638e-05\\
0.0205	-9.78635087811597e-06\\
0.0209999999999999	-9.41885425365108e-06\\
0.0215000000000001	-9.24490413845014e-06\\
0.0229999999999999	-9.20984576047168e-06\\
0.024	-9.09210739785671e-06\\
0.0245	-9.13539301317101e-06\\
0.0255000000000001	-9.49176038900212e-06\\
0.026	-9.7249340547112e-06\\
0.0265	-1.00118446035857e-05\\
0.0269999999999999	-1.02567283379873e-05\\
0.0275000000000001	-1.04682867805295e-05\\
0.028	-1.06122295455702e-05\\
0.0285	-1.04697490650452e-05\\
0.0289999999999999	-1.00636222695183e-05\\
0.0295000000000001	-9.56656248973786e-06\\
0.03	-8.98898649270841e-06\\
0.0305	-8.28523473828113e-06\\
0.0309999999999999	-7.68035743337059e-06\\
0.032	-6.65798067611689e-06\\
0.0325	-6.25005930277034e-06\\
0.0329999999999999	-6.05544062337593e-06\\
0.0335000000000001	-5.91102837099733e-06\\
0.034	-5.82822942440941e-06\\
0.0345	-5.87872270219059e-06\\
0.0349999999999999	-6.00656625038276e-06\\
0.0355000000000001	-6.10565466696578e-06\\
0.036	-6.24526307713147e-06\\
0.0365	-6.47730954872472e-06\\
0.038	-7.06988699539224e-06\\
0.0385	-7.1629542264251e-06\\
0.0389999999999999	-7.11099187777897e-06\\
0.0405	-6.83175606996933e-06\\
0.0409999999999999	-6.64903297353803e-06\\
0.0415000000000001	-6.43031548897e-06\\
0.0425	-5.90731875904638e-06\\
0.0429999999999999	-5.84774734546656e-06\\
0.044	-5.97779668343179e-06\\
0.0465	-5.96419360654465e-06\\
0.0469999999999999	-5.9049227632002e-06\\
0.048	-5.66442895588715e-06\\
0.0485	-5.54213390069336e-06\\
0.0489999999999999	-5.38684315198878e-06\\
0.0495000000000001	-5.18300677487815e-06\\
0.05	-4.86838276181345e-06\\
0.0505	-4.47930070768265e-06\\
0.0509999999999999	-4.18987690564698e-06\\
0.052	-3.81905770296953e-06\\
0.0525	-3.71512461572188e-06\\
0.0535000000000001	-3.66560299314145e-06\\
0.054	-3.83196306086298e-06\\
0.0549999999999999	-4.60434132154575e-06\\
0.0555000000000001	-4.8463474664473e-06\\
0.0565	-5.20406405057905e-06\\
0.0569999999999999	-5.32614947812426e-06\\
0.0575000000000001	-5.34600962365239e-06\\
0.0580000000000001	-5.22617639853173e-06\\
0.0585	-4.90877290282299e-06\\
0.0589999999999999	-4.43359738078186e-06\\
0.0595000000000001	-3.99015570029526e-06\\
0.0600000000000001	-3.57840126041786e-06\\
0.0605	-3.1199715739838e-06\\
0.0609999999999999	-2.59801600677179e-06\\
0.0615000000000001	-2.1307050044328e-06\\
0.0620000000000001	-1.71780069080363e-06\\
0.0625	-1.42519285928344e-06\\
0.0629999999999999	-1.28703292401333e-06\\
0.0640000000000001	-1.28576417846027e-06\\
0.0645	-1.36335612621608e-06\\
0.0649999999999999	-1.58709945763391e-06\\
0.0655000000000001	-1.87409115603998e-06\\
0.0660000000000001	-2.23338138716223e-06\\
0.0669999999999999	-3.39062354126618e-06\\
0.0675000000000001	-3.87288923575646e-06\\
0.0680000000000001	-4.28766194393582e-06\\
0.0685	-4.65724728360151e-06\\
0.069	-4.84310400361565e-06\\
0.0700000000000001	-4.86782756481396e-06\\
0.0705	-4.84016785295971e-06\\
0.0715000000000001	-4.70486388892688e-06\\
0.0720000000000001	-4.58815589388095e-06\\
0.073	-4.21165128439149e-06\\
0.0740000000000001	-4.00489795615577e-06\\
0.0754999999999999	-3.71166599100192e-06\\
0.0760000000000001	-3.7015381388894e-06\\
0.0765	-3.79021122087764e-06\\
0.077	-3.78546864432394e-06\\
0.0780000000000001	-3.44056113776858e-06\\
0.0794999999999999	-3.22686708109643e-06\\
0.0800000000000001	-3.25409487866857e-06\\
0.0805	-3.31415438958871e-06\\
0.081	-3.33825246201513e-06\\
0.0820000000000001	-3.49581122471854e-06\\
0.0825	-3.55785087591265e-06\\
0.083	-3.72470974951966e-06\\
0.0834999999999999	-4.0089615187533e-06\\
0.0845	-4.69726866003661e-06\\
0.085	-4.98433503048901e-06\\
0.0860000000000001	-5.32729574365121e-06\\
0.0865	-5.48897842134188e-06\\
0.087	-5.54877246883301e-06\\
0.0880000000000001	-5.51489363997959e-06\\
0.0885	-5.3597904254854e-06\\
0.089	-5.09249054836403e-06\\
0.0894999999999999	-4.78631472944357e-06\\
0.0900000000000001	-4.39611809799345e-06\\
0.0905	-4.05621805654732e-06\\
0.091	-3.76613952868254e-06\\
0.0914999999999999	-3.41071842302476e-06\\
0.0920000000000001	-3.02251466455239e-06\\
0.0925	-2.79907370948074e-06\\
0.093	-2.8146117339034e-06\\
0.0934999999999999	-2.9539641563936e-06\\
0.0940000000000001	-3.19552173455584e-06\\
0.0945	-3.47182245152844e-06\\
0.095	-3.70462765109103e-06\\
0.0954999999999999	-4.0055751096002e-06\\
0.0960000000000001	-4.4833460821625e-06\\
0.0965	-5.01871259861453e-06\\
0.0974999999999999	-5.94416362953432e-06\\
0.0980000000000001	-6.40832956788628e-06\\
0.099	-7.26200723688564e-06\\
0.0994999999999999	-7.73303793821789e-06\\
0.1	-7.95368260875229e-06\\
0.1005	-7.77497623616341e-06\\
0.1015	-7.2626338769588e-06\\
0.102	-6.93177935029432e-06\\
0.1025	-6.54082735596084e-06\\
0.103	-6.18521947282069e-06\\
0.104	-5.39602459292965e-06\\
0.1045	-5.08764983164767e-06\\
0.105	-4.86437152180663e-06\\
0.106	-4.31435797909607e-06\\
0.1065	-4.11554218660015e-06\\
0.107	-4.00537673583834e-06\\
0.1075	-3.93123433117815e-06\\
0.108	-3.89168079029112e-06\\
0.109	-3.92641488100587e-06\\
0.1095	-3.89455061466926e-06\\
0.11	-3.94250162871757e-06\\
0.1105	-4.03162076856312e-06\\
0.1115	-4.06614527270754e-06\\
0.112	-4.06584371104302e-06\\
0.113	-3.9388225763215e-06\\
0.1145	-3.92487735401126e-06\\
0.1155	-4.19840132948046e-06\\
0.116	-4.34147531058748e-06\\
0.1165	-4.42803885247756e-06\\
0.117	-4.35627188855037e-06\\
0.1175	-4.11554457024899e-06\\
0.118	-3.83026721273438e-06\\
0.1185	-3.51426194478144e-06\\
0.119	-3.13641365545791e-06\\
0.1195	-2.66123930803275e-06\\
0.12	-2.04467270981112e-06\\
0.1205	-1.37364429586562e-06\\
0.121	-8.62037566218277e-07\\
0.1215	-4.72328351763807e-07\\
0.122	4.17287098208874e-08\\
0.1225	6.07870853874815e-07\\
0.123	1.02539446800165e-06\\
0.1235	1.30313725588138e-06\\
0.124	1.43902687255171e-06\\
0.125	1.5541330029567e-06\\
0.1255	1.64805159519332e-06\\
0.126	1.57988738025416e-06\\
0.1265	1.2679742147359e-06\\
0.127	8.73203449769377e-07\\
0.1275	5.59956858436905e-07\\
0.128	3.23281785119534e-07\\
0.1285	2.3049500308403e-07\\
0.129	3.16946116019068e-07\\
0.1295	5.09170482665411e-07\\
0.13	7.63782343593533e-07\\
0.1305	1.12622115189254e-06\\
0.1315	2.07416416286854e-06\\
0.132	2.60188838607789e-06\\
0.133	3.86973963317772e-06\\
0.1335	4.44210860139904e-06\\
0.134	4.95516911303007e-06\\
0.1345	5.39309609393079e-06\\
0.135	5.57654734967272e-06\\
0.1355	5.5307055473186e-06\\
0.136	5.39324863901847e-06\\
0.1365	5.11487705212588e-06\\
0.137	4.86557895174045e-06\\
0.139	4.70157662868509e-06\\
0.1395	4.66335220972169e-06\\
0.1405	4.40182641026077e-06\\
0.141	4.36987889029794e-06\\
0.1415	4.42625063357127e-06\\
0.142	4.5880545842536e-06\\
0.143	5.12854452616729e-06\\
0.144	5.52844585510748e-06\\
0.1445	5.65518048789571e-06\\
0.145	5.71116791392434e-06\\
0.1465	5.60165719964978e-06\\
0.1485	5.43705605760003e-06\\
0.149	5.53158331251247e-06\\
0.1495	5.81962959889104e-06\\
0.15	6.17365221367017e-06\\
0.1505	6.5584430393173e-06\\
0.151	7.0723654144178e-06\\
0.1515	7.67965774106649e-06\\
0.152	8.33677624734186e-06\\
0.1525	8.90091853111841e-06\\
0.153	9.3126140305877e-06\\
0.1535	9.62093915890527e-06\\
0.154	9.87285292652906e-06\\
0.1545	1.01636081566436e-05\\
0.155	1.05072234337644e-05\\
0.1555	1.07628403653859e-05\\
0.156	1.08486899432769e-05\\
0.1565	1.08309940574092e-05\\
0.157	1.07725220122035e-05\\
0.1575	1.06846207073019e-05\\
0.1585	1.03649414635587e-05\\
0.159	1.02948444071771e-05\\
0.1595	1.02998688269462e-05\\
0.16	1.03596600917744e-05\\
0.1605	1.05404950698773e-05\\
0.161	1.08330811989799e-05\\
0.1615	1.11726980838167e-05\\
0.162	1.15531806437197e-05\\
0.1625	1.19823443656131e-05\\
0.163	1.23214628344748e-05\\
0.164	1.28348473478201e-05\\
0.1645	1.30381508016697e-05\\
0.165	1.31290318434729e-05\\
0.1655	1.31191377734652e-05\\
0.166	1.30331999586009e-05\\
0.1665	1.29051428416904e-05\\
0.167	1.27167245376203e-05\\
0.1675	1.24946399542303e-05\\
0.168	1.23104063569635e-05\\
0.1685	1.2158865264178e-05\\
0.169	1.19787055234966e-05\\
0.1695	1.18580945711599e-05\\
0.17	1.18501424559714e-05\\
0.1705	1.18825316628435e-05\\
0.171	1.19516279837306e-05\\
0.1715	1.20901128106699e-05\\
0.172	1.2263757425357e-05\\
0.1725	1.23676845928955e-05\\
0.1735	1.23686289417169e-05\\
0.174	1.23511475789151e-05\\
0.175	1.22404469433679e-05\\
0.1755	1.21206513432615e-05\\
0.1765	1.17229386784601e-05\\
0.177	1.16135460268563e-05\\
0.1775	1.15491282053348e-05\\
0.178	1.14451939616789e-05\\
0.1785	1.13776597518989e-05\\
0.18	1.14139392808355e-05\\
0.1805	1.14293824415856e-05\\
0.1825	1.18933795534293e-05\\
0.183	1.20744761049618e-05\\
0.1835	1.21272959252572e-05\\
0.184	1.21141144926451e-05\\
0.1845	1.20487030859096e-05\\
0.185	1.18306396961199e-05\\
0.186	1.11773386421987e-05\\
0.187	1.05607364591087e-05\\
0.1875	1.01912398453585e-05\\
0.1885	9.11193132435706e-06\\
0.189	8.71211609965172e-06\\
0.1895	8.34115668202351e-06\\
0.19	7.92609401178979e-06\\
0.1905	7.57753202740297e-06\\
0.191	7.34221641085497e-06\\
0.1915	7.26435585396423e-06\\
0.192	7.33811000963591e-06\\
0.1925	7.50097099411207e-06\\
0.193	7.48478038437028e-06\\
0.1935	7.28859908871726e-06\\
0.194	7.18406699662388e-06\\
0.1945	7.21558227390062e-06\\
0.195	7.18521423692664e-06\\
0.1955	7.04388148342616e-06\\
0.196	6.80653210149984e-06\\
0.1965	6.37254772484219e-06\\
0.197	5.88045316485264e-06\\
0.198	5.11755023113736e-06\\
0.1985	4.60785279576825e-06\\
0.199	4.13279319699811e-06\\
0.1995	3.79112720994002e-06\\
0.201	3.01943219627177e-06\\
0.202	2.44351857903169e-06\\
0.2025	2.34546350674769e-06\\
0.203	2.28320982254004e-06\\
0.2035	2.15321905283616e-06\\
0.204	2.07709607336071e-06\\
0.2045	2.11056585652791e-06\\
0.205	2.18850368627344e-06\\
0.2055	2.18341446700521e-06\\
0.206	2.0819006179007e-06\\
0.2065	1.89957525131845e-06\\
0.207	1.64083619269562e-06\\
0.2075	1.50680513288926e-06\\
0.208	1.42230517274911e-06\\
0.209	1.0902233891219e-06\\
0.2095	9.10049458235918e-07\\
0.21	6.777493373189e-07\\
0.2105	5.22194005592169e-07\\
0.2115	4.85571868935608e-07\\
0.212	4.9536831681074e-07\\
0.213	7.2238539283731e-07\\
0.2145	6.96825688040192e-07\\
0.215	5.17641908226452e-07\\
0.217	-7.03384061884194e-07\\
0.2175	-9.40027581997072e-07\\
0.218	-1.21879164050043e-06\\
0.2185	-1.6729707992269e-06\\
0.219	-2.19717400140595e-06\\
0.22	-3.19316106467404e-06\\
0.2205	-3.69027334357064e-06\\
0.221	-3.97660743201023e-06\\
0.222	-4.25352782906785e-06\\
0.2225	-4.30362170877885e-06\\
0.2235	-4.32864778998621e-06\\
0.224	-4.2376788800258e-06\\
0.2245	-4.04358519801029e-06\\
0.225	-3.88614546431576e-06\\
0.2255	-3.92371589352791e-06\\
0.226	-3.99976843379335e-06\\
0.227	-3.8513207669677e-06\\
0.2275	-4.00706620884428e-06\\
0.228	-4.34586403974535e-06\\
0.2285	-4.80350147546993e-06\\
0.2295	-5.8715250623731e-06\\
0.2305	-6.78991997160594e-06\\
0.231	-7.24219603598364e-06\\
0.2315	-7.51763988193765e-06\\
0.232	-7.5509697154974e-06\\
0.2325	-7.53990787760728e-06\\
0.2335	-7.60054652348963e-06\\
0.234	-7.59157846674796e-06\\
0.235	-7.62754335270621e-06\\
0.236	-7.62156386113766e-06\\
0.237	-7.68207688062184e-06\\
0.2375	-7.65861669438372e-06\\
0.238	-7.59685303086677e-06\\
0.2385	-7.65031286897866e-06\\
0.239	-7.82077435390605e-06\\
0.2395	-8.04093128414785e-06\\
0.24	-8.21734659917084e-06\\
0.2405	-8.31643565013529e-06\\
0.241	-8.35531092335806e-06\\
0.2415	-8.33256435384122e-06\\
0.242	-8.3902393717139e-06\\
0.2425	-8.5263171671901e-06\\
0.243	-8.50678791852744e-06\\
0.244	-8.10572721610114e-06\\
0.245	-7.65494813981249e-06\\
0.2455	-7.54087865328934e-06\\
0.2465	-7.51751601879569e-06\\
0.247	-7.55508683170092e-06\\
0.2475	-7.67558086778308e-06\\
0.248	-7.76345184050342e-06\\
0.249	-7.67277484503559e-06\\
0.2495	-7.62287839917164e-06\\
0.2505	-7.42716692325729e-06\\
0.251	-7.33668382268959e-06\\
0.2515	-7.16412117029996e-06\\
0.252	-6.93656273842436e-06\\
0.253	-6.43295620772477e-06\\
0.2535	-6.13481900146873e-06\\
0.254	-5.80436038144505e-06\\
0.2545	-5.54371746952498e-06\\
0.255	-5.4016024073622e-06\\
0.2555	-5.32918538831417e-06\\
0.2565	-5.34739468061041e-06\\
0.257	-5.38327604826527e-06\\
0.2575	-5.48442233450075e-06\\
0.258	-5.7022723747302e-06\\
0.259	-6.32415604506775e-06\\
0.2595	-6.58862354252499e-06\\
0.26	-6.80819333664928e-06\\
0.2605	-6.99081595501028e-06\\
0.261	-7.12006583847291e-06\\
0.2615	-7.16158817559709e-06\\
0.2625	-7.0880944056384e-06\\
0.263	-7.00934824982014e-06\\
0.2635	-6.86628115142973e-06\\
0.265	-6.31676531592795e-06\\
0.2655	-6.25738405513054e-06\\
0.266	-6.28721902518059e-06\\
0.267	-6.61527969825215e-06\\
0.2675	-6.72090955222693e-06\\
0.268	-6.92900906207328e-06\\
0.2685	-7.26398643791093e-06\\
0.269	-7.47099479969648e-06\\
0.27	-7.57529437511728e-06\\
0.271	-7.84185046254215e-06\\
0.2715	-7.94234493883827e-06\\
0.272	-7.93880561644755e-06\\
0.2725	-7.81300993457634e-06\\
0.274	-6.938843405635e-06\\
0.275	-6.27991807977679e-06\\
0.2755	-5.99792533173549e-06\\
0.276	-5.78410613183422e-06\\
0.2765	-5.68813808698998e-06\\
0.278	-5.57284942948044e-06\\
0.2785	-5.5987875537955e-06\\
0.2795	-5.80730636956517e-06\\
0.28	-5.92284325029446e-06\\
0.2805	-6.00577995690799e-06\\
0.2815	-5.95029210925802e-06\\
0.282	-5.96872616842603e-06\\
0.2825	-5.94828140099146e-06\\
0.283	-5.84624147470514e-06\\
0.284	-5.59150028123234e-06\\
0.2845	-5.395708723821e-06\\
0.285	-5.14374040228027e-06\\
0.2865	-4.64472154515505e-06\\
0.287	-4.49051926021404e-06\\
0.289	-3.75705324850983e-06\\
0.2895	-3.58070035888503e-06\\
0.29	-3.44520993911246e-06\\
0.2905	-3.3757653368216e-06\\
0.291	-3.37496679470028e-06\\
0.292	-3.54900556764903e-06\\
0.293	-3.43718863837772e-06\\
0.2935	-3.43289757998022e-06\\
0.294	-3.36510879805907e-06\\
0.2945	-3.21132115410627e-06\\
0.295	-3.12515798883695e-06\\
0.2955	-3.07715615721627e-06\\
0.296	-3.00084986171179e-06\\
0.2965	-3.0056879831708e-06\\
0.297	-3.06499184365983e-06\\
0.298	-2.94805675982168e-06\\
0.299	-3.07996217285833e-06\\
0.2995	-2.9568232564614e-06\\
0.3	-2.73797536021192e-06\\
0.3015	-2.21345673168116e-06\\
0.302	-2.192471646012e-06\\
0.3025	-2.12668757404444e-06\\
0.303	-1.87027282017027e-06\\
0.3035	-1.55958785685861e-06\\
0.304	-1.28741018246004e-06\\
0.3045	-8.16374271073173e-07\\
0.305	-1.89132406624992e-07\\
0.3055	3.05405376543888e-07\\
0.306	7.07632803464975e-07\\
0.3065	1.03766848935649e-06\\
0.307	1.19100488604751e-06\\
0.308	1.35197113215746e-06\\
0.3085	1.34637515314395e-06\\
0.309	1.23648610461657e-06\\
0.3095	1.09399722392212e-06\\
0.31	1.02306480553871e-06\\
0.3105	8.98104986379877e-07\\
0.3115	5.09909760859628e-07\\
0.312	3.46172629450692e-07\\
0.3125	2.64385857873251e-07\\
0.314	1.78446157628187e-07\\
0.3145	2.68094075384084e-07\\
0.315	4.51879188068105e-07\\
0.3155	6.65615192296798e-07\\
0.3165	1.17468403870724e-06\\
0.317	1.37456509241574e-06\\
0.318	1.56700061793025e-06\\
0.3185	1.58842417485872e-06\\
0.319	1.56309477383765e-06\\
0.32	1.65681317643163e-06\\
0.321	1.59190815018917e-06\\
0.322	1.67577216569903e-06\\
0.3235	1.53602256336427e-06\\
0.324	1.51370249823479e-06\\
0.3245	1.65967399001765e-06\\
0.325	1.99132760259069e-06\\
0.3255	2.26858087759574e-06\\
0.326	2.49495788673393e-06\\
0.3265	2.8061619181674e-06\\
0.327	3.17151818918227e-06\\
0.3275	3.47854567683825e-06\\
0.328	3.71350673189497e-06\\
0.3285	3.79420888996229e-06\\
0.329	3.6750997767232e-06\\
0.3295	3.58843226710981e-06\\
0.33	3.7172686364606e-06\\
0.332	4.33644375008591e-06\\
0.3325	4.54019953233242e-06\\
0.333	4.83575471998954e-06\\
0.3335	5.1667033631464e-06\\
0.334	5.39115204056806e-06\\
0.3345	5.57442157367305e-06\\
0.335	5.89234444592357e-06\\
0.336	6.67699868039939e-06\\
0.3365	7.16647208975907e-06\\
0.337	7.61732909859703e-06\\
0.3375	7.97102648686376e-06\\
0.338	8.23240205938269e-06\\
0.3385	8.40381388855782e-06\\
0.339	8.45775078239797e-06\\
0.3395	8.44017242940254e-06\\
0.34	8.31700597858642e-06\\
0.3405	8.10350242530511e-06\\
0.3415	7.59881891032599e-06\\
0.342	7.33503104632938e-06\\
0.3425	6.97576139319089e-06\\
0.343	6.56275313914989e-06\\
0.3435	6.19075453611728e-06\\
0.344	5.87495817838679e-06\\
0.3445	5.70521014831016e-06\\
0.345	5.68903523157083e-06\\
0.346	5.77461659112544e-06\\
0.3465	5.94530440856111e-06\\
0.347	6.20976988052746e-06\\
0.3475	6.43952412548998e-06\\
0.348	6.61626565601203e-06\\
0.3485	6.82844714550157e-06\\
0.3495	7.13943837427067e-06\\
0.35	7.33142010678201e-06\\
0.3505	7.41370765844351e-06\\
0.3515	7.15649734606139e-06\\
0.3525	7.05726273841911e-06\\
0.353	6.93555104747112e-06\\
0.3545	6.66044876362903e-06\\
0.355	6.62341264834332e-06\\
0.3555	6.51713527521913e-06\\
0.3565	6.11950419693308e-06\\
0.357	6.03095259332775e-06\\
0.3575	6.05144613308184e-06\\
0.358	6.10729093031281e-06\\
0.3585	6.06032458505545e-06\\
0.359	5.9412802884129e-06\\
0.3595	5.77041975713399e-06\\
0.36	5.51679227056567e-06\\
0.3605	5.2208581187152e-06\\
0.3625	4.26237186190725e-06\\
0.363	4.15048972812748e-06\\
0.3635	4.0933771563445e-06\\
0.365	3.76017185721444e-06\\
0.366	3.67681916668694e-06\\
0.3665	3.81751935907282e-06\\
0.3675	4.33305993752242e-06\\
0.368	4.54799655846827e-06\\
0.3685	4.80502466082555e-06\\
0.369	4.94776468773495e-06\\
0.37	5.01446889344948e-06\\
0.3705	4.95797175026347e-06\\
0.3715	4.46515870744513e-06\\
0.372	4.24441819335541e-06\\
0.3725	3.8675864360016e-06\\
0.373	3.42970982769586e-06\\
0.3735	3.08667911030902e-06\\
0.3745	2.28733282825466e-06\\
0.375	2.08965974612951e-06\\
0.376	2.03603444237643e-06\\
0.3765	2.17125700952003e-06\\
0.3775	2.79285218662828e-06\\
0.378	3.02198632340378e-06\\
0.3785	3.33924344464442e-06\\
0.379	3.61704370988036e-06\\
0.3795	3.81791037296075e-06\\
0.38	3.98006929347439e-06\\
0.3805	4.07466481466834e-06\\
0.381	4.05529360336665e-06\\
0.382	3.84216382309788e-06\\
0.3825	3.72851846530686e-06\\
0.383	3.57261275318876e-06\\
0.3835	3.45665553713737e-06\\
0.384	3.27469566752114e-06\\
0.3845	2.9303377573342e-06\\
0.3855	2.18786153260986e-06\\
0.386	1.76533296958326e-06\\
0.3865	1.45072345980601e-06\\
0.388	8.53181137960846e-07\\
0.3885	7.70223642643231e-07\\
0.389	7.28532642435553e-07\\
0.3905	5.00640301659416e-07\\
0.391	2.17444709571524e-07\\
0.3915	-1.06033057223343e-07\\
0.3925	-2.64105029401662e-07\\
0.393	-4.72058665268449e-07\\
0.3935	-6.27531976604701e-07\\
0.3945	-5.88520325583985e-07\\
0.3955	-4.93999094297592e-07\\
0.396	-5.15078034002414e-07\\
0.3965	-6.51185508848684e-07\\
0.397	-6.06584678486399e-07\\
0.3975	-3.821122900316e-07\\
0.398	-2.40503080117804e-07\\
0.3985	-1.6311966732907e-07\\
0.399	3.72659205716275e-08\\
0.3995	2.97427748208179e-07\\
0.4	5.0308019661216e-07\\
0.4005	6.01773921804494e-07\\
0.401	5.79244729292938e-07\\
0.4015	4.67824978533926e-07\\
0.402	4.22680308753698e-07\\
0.403	5.39066880689276e-07\\
0.4035	5.62912434887153e-07\\
0.404	5.47682751372847e-07\\
0.4045	4.3453910625324e-07\\
0.405	3.82023330303127e-07\\
0.4055	3.71713482216762e-07\\
0.406	2.97373324187333e-07\\
0.4065	2.81209801222815e-07\\
0.407	4.8897466564668e-07\\
0.4075	8.41687804564728e-07\\
0.4085	1.35573206927475e-06\\
0.409	1.65817537833846e-06\\
0.4095	1.81760851658552e-06\\
0.4105	1.99457068128517e-06\\
0.411	1.91206588939785e-06\\
0.4115	1.74641675942944e-06\\
0.4125	1.57083869045671e-06\\
0.413	1.3587756084732e-06\\
0.414	8.28940383446053e-07\\
0.4145	4.50750205827077e-07\\
0.415	4.44280887634818e-08\\
0.4155	-2.02682711281099e-07\\
0.416	-4.87989253450394e-07\\
0.4165	-8.90776437056928e-07\\
0.417	-1.25599224221062e-06\\
0.4175	-1.54178571576402e-06\\
0.418	-1.78958066143764e-06\\
0.4185	-1.94190476543454e-06\\
0.419	-2.02589560149846e-06\\
0.42	-2.23492801820768e-06\\
0.4205	-2.22213607359301e-06\\
0.421	-2.26020311933084e-06\\
0.4215	-2.36640520401288e-06\\
0.422	-2.5460782622222e-06\\
0.4225	-2.87068589011064e-06\\
0.423	-3.23694028270261e-06\\
0.4235	-3.44141770458606e-06\\
0.424	-3.4402821447177e-06\\
0.4245	-3.30753345068047e-06\\
0.4255	-2.90195846841534e-06\\
0.4265	-2.65019630418806e-06\\
0.4275	-2.24408675486565e-06\\
0.429	-1.83898493388845e-06\\
0.4295	-1.59000328969761e-06\\
0.43	-1.44539532187515e-06\\
0.4305	-1.45884614477509e-06\\
0.431	-1.63799737773473e-06\\
0.432	-2.22087026857665e-06\\
0.4325	-2.40548056740231e-06\\
0.433	-2.61900592279929e-06\\
0.4335	-2.89495104133231e-06\\
0.434	-3.1306358085903e-06\\
0.435	-3.45733252116176e-06\\
0.4355	-3.54331236396277e-06\\
0.436	-3.52277715087723e-06\\
0.4365	-3.42490105320614e-06\\
0.437	-3.22182836676177e-06\\
0.4385	-2.05845851897202e-06\\
0.439	-1.68590097526788e-06\\
0.4395	-1.27592797283249e-06\\
0.44	-1.0078210794795e-06\\
0.4405	-8.63966161057661e-07\\
0.441	-8.10975213871856e-07\\
0.4415	-8.32683499707443e-07\\
0.442	-9.33277598536009e-07\\
0.4425	-1.10651079987534e-06\\
0.443	-1.4178144605026e-06\\
0.444	-2.21787251097894e-06\\
0.4445	-2.52598090266787e-06\\
0.445	-2.79853177076461e-06\\
0.4455	-2.98178474467115e-06\\
0.446	-3.12583537254163e-06\\
0.4465	-3.19935434500707e-06\\
0.447	-3.20271233822389e-06\\
0.4475	-3.11167508049159e-06\\
0.448	-3.08656320235912e-06\\
0.4485	-3.11693226229259e-06\\
0.449	-3.07310930591775e-06\\
0.4495	-2.78244866436239e-06\\
0.45	-2.36365202521682e-06\\
0.4505	-1.87823862174419e-06\\
0.451	-1.44593983519847e-06\\
0.4515	-1.21372386319152e-06\\
0.4525	-1.19106707408001e-06\\
0.453	-1.25436511422272e-06\\
0.4535	-1.42765059418792e-06\\
0.454	-1.664238062693e-06\\
0.4545	-1.94750177029412e-06\\
0.455	-2.18055461864708e-06\\
0.4555	-2.2039674225649e-06\\
0.456	-2.0981981054824e-06\\
0.4565	-2.04105553347489e-06\\
0.4575	-2.10975214454123e-06\\
0.4585	-2.29873120449753e-06\\
0.459	-2.22281183215323e-06\\
0.4595	-2.05906157413338e-06\\
0.46	-1.96386885620292e-06\\
0.4615	-1.8079677217564e-06\\
0.462	-1.87978241794617e-06\\
0.4625	-2.03900282724767e-06\\
0.463	-2.25797654573867e-06\\
0.4635	-2.51063413925223e-06\\
0.464	-2.70336682217653e-06\\
0.4655	-2.98224805073133e-06\\
0.466	-3.03692153447166e-06\\
0.4665	-2.99630603461942e-06\\
0.467	-2.84567981378991e-06\\
0.4685	-2.11178192666139e-06\\
0.469	-1.9545656753106e-06\\
0.4695	-1.89555764817939e-06\\
0.47	-1.91196717613806e-06\\
0.4705	-2.05130833164091e-06\\
0.4715	-2.64740897937266e-06\\
0.473	-3.49252062115113e-06\\
0.4735	-3.965776947501e-06\\
0.474	-4.53777086151241e-06\\
0.4745	-5.0295175844095e-06\\
0.475	-5.39255201470468e-06\\
0.4755	-5.67844928434091e-06\\
0.476	-5.83565397493935e-06\\
0.4765	-5.79147702794991e-06\\
0.477	-5.58326410748933e-06\\
0.4775	-5.33051016327057e-06\\
0.4785	-4.77117983344044e-06\\
0.48	-4.19529442474698e-06\\
0.4805	-3.94981719487042e-06\\
0.481	-3.62927257646639e-06\\
0.4815	-3.35672070073123e-06\\
0.482	-3.1779548359534e-06\\
0.4825	-3.1920975553934e-06\\
0.483	-3.39891748279975e-06\\
0.4835	-3.76751291608635e-06\\
0.484	-4.21409121176275e-06\\
0.4845	-4.60555459147471e-06\\
0.485	-4.85687028017878e-06\\
0.486	-5.26016614932345e-06\\
0.4865	-5.30637652373933e-06\\
0.487	-5.22432640548409e-06\\
0.4885	-4.86895162343792e-06\\
0.489	-4.77945385224388e-06\\
0.4895	-4.6295933644469e-06\\
0.4905	-4.197210000223e-06\\
0.491	-4.0532069358612e-06\\
0.492	-3.98551907498934e-06\\
0.4925	-3.97063194235159e-06\\
0.493	-4.01794637427955e-06\\
0.4935	-3.97585986444682e-06\\
0.494	-3.80909892383485e-06\\
0.4945	-3.71676489008266e-06\\
0.4955	-3.64066067337632e-06\\
0.496	-3.54689835013744e-06\\
0.4965	-3.36416968971243e-06\\
0.497	-3.04306674192567e-06\\
0.498	-2.33496132451272e-06\\
0.499	-1.63549265175256e-06\\
0.4995	-1.34745819635462e-06\\
0.5	-1.15116044252517e-06\\
0.5005	-1.12582209244039e-06\\
0.501	-1.23313491906529e-06\\
0.5015	-1.42040918160724e-06\\
0.502	-1.54408894315061e-06\\
0.5025	-1.52089037319669e-06\\
0.503	-1.42849067952255e-06\\
0.5035	-1.37323440796422e-06\\
0.504	-1.44027534965119e-06\\
0.505	-1.7952034867541e-06\\
0.5055	-1.9714152890149e-06\\
0.506	-2.09059511702137e-06\\
0.5065	-2.13022635842108e-06\\
0.507	-2.07784400352296e-06\\
0.508	-1.78467860822984e-06\\
0.5085	-1.60109536473385e-06\\
0.509	-1.47644292658455e-06\\
0.5095	-1.50081382344069e-06\\
0.5105	-1.72942027654166e-06\\
0.511	-1.91412186967277e-06\\
0.5115	-2.05350161497364e-06\\
0.513	-2.26156711669034e-06\\
0.514	-2.58676338482644e-06\\
0.5145	-2.85125464682956e-06\\
0.515	-3.15172978226919e-06\\
0.5155	-3.36870040484882e-06\\
0.516	-3.47503180475606e-06\\
0.5165	-3.41513148249817e-06\\
0.518	-2.78309178614045e-06\\
0.5185	-2.51464281531e-06\\
0.519	-2.15439916129156e-06\\
0.52	-1.31268400416218e-06\\
0.5205	-1.01162092813745e-06\\
0.521	-7.90275691109343e-07\\
0.522	-4.80540216507563e-07\\
0.5225	-3.57580403731461e-07\\
0.523	-3.57580269172431e-07\\
0.5235	-4.81899166349109e-07\\
0.524	-5.37785504572952e-07\\
0.5245	-5.22287879611838e-07\\
0.5265	-2.40405531037879e-07\\
0.527	-5.67542519647191e-08\\
0.5275	2.19290684944085e-07\\
0.5285	8.04689115563306e-07\\
0.529	1.18088636535951e-06\\
0.5295	1.61602380965853e-06\\
0.5305	2.39540569046959e-06\\
0.531	2.6373504595778e-06\\
0.5315	2.70470159202674e-06\\
0.533	2.70914126310196e-06\\
0.5335	2.82422985797837e-06\\
0.534	2.99110568269256e-06\\
0.5345	3.21170992778619e-06\\
0.535	3.46973044340615e-06\\
0.5355	3.64528602969649e-06\\
0.5365	3.79832803787394e-06\\
0.5375	4.00351856577608e-06\\
0.538	4.2036188405703e-06\\
0.5385	4.46715875024317e-06\\
0.539	4.60610728247879e-06\\
0.5395	4.5872719360851e-06\\
0.54	4.46907010998032e-06\\
0.5405	4.20461442995901e-06\\
0.541	3.79576930087389e-06\\
0.542	3.10643379575204e-06\\
0.543	2.11518917603293e-06\\
0.5435	1.77671243561939e-06\\
0.544	1.55010722746596e-06\\
0.5445	1.3889056031946e-06\\
0.545	1.26956595769556e-06\\
0.5455	1.18086817435525e-06\\
0.546	1.16787801451856e-06\\
0.5465	1.38491418910647e-06\\
0.547	1.7797295717159e-06\\
0.5475	2.10787352905584e-06\\
0.5485	2.56334584536333e-06\\
0.549	2.77571321483094e-06\\
0.5495	3.0373566128894e-06\\
0.5505	3.68058562538742e-06\\
0.551	3.90917297909965e-06\\
0.5515	3.98907205223509e-06\\
0.552	3.96464275564945e-06\\
0.5525	3.86136219976407e-06\\
0.553	3.72439128426549e-06\\
0.554	3.33915336114821e-06\\
0.5545	3.21967915106747e-06\\
0.555	3.2335964919028e-06\\
0.5555	3.38250223741454e-06\\
0.556	3.5937019775556e-06\\
0.5565	3.73968406397474e-06\\
0.558	3.98303189630411e-06\\
0.5585	4.12468414690004e-06\\
0.5595	4.50641736704505e-06\\
0.56	4.62832663772339e-06\\
0.5615	4.70701607491186e-06\\
0.563	4.51945445090196e-06\\
0.5635	4.34396805037984e-06\\
0.564	4.22608583616757e-06\\
0.565	4.17960691501129e-06\\
0.5655	4.16812294257163e-06\\
0.566	4.08941940155394e-06\\
0.5665	3.97456036083099e-06\\
0.567	3.97528777629219e-06\\
0.5675	4.11152668022829e-06\\
0.568	4.20149992730323e-06\\
0.569	4.19915337812604e-06\\
0.5695	4.27314042217297e-06\\
0.5705	4.61273199592327e-06\\
0.571	4.66944841126526e-06\\
0.5715	4.56176563301547e-06\\
0.572	4.36951790439011e-06\\
0.573	4.13266111132238e-06\\
0.574	3.59052767295864e-06\\
0.5745	3.48931534910335e-06\\
0.575	3.55093273185503e-06\\
0.5755	3.74348113263423e-06\\
0.576	3.90591523347084e-06\\
0.5765	3.96893312704094e-06\\
0.577	4.07868694574098e-06\\
0.5775	4.30158251196744e-06\\
0.578	4.62368805531632e-06\\
0.5785	5.02779109323725e-06\\
0.579	5.32793592844527e-06\\
0.581	5.91171896635601e-06\\
0.5815	6.08316155248367e-06\\
0.582	6.16068407466308e-06\\
0.584	6.23259021037548e-06\\
0.5845	6.14637089535464e-06\\
0.5855	5.90580867698698e-06\\
0.586	5.87153288411635e-06\\
0.5865	5.97795094603448e-06\\
0.5875	6.51315021049648e-06\\
0.588	6.68441885798288e-06\\
0.5885	6.72761401965261e-06\\
0.5895	6.91313991874054e-06\\
0.59	6.937403306706e-06\\
0.5905	6.89469971759671e-06\\
0.5915	6.6794338788867e-06\\
0.592	6.56036917923153e-06\\
0.5925	6.35575277319056e-06\\
0.595	5.0532017326077e-06\\
0.5955	4.8621217507705e-06\\
0.596	4.73507561604691e-06\\
0.5975	4.80059565122204e-06\\
0.5985	4.76559145035083e-06\\
0.599	4.78755604582659e-06\\
0.6	5.03291994791155e-06\\
0.6005	5.08199949411647e-06\\
0.601	4.99066926096248e-06\\
0.602	4.72667263995419e-06\\
0.6025	4.59273655240011e-06\\
0.603	4.41181580068672e-06\\
0.6035	4.14389954395133e-06\\
0.604	3.82637706408673e-06\\
0.6045	3.56343291385564e-06\\
0.605	3.36785142751594e-06\\
0.606	3.04978345488927e-06\\
0.6065	2.87287112410439e-06\\
0.607	2.78563814171129e-06\\
0.6075	2.82038072962898e-06\\
0.609	3.17852771281046e-06\\
0.6095	3.13736928569952e-06\\
0.61	2.98085925032332e-06\\
0.611	2.55200017340584e-06\\
0.612	2.0267209071001e-06\\
0.6125	1.78614921031439e-06\\
0.6135	1.0734558342218e-06\\
0.6145	5.16274273998363e-07\\
0.6155	-1.82965291362081e-07\\
0.6165	-8.14859351550012e-07\\
0.617	-9.85571316114431e-07\\
0.618	-1.054547056345e-06\\
0.6185	-1.15139522915975e-06\\
0.6195	-1.4237466341438e-06\\
0.6205	-1.60171885110749e-06\\
0.621	-1.73204111253433e-06\\
0.622	-1.91336257260311e-06\\
0.623	-2.21251848153692e-06\\
0.6235	-2.37770491895439e-06\\
0.6245	-2.85777353092875e-06\\
0.625	-3.05486679774702e-06\\
0.626	-3.39314793817991e-06\\
0.6265	-3.46712930232584e-06\\
0.628	-3.46481170687696e-06\\
0.6285	-3.39063980914212e-06\\
0.629	-3.4476052961363e-06\\
0.6295	-3.53400243424673e-06\\
0.631	-3.60080396144546e-06\\
0.6315	-3.72090532874125e-06\\
0.6335	-4.53788223819807e-06\\
0.634	-4.8129705967348e-06\\
0.6345	-5.12171782984794e-06\\
0.635	-5.49875436628433e-06\\
0.6355	-5.9188960523926e-06\\
0.636	-6.26700803652014e-06\\
0.637	-6.84013439777864e-06\\
0.638	-7.33485903725573e-06\\
0.6385	-7.58021894364802e-06\\
0.639	-7.75546666553772e-06\\
0.64	-7.82011777133995e-06\\
0.6405	-8.00602010464502e-06\\
0.641	-8.24203364402365e-06\\
0.642	-8.49564772997802e-06\\
0.6425	-8.5841635513173e-06\\
0.644	-8.55438748170734e-06\\
0.6445	-8.49405205127773e-06\\
0.645	-8.38050369256216e-06\\
0.6455	-8.32563571551148e-06\\
0.6465	-8.38514456247275e-06\\
0.647	-8.32047498344757e-06\\
0.6475	-8.12055847809745e-06\\
0.648	-7.83409690874315e-06\\
0.6485	-7.60235557595301e-06\\
0.649	-7.40207170357721e-06\\
0.6495	-7.14892810660395e-06\\
0.65	-7.00263361252951e-06\\
0.6505	-6.95644256576422e-06\\
0.6515	-6.97583494724263e-06\\
0.652	-6.86564903240594e-06\\
0.653	-6.34767259755087e-06\\
0.6535	-6.19437149174118e-06\\
0.654	-6.16356799065798e-06\\
0.655	-6.2247613012989e-06\\
0.656	-6.28850537887082e-06\\
0.6565	-6.22771624869678e-06\\
0.657	-6.06583576945319e-06\\
0.659	-5.11871516373219e-06\\
0.6595	-4.97687590295115e-06\\
0.661	-4.73092789632368e-06\\
0.6615	-4.7073764619654e-06\\
0.662	-4.64098333696761e-06\\
0.663	-4.39801415219598e-06\\
0.6635	-4.24198625870176e-06\\
0.664	-4.0251233526245e-06\\
0.665	-3.70057533527479e-06\\
0.6655	-3.62369924844508e-06\\
0.666	-3.63425705529608e-06\\
0.6665	-3.68819149620947e-06\\
0.667	-3.79055946986284e-06\\
0.668	-4.31133214240376e-06\\
0.6685	-4.4353992905144e-06\\
0.669	-4.38604615005111e-06\\
0.6695	-4.26304816936174e-06\\
0.67	-4.173771961824e-06\\
0.6715	-4.20470885531543e-06\\
0.672	-4.15214745075332e-06\\
0.6725	-4.15263788577924e-06\\
0.673	-4.22350038364883e-06\\
0.6735	-4.24846439472937e-06\\
0.674	-4.09554274249935e-06\\
0.6745	-3.73170142409229e-06\\
0.675	-3.30926250691199e-06\\
0.6755	-2.957144830118e-06\\
0.6765	-2.55930218151512e-06\\
0.6775	-1.93341872067876e-06\\
0.678	-1.72609000270718e-06\\
0.6785	-1.5914918323201e-06\\
0.679	-1.51976415119215e-06\\
0.6795	-1.40287566097186e-06\\
0.6805	-9.23718524559192e-07\\
0.681	-8.05649580382095e-07\\
0.6815	-7.97891538173445e-07\\
0.682	-8.67219343225756e-07\\
0.6825	-8.64765408836732e-07\\
0.6835	-5.88745423746317e-07\\
0.6845	-5.11126193591949e-07\\
0.686	-3.57770025383175e-07\\
0.6865	-2.3501042134555e-07\\
0.687	-2.068568407676e-07\\
0.6875	-3.0287441799004e-07\\
0.6885	-3.99803485429118e-07\\
0.689	-4.81303097155106e-07\\
0.6895	-4.84380576315502e-07\\
0.69	-4.49091651422151e-07\\
0.6905	-4.80055835971882e-07\\
0.691	-5.76053903467155e-07\\
0.6915	-6.20109673388214e-07\\
0.692	-6.32785909671085e-07\\
0.6935	-7.87748230646201e-07\\
0.694	-9.31003084847504e-07\\
0.6945	-1.04569043402059e-06\\
0.695	-1.03791324423952e-06\\
0.6955	-9.80171604991753e-07\\
0.696	-9.94861874215047e-07\\
0.697	-9.50922762088524e-07\\
0.6985	-1.02603072038576e-06\\
0.6995	-1.18599936227426e-06\\
0.7	-1.1382760654044e-06\\
0.7005	-1.02618815089883e-06\\
0.7015	-9.47672087026064e-07\\
0.702	-8.30682178154518e-07\\
0.7025	-6.79186344276772e-07\\
0.703	-5.79074766138277e-07\\
0.7035	-5.94875366077829e-07\\
0.704	-7.40800258469676e-07\\
0.7045	-8.28157860066625e-07\\
0.705	-7.35929364337196e-07\\
0.7055	-5.40354007538824e-07\\
0.7065	-9.57304733262276e-08\\
0.7075	2.8874973545534e-07\\
0.708	4.42319249893686e-07\\
0.7085	5.2990399335151e-07\\
0.7095	5.47123382821368e-07\\
0.7105	8.28359219440244e-07\\
0.712	8.48927862451276e-07\\
0.7125	7.64259925567501e-07\\
0.713	7.16326208571871e-07\\
0.7135	7.34114626643745e-07\\
0.7145	7.15530004136156e-07\\
0.7155	8.38936536684542e-07\\
0.716	7.33272069508573e-07\\
0.7165	6.58000004705173e-07\\
0.7185	8.92678675423753e-07\\
0.719	8.68248401619809e-07\\
0.72	7.50238830615757e-07\\
0.7205	5.75815847669858e-07\\
0.721	2.15085738108911e-07\\
0.7215	-2.39069000373959e-07\\
0.722	-5.5473932003558e-07\\
0.7225	-7.61055989784154e-07\\
0.723	-1.01927189533058e-06\\
0.7235	-1.31306583517343e-06\\
0.724	-1.52010623644117e-06\\
0.7245	-1.64789480860961e-06\\
0.725	-1.6880451014778e-06\\
0.7255	-1.6148519934589e-06\\
0.7265	-1.38871731425461e-06\\
0.727	-1.26594307525707e-06\\
0.7275	-1.17139408373212e-06\\
0.728	-1.1386077589659e-06\\
0.7285	-1.14468314182936e-06\\
0.7295	-1.22473088359776e-06\\
0.73	-1.13611471364017e-06\\
0.7305	-1.00236742839321e-06\\
0.731	-9.96911812878309e-07\\
0.7315	-1.06484202233581e-06\\
0.732	-1.16675903183427e-06\\
0.7325	-1.3188249574636e-06\\
0.7335	-1.87120210215497e-06\\
0.7345	-2.61062159445657e-06\\
0.735	-2.78339691384133e-06\\
0.736	-2.59965495597037e-06\\
0.7365	-2.48502314392773e-06\\
0.7375	-2.08438963511526e-06\\
0.738	-1.93918420410277e-06\\
0.739	-1.47127188387941e-06\\
0.7395	-1.34436955612216e-06\\
0.74	-1.11527163504377e-06\\
0.7405	-7.21615617704785e-07\\
0.741	-3.56890831776369e-07\\
0.742	2.1609574307746e-07\\
0.7425	3.84534900810252e-07\\
0.743	4.30626493796993e-07\\
0.7435	5.32107915729441e-07\\
0.744	7.30913215285511e-07\\
0.745	9.40953169159542e-07\\
0.7455	1.11711758754574e-06\\
0.746	1.23056290801671e-06\\
0.7465	1.29117905034448e-06\\
0.7475	1.60892007139424e-06\\
0.749	1.79363464591908e-06\\
0.7495	1.94553249865947e-06\\
0.75	2.18687784148131e-06\\
0.7505	2.33844573593878e-06\\
0.751	2.37665072178039e-06\\
0.7515	2.46581915019917e-06\\
0.753	2.8949132431233e-06\\
0.7535	3.07397415832966e-06\\
0.754	3.19997219633272e-06\\
0.7545	3.45960579717364e-06\\
0.755	3.81126357051897e-06\\
0.756	4.37731782931827e-06\\
0.7565	4.79867449532101e-06\\
0.757	5.30628268635702e-06\\
0.7575	5.87737450841175e-06\\
0.758	6.48595839725097e-06\\
0.7585	6.99713291685278e-06\\
0.759	7.30437769980163e-06\\
0.7595	7.43495352151236e-06\\
0.76	7.43820795578998e-06\\
0.7605	7.36201961659688e-06\\
0.761	7.13538177454787e-06\\
0.7615	6.82476908897556e-06\\
0.762	6.54783008702253e-06\\
0.7625	6.32409899226083e-06\\
0.763	6.06116745349716e-06\\
0.7635	5.60381785152941e-06\\
0.7645	4.45693934958413e-06\\
0.765	3.98683534719169e-06\\
0.7655	3.64143882869428e-06\\
0.766	3.38712440806077e-06\\
0.7665	3.24977575960617e-06\\
0.767	3.31387009677719e-06\\
0.7675	3.53363158533959e-06\\
0.768	3.89946658541085e-06\\
0.7685	4.29962364800751e-06\\
0.769	4.66597216397524e-06\\
0.7705	5.54501465943602e-06\\
0.771	5.88230514186883e-06\\
0.772	6.35830486550581e-06\\
0.7725	6.47578177792596e-06\\
0.773	6.47355227045843e-06\\
0.7735	6.49941431185574e-06\\
0.774	6.57001629322806e-06\\
0.7745	6.53505609160554e-06\\
0.7755	6.33314313835953e-06\\
0.776	6.25006804044759e-06\\
0.7765	6.08253003475667e-06\\
0.777	6.08155079762085e-06\\
0.7775	6.27098650385349e-06\\
0.778	6.37203496811622e-06\\
0.779	6.35567865758802e-06\\
0.7805	6.3597595181264e-06\\
0.781	6.23096103868903e-06\\
0.782	5.69644968217986e-06\\
0.783	5.43988965140407e-06\\
0.7835	5.22885611919932e-06\\
0.784	4.94360078917566e-06\\
0.7845	4.62279605129012e-06\\
0.785	4.41282202068294e-06\\
0.7855	4.3454650624497e-06\\
0.787	4.43053547782846e-06\\
0.7875	4.50626642023444e-06\\
0.788	4.62645115484328e-06\\
0.7885	4.67919403868144e-06\\
0.789	4.68847870171984e-06\\
0.7895	4.59093196214511e-06\\
0.79	4.36519928337376e-06\\
0.7905	4.07085468956403e-06\\
0.791	3.71032780233094e-06\\
0.7915	3.21915729761812e-06\\
0.792	2.57787598378911e-06\\
0.793	1.09366829237345e-06\\
0.7935	4.0034796078281e-07\\
0.794	-1.57756551821819e-07\\
0.7945	-4.82887673403098e-07\\
0.796	-1.16098044311563e-06\\
0.7965	-1.30123127006776e-06\\
0.797	-1.30115882224224e-06\\
0.7975	-1.14620476288074e-06\\
0.798	-9.38864843202936e-07\\
0.799	-5.94134371922905e-07\\
0.7995	-3.38592860638087e-07\\
0.8	-5.45068581381258e-08\\
0.8005	1.59461084781043e-07\\
0.801	1.90343173667173e-07\\
0.802	-1.06798699661681e-07\\
0.803	-2.46913368417978e-07\\
0.8035	-3.70709440478123e-07\\
0.804	-5.40715071828402e-07\\
0.8045	-8.62097898624015e-07\\
0.805	-1.24576221494088e-06\\
0.8055	-1.48996441273752e-06\\
0.806	-1.52376695305989e-06\\
0.8065	-1.46431604042263e-06\\
0.807	-1.32875568303881e-06\\
0.8075	-1.15404733547209e-06\\
0.809	-5.17972964519942e-07\\
0.8095	-3.44840519250766e-07\\
0.81	-2.02927968206978e-07\\
0.8105	-2.91760464676827e-08\\
0.811	1.06017205903086e-07\\
0.8125	1.62181089669033e-07\\
0.815	-2.49650858208383e-07\\
0.816	-2.03895401007514e-07\\
0.8165	-2.7997375617872e-07\\
0.818	-5.73672040093953e-07\\
0.8185	-5.41273472709491e-07\\
0.819	-3.75715656808495e-07\\
0.8195	-1.3543958177209e-07\\
0.82	7.07596474747163e-08\\
0.8205	1.44481860919754e-07\\
0.821	1.00051073870233e-07\\
0.8215	-1.74666033858628e-07\\
0.8225	-9.52810401244619e-07\\
0.823	-1.23388011030734e-06\\
0.8235	-1.47964013152979e-06\\
0.824	-1.62911333823068e-06\\
0.8245	-1.65521627004672e-06\\
0.8255	-1.61386173203049e-06\\
0.826	-1.46955934687831e-06\\
0.827	-1.01238844996132e-06\\
0.8275	-6.08675551960758e-07\\
0.8285	4.83556776176286e-07\\
0.829	1.09385264202011e-06\\
0.8295	1.75391990242524e-06\\
0.83	2.24628075429223e-06\\
0.8305	2.48901251076461e-06\\
0.831	2.55131155690869e-06\\
0.832	2.59253712187046e-06\\
0.8325	2.6793761407351e-06\\
0.833	2.66601403420275e-06\\
0.8335	2.46915382207114e-06\\
0.834	2.23415130951032e-06\\
0.835	1.90948651823675e-06\\
0.836	1.63274835585092e-06\\
0.8365	1.41362242578325e-06\\
0.837	1.29293583039924e-06\\
0.8375	1.42416863102568e-06\\
0.838	1.68530331934313e-06\\
0.839	2.06173373440421e-06\\
0.8395	2.3520763885454e-06\\
0.84	2.74163169611263e-06\\
0.8405	3.05341163553408e-06\\
0.841	3.2970048660097e-06\\
0.8415	3.41009283277849e-06\\
0.842	3.27740880878835e-06\\
0.8425	3.06151029305646e-06\\
0.843	2.93573112997159e-06\\
0.8435	2.7354418918879e-06\\
0.844	2.4567834027156e-06\\
0.8445	2.29958208808334e-06\\
0.845	2.21059720439953e-06\\
0.846	2.1214924297297e-06\\
0.8465	2.03386844011e-06\\
0.847	1.87141985041883e-06\\
0.848	1.6301896130777e-06\\
0.8485	1.55371980947727e-06\\
0.8495	1.52572945100182e-06\\
0.8505	1.26972444336459e-06\\
0.8515	1.20718242091478e-06\\
0.852	1.06746981143324e-06\\
0.8525	8.70106181771746e-07\\
0.853	6.00930305072467e-07\\
0.8535	2.78892423155597e-07\\
0.8545	-2.48536492719609e-07\\
0.855	-4.89040802076346e-07\\
0.8555	-6.46887957200803e-07\\
0.856	-6.26185684193814e-07\\
0.8565	-4.46321926306226e-07\\
0.8585	7.99382041005714e-07\\
0.859	9.95053922814293e-07\\
0.8595	1.13698901760273e-06\\
0.8605	1.51212321730654e-06\\
0.861	1.60864077769496e-06\\
0.8615	1.5420904382335e-06\\
0.862	1.37092215535262e-06\\
0.8625	1.08164058820748e-06\\
0.863	7.0671739416106e-07\\
0.8635	2.12362843310387e-07\\
0.8645	-1.0534872578738e-06\\
0.865	-1.60876824373268e-06\\
0.8655	-2.02652750136423e-06\\
0.866	-2.35062585440815e-06\\
0.8665	-2.62889143121114e-06\\
0.867	-2.85191283810882e-06\\
0.8675	-2.95755956880583e-06\\
0.868	-2.88434961381867e-06\\
0.8685	-2.65079516048594e-06\\
0.87	-1.69560944418556e-06\\
0.871	-9.69792921745594e-07\\
0.8715	-6.87200503168839e-07\\
0.872	-4.69216552945184e-07\\
0.8725	-3.46064524814338e-07\\
0.873	-3.18537530130669e-07\\
0.8735	-3.26870409628199e-07\\
0.874	-4.20627277453178e-07\\
0.8745	-5.85476116254924e-07\\
0.8755	-9.73580050800393e-07\\
0.876	-1.11236229982659e-06\\
0.8765	-1.15523631172287e-06\\
0.877	-1.03873694934364e-06\\
0.8775	-7.98047172345662e-07\\
0.878	-6.25038659052279e-07\\
0.8785	-5.20447712926142e-07\\
0.88	-6.147547115809e-08\\
0.881	3.22273540964702e-07\\
0.8825	7.88960236253189e-07\\
0.883	7.94350515143094e-07\\
0.8835	5.7922814544753e-07\\
0.884	2.7747693898128e-07\\
0.8845	-6.86293042395647e-08\\
0.885	-4.9738323926185e-07\\
0.8855	-8.72803117335508e-07\\
0.886	-1.20609731313337e-06\\
0.8865	-1.59459101323201e-06\\
0.887	-1.9296729836249e-06\\
0.8875	-2.05169134281924e-06\\
0.8885	-1.91953337336237e-06\\
0.8905	-1.87763785919337e-06\\
0.8915	-1.69772931002399e-06\\
0.892	-1.74144840947577e-06\\
0.893	-1.72701254674834e-06\\
0.8935	-1.83676677090183e-06\\
0.8945	-2.23830510392986e-06\\
0.895	-2.52099637343406e-06\\
0.8955	-2.83558929647931e-06\\
0.896	-3.07587570902434e-06\\
0.897	-3.37048432608178e-06\\
0.8975	-3.40510849516917e-06\\
0.898	-3.28959971596099e-06\\
0.8985	-3.12376231415001e-06\\
0.899	-2.90201955177594e-06\\
0.9	-2.17960923998284e-06\\
0.9005	-1.7728256858085e-06\\
0.9015	-8.30070233659441e-07\\
0.902	-5.33188647233729e-07\\
0.903	-1.10195955693726e-07\\
0.9035	-7.9857011003881e-08\\
0.904	-1.72447787827323e-07\\
0.9045	-2.07220527181917e-07\\
0.905	-3.65098933308161e-07\\
0.9055	-6.52636912068516e-07\\
0.906	-9.00778789780787e-07\\
0.907	-1.20592685304288e-06\\
0.9075	-1.1818369094474e-06\\
0.908	-1.00115295320613e-06\\
0.9085	-8.62937564960475e-07\\
0.909	-6.58407247611237e-07\\
0.9095	-3.04432337561167e-07\\
0.91	-1.08328479520026e-08\\
0.9105	1.39123784492767e-07\\
0.911	2.15749822007893e-07\\
0.9115	2.09782926807733e-07\\
0.912	1.48181294568062e-07\\
0.913	1.43614191872032e-07\\
0.9135	3.40755335059839e-08\\
0.9145	-5.56240475901859e-07\\
0.915	-8.96546095807693e-07\\
0.9165	-2.12546981770423e-06\\
0.917	-2.42427952290569e-06\\
0.9175	-2.52324943295079e-06\\
0.918	-2.44251369641013e-06\\
0.9185	-2.2944457900298e-06\\
0.919	-2.28627158627148e-06\\
0.9195	-2.33016914785722e-06\\
0.9205	-2.25939822318111e-06\\
0.922	-2.1142238091354e-06\\
0.9225	-2.07726582335255e-06\\
0.923	-2.13104415136556e-06\\
0.9235	-2.27003855912677e-06\\
0.9245	-2.65065494287064e-06\\
0.925	-2.84072410439151e-06\\
0.9265	-3.22322350654325e-06\\
0.927	-3.30914507640223e-06\\
0.928	-3.39537658944344e-06\\
0.9285	-3.37058764809939e-06\\
0.929	-3.224185180839e-06\\
0.9305	-2.3990456934353e-06\\
0.9315	-1.85401013252928e-06\\
0.932	-1.62427255689934e-06\\
0.9325	-1.47980555276206e-06\\
0.9345	-1.01669520313763e-06\\
0.935	-9.67573767107766e-07\\
0.9355	-1.15324112770487e-06\\
0.936	-1.40418175464951e-06\\
0.937	-1.62283327020951e-06\\
0.9375	-1.69802322469437e-06\\
0.938	-1.69404286909369e-06\\
0.9385	-1.56968380737865e-06\\
0.939	-1.31883281140333e-06\\
0.9395	-9.67725241496353e-07\\
0.94	-7.102142172144e-07\\
0.9405	-5.8085106813266e-07\\
0.941	-5.56737757229087e-07\\
0.9415	-5.71984586361651e-07\\
0.942	-6.56774984619801e-07\\
0.9435	-1.18832792250778e-06\\
0.944	-1.3513411065702e-06\\
0.9445	-1.59639830332736e-06\\
0.945	-1.99547275725465e-06\\
0.9455	-2.45667734222188e-06\\
0.946	-2.88423388261627e-06\\
0.947	-3.61171601226395e-06\\
0.948	-4.42073683637467e-06\\
0.9485	-4.63248070725619e-06\\
0.949	-4.69815164061416e-06\\
0.9495	-4.71209529662175e-06\\
0.95	-4.67491102762452e-06\\
0.9505	-4.57401828302118e-06\\
0.951	-4.33507644137521e-06\\
0.9515	-4.00655893972868e-06\\
0.952	-3.7458487074371e-06\\
0.9525	-3.60777043040272e-06\\
0.953	-3.57720621813051e-06\\
0.9535	-3.72532653281077e-06\\
0.954	-3.9345505180588e-06\\
0.9545	-4.0359132431611e-06\\
0.9555	-4.11180666115563e-06\\
0.9565	-3.90114328507885e-06\\
0.957	-3.87797888845576e-06\\
0.9575	-3.90202277178453e-06\\
0.9585	-3.68578144005482e-06\\
0.959	-3.67824325353538e-06\\
0.9595	-3.56262264733509e-06\\
0.96	-3.28256339021671e-06\\
0.961	-2.64524023019241e-06\\
0.9615	-2.41951846935429e-06\\
0.962	-2.51863483047288e-06\\
0.9625	-2.75605611510521e-06\\
0.964	-3.22327888047091e-06\\
0.965	-3.59919550896315e-06\\
0.966	-3.84101027273154e-06\\
0.9665	-4.00347568874082e-06\\
0.9675	-4.43126799520854e-06\\
0.968	-4.46270576182073e-06\\
0.9685	-4.30945984830622e-06\\
0.969	-4.0526730915591e-06\\
0.9695	-3.73284261478979e-06\\
0.9705	-3.03023751846432e-06\\
0.9715	-2.39538573043596e-06\\
0.972	-2.14600344206062e-06\\
0.9725	-1.99547675894252e-06\\
0.973	-1.89847151221834e-06\\
0.9735	-1.88547058055377e-06\\
0.974	-1.99687499669032e-06\\
0.975	-2.31783531301488e-06\\
0.976	-2.83732668759917e-06\\
0.9765	-2.95316889253883e-06\\
0.977	-3.007182841408e-06\\
0.978	-3.05205576256462e-06\\
0.979	-3.22562595633791e-06\\
0.9795	-3.25525040389962e-06\\
0.9805	-3.17308695274576e-06\\
0.981	-3.10152972149424e-06\\
0.9815	-2.96238800734372e-06\\
0.982	-2.67269427234318e-06\\
0.9825	-2.41879852436178e-06\\
0.983	-2.310394355165e-06\\
0.9835	-2.26441863437898e-06\\
0.984	-2.25413217092019e-06\\
0.9855	-2.49384509087847e-06\\
0.986	-2.59245821099263e-06\\
0.9865	-2.618297871404e-06\\
0.987	-2.43500915209083e-06\\
0.9875	-2.17315142991836e-06\\
0.988	-1.98033571208178e-06\\
0.989	-1.62939178172117e-06\\
0.99	-1.22425812110194e-06\\
0.9905	-1.10555934917933e-06\\
0.991	-1.09596355590824e-06\\
0.9915	-1.02230352161392e-06\\
0.992	-8.88413946409372e-07\\
0.9925	-8.46387707920115e-07\\
0.993	-9.46655971834076e-07\\
0.9935	-1.14712439369669e-06\\
0.9945	-1.7635208682254e-06\\
0.995	-1.9475359069876e-06\\
0.9965	-2.38966657239992e-06\\
0.9975	-2.52799978683882e-06\\
0.998	-2.49540912444779e-06\\
0.9985	-2.3292980071421e-06\\
0.999	-2.07185724709902e-06\\
0.9995	-1.72886631144564e-06\\
1	-1.22223849419179e-06\\
1.001	-1.53062520213965e-07\\
1.0015	2.9277485680268e-07\\
1.002	6.85364243135922e-07\\
1.0025	8.88120360365008e-07\\
1.003	9.49318148979472e-07\\
1.0035	1.0661583131899e-06\\
1.004	1.25294587793867e-06\\
1.0045	1.31820200155452e-06\\
1.005	1.19686688382359e-06\\
1.0055	9.9159386168779e-07\\
1.006	7.46556938491238e-07\\
1.0065	4.47641521628128e-07\\
1.007	2.01048555581451e-07\\
1.008	-2.34486619232754e-07\\
1.0085	-3.50854691966163e-07\\
1.01	-3.05903074648839e-07\\
1.011	-5.21812598464066e-07\\
1.0115	-5.61414593258647e-07\\
1.012	-5.4020860362769e-07\\
1.0135	-5.9226267201673e-07\\
1.014	-6.48031973859986e-07\\
1.015	-9.08417159717345e-07\\
1.016	-1.12281289155192e-06\\
1.0165	-1.18008482763443e-06\\
1.0175	-1.14551012520003e-06\\
1.018	-1.05366345248825e-06\\
1.02	-5.14664052930769e-07\\
1.021	-4.57245431073616e-07\\
1.0225	-1.24591168937371e-07\\
1.023	-1.07423655748562e-07\\
1.0245	-2.20169470432907e-07\\
1.025	-1.91148526340612e-07\\
1.0255	-1.26800948851979e-07\\
1.0265	1.34539363871866e-07\\
1.027	3.78071655759982e-07\\
1.0275	7.20293195755062e-07\\
1.029	1.90852924175644e-06\\
1.0295	2.21082367812819e-06\\
1.03	2.47924676810563e-06\\
1.0305	2.81736742357985e-06\\
1.031	3.2555885951524e-06\\
1.0315	3.74252604951053e-06\\
1.032	4.19694546072158e-06\\
1.0325	4.59181925505092e-06\\
1.033	4.901187865336e-06\\
1.034	5.3748149688726e-06\\
1.0345	5.48908013753291e-06\\
1.036	5.52391613273251e-06\\
1.037	5.49800346516527e-06\\
1.038	5.31467699182997e-06\\
1.0385	5.29397647519581e-06\\
1.0395	5.42283321669501e-06\\
1.0405	5.36543172646731e-06\\
1.0425	5.54316917922293e-06\\
1.0435	5.67493791536755e-06\\
1.0445	5.97868368368282e-06\\
1.045	6.00596787903029e-06\\
1.0455	5.85609814018895e-06\\
1.0465	5.32568800104549e-06\\
1.047	5.18655194303719e-06\\
1.0475	5.17910137776134e-06\\
1.048	5.20964260797285e-06\\
1.0485	5.27805632555278e-06\\
1.049	5.38534842298155e-06\\
1.05	5.70840268254713e-06\\
1.0505	5.80475411959824e-06\\
1.051	5.78951086782631e-06\\
1.0515	5.66848462368874e-06\\
1.052	5.61857610792416e-06\\
1.0535	5.80234118086054e-06\\
1.054	5.78739895051861e-06\\
1.0545	5.67806135931548e-06\\
1.0555	5.35164903125995e-06\\
1.0565	4.9978379148552e-06\\
1.057	4.7231783211199e-06\\
1.0575	4.5483442261407e-06\\
1.058	4.45099301549234e-06\\
1.0585	4.46127219011494e-06\\
1.059	4.62023916658616e-06\\
1.061	5.80906329750164e-06\\
1.0615	6.02784961944991e-06\\
1.062	6.15754235244736e-06\\
1.0625	6.20259594752426e-06\\
1.063	6.21587320792649e-06\\
1.064	6.33728221322016e-06\\
1.0645	6.33354844259415e-06\\
1.065	6.22761998747556e-06\\
1.0655	6.04268051263013e-06\\
1.066	5.77652671451823e-06\\
1.0665	5.41694155753447e-06\\
1.067	4.98851968822045e-06\\
1.068	4.01574266395421e-06\\
1.0685	3.6188999776865e-06\\
1.069	3.39737655030703e-06\\
1.071	3.03548822211397e-06\\
1.0715	3.10112297130516e-06\\
1.072	3.21069032871435e-06\\
1.0725	3.36616269724921e-06\\
1.073	3.37126257865528e-06\\
1.0735	3.31856126445373e-06\\
1.074	3.37553154028392e-06\\
1.075	3.71462344950224e-06\\
1.076	4.08984912891874e-06\\
1.0765	4.20290583247329e-06\\
1.077	4.19378222549227e-06\\
1.0775	4.13166475143889e-06\\
1.078	4.02048935210786e-06\\
1.0785	3.95738492087183e-06\\
1.0795	4.15211203863564e-06\\
1.08	4.26661923658145e-06\\
1.0805	4.45331301057728e-06\\
1.0815	4.87095598744602e-06\\
1.082	4.96348187306594e-06\\
1.083	5.01383773299224e-06\\
1.0835	5.02786953071599e-06\\
1.084	5.23673317598394e-06\\
1.0845	5.61731696491208e-06\\
1.085	5.96328915736244e-06\\
1.0855	6.16053818425222e-06\\
1.086	6.19632791498681e-06\\
1.087	6.07920669826179e-06\\
1.0875	6.07286560305731e-06\\
1.088	6.17485897058678e-06\\
1.089	6.43288884405457e-06\\
1.0895	6.52795543132356e-06\\
1.0905	6.62467142076295e-06\\
1.0915	6.6632557524926e-06\\
1.092	6.62637679171851e-06\\
1.0925	6.49993935653015e-06\\
1.093	6.45806816002015e-06\\
1.0935	6.46265708237337e-06\\
1.094	6.2791429444875e-06\\
1.0945	5.93003486759613e-06\\
1.095	5.49366992430578e-06\\
1.0955	5.11024036797814e-06\\
1.096	4.91085934628543e-06\\
1.0965	4.91124529822251e-06\\
1.097	4.9972833295886e-06\\
1.0975	4.9839432127996e-06\\
1.098	4.83737106105053e-06\\
1.099	4.39756518111345e-06\\
1.0995	4.117094180911e-06\\
1.1	3.91459700299635e-06\\
1.1005	3.81042610353433e-06\\
1.101	3.8219011693208e-06\\
1.102	4.11399188116057e-06\\
1.1025	4.09135967882612e-06\\
1.103	3.93258736486324e-06\\
1.104	3.40949008559299e-06\\
1.1045	3.21316523055337e-06\\
1.105	3.15280431739673e-06\\
1.1055	3.12512466682513e-06\\
1.106	3.02209423863609e-06\\
1.1065	2.82627999181884e-06\\
1.107	2.54279368849808e-06\\
1.108	1.66132558732102e-06\\
1.1085	1.33536975521764e-06\\
1.11	6.27900936134296e-07\\
1.1105	3.52599801134446e-07\\
1.111	-4.67281000560149e-08\\
1.1115	-5.08494593098874e-07\\
1.113	-1.70995473069979e-06\\
1.1135	-1.90651113540774e-06\\
1.114	-1.90912041020397e-06\\
1.1145	-1.88026944081265e-06\\
1.115	-1.97300367354991e-06\\
1.1155	-2.21167967673352e-06\\
1.1165	-2.80987328871163e-06\\
1.117	-2.98678043098022e-06\\
1.118	-3.07805451660315e-06\\
1.12	-3.48836237673567e-06\\
1.1205	-3.61278451443958e-06\\
1.121	-3.70770190394332e-06\\
1.1215	-3.74532309499465e-06\\
1.122	-3.73081550875121e-06\\
1.1225	-3.66120207506704e-06\\
1.1235	-3.40483029948047e-06\\
1.124	-3.46362024616909e-06\\
1.1245	-3.63670750624934e-06\\
1.125	-3.72658396896597e-06\\
1.1255	-3.72958525240996e-06\\
1.126	-3.63796513314085e-06\\
1.1265	-3.4677428362162e-06\\
1.127	-3.23705462990098e-06\\
1.128	-3.05636282438293e-06\\
1.1285	-2.90003555192264e-06\\
1.129	-2.88600106390646e-06\\
1.13	-3.32633983868291e-06\\
1.1305	-3.47110568954534e-06\\
1.131	-3.51143560584077e-06\\
1.1315	-3.45760663167383e-06\\
1.132	-3.33504004501606e-06\\
1.1325	-3.24100683357642e-06\\
1.134	-3.27847865899678e-06\\
1.135	-3.41400243342171e-06\\
1.136	-3.43341859498913e-06\\
1.1365	-3.44608074520636e-06\\
1.137	-3.51254764474618e-06\\
1.1375	-3.60948749955625e-06\\
1.138	-3.81547803440796e-06\\
1.14	-4.7610041025159e-06\\
1.141	-5.08658686459995e-06\\
1.142	-5.61704564239207e-06\\
1.143	-6.04179505248048e-06\\
1.1435	-6.22136692940423e-06\\
1.144	-6.33413676132122e-06\\
1.1455	-6.54290209278763e-06\\
1.146	-6.59655951484872e-06\\
1.147	-6.79194989228193e-06\\
1.1475	-6.81541104019523e-06\\
1.1485	-6.79778476730952e-06\\
1.1495	-6.83968692527515e-06\\
1.15	-6.87038580693411e-06\\
1.1515	-6.79725485519533e-06\\
1.152	-6.80606048386601e-06\\
1.1525	-6.70591795493003e-06\\
1.153	-6.50194762319423e-06\\
1.1535	-6.36562859246403e-06\\
1.155	-6.2542091576745e-06\\
1.1555	-6.17769960342684e-06\\
1.156	-5.96212417236508e-06\\
1.1565	-5.71763956358495e-06\\
1.157	-5.52119535290885e-06\\
1.158	-5.02217348419265e-06\\
1.1585	-4.85596557742163e-06\\
1.159	-4.78619523636148e-06\\
1.1595	-4.79265086172909e-06\\
1.16	-5.01419357501476e-06\\
1.1605	-5.28403172128655e-06\\
1.1615	-5.65091037407761e-06\\
1.1625	-6.24958594386271e-06\\
1.163	-6.49517707196345e-06\\
1.1635	-6.63282688551092e-06\\
1.164	-6.74041716730578e-06\\
1.1655	-7.22297453181753e-06\\
1.166	-7.40085694395098e-06\\
1.1665	-7.54883397480199e-06\\
1.167	-7.62422265254692e-06\\
1.1675	-7.76879947128606e-06\\
1.1685	-8.14874253696196e-06\\
1.169	-8.29187481543592e-06\\
1.1695	-8.39308391742399e-06\\
1.17	-8.40917051392331e-06\\
1.1705	-8.37752051574547e-06\\
1.1715	-8.26003300513634e-06\\
1.172	-8.12516011539088e-06\\
1.1725	-8.02079518713583e-06\\
1.174	-7.83116832892006e-06\\
1.1745	-7.69716746229498e-06\\
1.176	-6.94965304592898e-06\\
1.1765	-6.83953289848382e-06\\
1.177	-6.84220180802164e-06\\
1.178	-6.98858624215148e-06\\
1.1785	-7.08039963348561e-06\\
1.179	-7.22006957776244e-06\\
1.1795	-7.30793500580695e-06\\
1.18	-7.20378440721703e-06\\
1.1805	-7.03426320658451e-06\\
1.181	-6.89874153536607e-06\\
1.1815	-6.80707744704634e-06\\
1.182	-6.63323020400064e-06\\
1.1825	-6.32556453905586e-06\\
1.183	-5.94438728240831e-06\\
1.184	-5.08807365995345e-06\\
1.185	-4.33893476770031e-06\\
1.1855	-3.91551492695541e-06\\
1.186	-3.60435352431132e-06\\
1.1865	-3.47859273674977e-06\\
1.1875	-3.52679172577197e-06\\
1.1885	-3.49835816559896e-06\\
1.189	-3.67252386723749e-06\\
1.19	-4.05175297824023e-06\\
1.191	-4.36551471016955e-06\\
1.1925	-4.65961907925028e-06\\
1.193	-4.55347095429381e-06\\
1.1935	-4.27623833187951e-06\\
1.1945	-3.83368392231631e-06\\
1.195	-3.60786657749301e-06\\
1.196	-3.33104248051441e-06\\
1.1965	-3.12253170009491e-06\\
1.197	-2.94567713288174e-06\\
1.1975	-2.92214115216183e-06\\
1.198	-2.86894430789886e-06\\
1.1985	-2.75193746479552e-06\\
1.199	-2.67605525339221e-06\\
1.2	-2.67824643818138e-06\\
1.2005	-2.7850668049556e-06\\
1.201	-2.93505912041248e-06\\
1.2015	-2.94108525622505e-06\\
1.203	-2.50873956875175e-06\\
1.2035	-2.31710199494195e-06\\
1.204	-2.18855597955425e-06\\
1.2045	-2.02997606901789e-06\\
1.205	-1.80322559351076e-06\\
1.2055	-1.60816448513401e-06\\
1.206	-1.50785985320034e-06\\
1.2065	-1.43953188191936e-06\\
1.207	-1.28663253784467e-06\\
1.208	-7.06922649973407e-07\\
1.2085	-5.13686765124532e-07\\
1.2095	-2.17982366601532e-07\\
1.2105	4.52680870566269e-08\\
1.212	8.57473251514307e-07\\
1.2125	1.22818490266852e-06\\
1.2135	2.04153294247611e-06\\
1.2145	2.71114643846104e-06\\
1.2155	3.29767711204632e-06\\
1.216	3.58248064369349e-06\\
1.2165	3.82114941288592e-06\\
1.217	3.98769530041143e-06\\
1.2175	4.04607838477844e-06\\
1.218	3.98354739350459e-06\\
1.2195	3.3825617580252e-06\\
1.22	3.22506499839115e-06\\
1.2205	3.09583304991534e-06\\
1.221	3.0187543715865e-06\\
1.2215	2.89045906098906e-06\\
1.2225	2.42694142893463e-06\\
1.223	2.34138847576837e-06\\
1.2235	2.36656673480162e-06\\
1.224	2.44312765151911e-06\\
1.2245	2.58116918883111e-06\\
1.226	3.26654419247063e-06\\
1.2265	3.54293731374966e-06\\
1.227	3.7181729197755e-06\\
1.2275	3.80082273099269e-06\\
1.228	4.00619590679163e-06\\
1.229	4.60436400939734e-06\\
1.2295	4.83632707970472e-06\\
1.23	4.97984249303585e-06\\
1.232	5.12046650213982e-06\\
1.2325	5.07194047338899e-06\\
1.2335	4.89548977888887e-06\\
1.234	4.75382598108531e-06\\
1.2345	4.58402809355718e-06\\
1.235	4.46436077838896e-06\\
1.2355	4.31641897513657e-06\\
1.237	3.77426407549564e-06\\
1.2375	3.53681941267503e-06\\
1.238	3.36020217850397e-06\\
1.239	3.21419107685017e-06\\
1.2395	3.1907727475744e-06\\
1.24	3.28822756134883e-06\\
1.2405	3.53242433748235e-06\\
1.241	3.828630161129e-06\\
1.2415	4.03467627330123e-06\\
1.242	4.14715343666217e-06\\
1.2425	4.16999561014819e-06\\
1.243	4.23307888386404e-06\\
1.2435	4.39074824121199e-06\\
1.244	4.57804390663341e-06\\
1.2445	4.85816075190826e-06\\
1.245	5.26707567338747e-06\\
1.2455	5.64459464191813e-06\\
1.246	5.95236493095008e-06\\
1.2465	6.1769436516812e-06\\
1.247	6.28360176002651e-06\\
1.2475	6.20928593608738e-06\\
1.248	6.08471025587143e-06\\
1.2485	6.02008464656301e-06\\
1.249	5.89755721103202e-06\\
1.2495	5.71598656806671e-06\\
1.25	5.63910240813925e-06\\
1.2505	5.60175244523897e-06\\
1.251	5.52699684019942e-06\\
1.2525	5.24383987543509e-06\\
1.253	5.17195846794216e-06\\
1.254	5.19273164911738e-06\\
1.2545	5.11952668191817e-06\\
1.255	5.09649846924809e-06\\
1.256	5.1687245892218e-06\\
1.2575	5.25233391779345e-06\\
1.258	5.21333295844251e-06\\
1.259	5.22669843183721e-06\\
1.2595	5.08466877580105e-06\\
1.26	4.87020077644118e-06\\
1.2615	4.12700233254348e-06\\
1.262	3.96047700434998e-06\\
1.2625	3.6660088988949e-06\\
1.2635	2.94289535252013e-06\\
1.264	2.59176339700851e-06\\
1.2645	2.28766651910739e-06\\
1.2655	2.00259311644579e-06\\
1.2665	1.55708196847293e-06\\
1.267	1.41353217464335e-06\\
1.268	1.2547790795292e-06\\
1.2685	1.15767199893035e-06\\
1.269	1.00581495088292e-06\\
1.2695	7.77901641324519e-07\\
1.27	5.91328136234637e-07\\
1.271	4.57189482938603e-07\\
1.272	1.92011602173636e-07\\
1.2725	1.83526463803929e-07\\
1.273	2.1503805047729e-07\\
1.2745	5.18029880547388e-07\\
1.275	5.4986932229717e-07\\
1.2755	6.23605764582535e-07\\
1.277	1.02326427575683e-06\\
1.2785	1.56625271552358e-06\\
1.279	1.66797031142529e-06\\
1.2795	1.70510404995383e-06\\
1.28	1.7947252290984e-06\\
1.281	2.09609851720138e-06\\
1.2815	2.33002931215864e-06\\
1.2825	2.85055783244559e-06\\
1.284	3.55159483866885e-06\\
1.285	3.85875997288565e-06\\
1.2855	3.95773514250131e-06\\
1.286	4.00110125609032e-06\\
1.287	4.15849832058335e-06\\
1.2875	4.18449935213339e-06\\
1.289	4.17262054752676e-06\\
1.2905	4.17636781469e-06\\
1.292	4.03950916494367e-06\\
1.2925	3.99821286256596e-06\\
1.293	3.98922663991108e-06\\
1.2935	4.08863044931707e-06\\
1.294	4.12391939486056e-06\\
1.2965	3.90771326475026e-06\\
1.297	3.80914819930744e-06\\
1.2975	3.66850350119741e-06\\
1.298	3.58480364126557e-06\\
1.2995	3.51355881789139e-06\\
1.3	3.34096596810163e-06\\
1.3005	3.08927826009331e-06\\
1.301	2.89232876382606e-06\\
1.302	2.74992104887239e-06\\
1.3025	2.69592316959333e-06\\
1.303	2.59734388841082e-06\\
1.3035	2.46165408812615e-06\\
1.3045	2.37638902311765e-06\\
1.3055	2.04407568249465e-06\\
1.306	1.99892645591504e-06\\
1.3065	1.91300600915767e-06\\
1.307	1.75682043601633e-06\\
1.3075	1.70097573248817e-06\\
1.308	1.71414685623539e-06\\
1.3085	1.60152987582762e-06\\
1.3095	1.15839825465258e-06\\
1.3105	4.84100599162929e-07\\
1.311	3.19170738283248e-07\\
1.3115	2.0533933575706e-07\\
1.3125	-2.35761184130823e-07\\
1.3135	-4.8221680626348e-07\\
1.3145	-8.29909559518782e-07\\
1.315	-1.01191709700466e-06\\
1.3155	-1.16477471978627e-06\\
1.3175	-1.50436520685027e-06\\
1.3185	-1.706983794314e-06\\
1.319	-1.87388423045221e-06\\
1.3195	-2.13776072532923e-06\\
1.3205	-2.72531448652913e-06\\
1.321	-2.91102607685723e-06\\
1.3215	-3.12795310586367e-06\\
1.322	-3.50656398784288e-06\\
1.3225	-3.83432854422772e-06\\
1.323	-4.09704261028487e-06\\
1.3235	-4.31208761031421e-06\\
1.324	-4.43109854919577e-06\\
1.3245	-4.45545396798863e-06\\
1.325	-4.42361114472156e-06\\
1.3255	-4.35224531503131e-06\\
1.326	-4.24607251736653e-06\\
1.3275	-3.68551432416986e-06\\
1.328	-3.4155935249025e-06\\
1.329	-2.79137328695889e-06\\
1.3295	-2.38657560491795e-06\\
1.3305	-1.41163342148865e-06\\
1.331	-1.08701070145045e-06\\
1.3315	-8.678560861064e-07\\
1.332	-8.20301148340974e-07\\
1.3325	-8.57603424719855e-07\\
1.333	-8.2700707237926e-07\\
1.3335	-6.54682292156039e-07\\
1.334	-5.53988725782162e-07\\
1.3355	-3.98527835399065e-07\\
1.336	-3.09450282509616e-07\\
1.3365	-1.85190894619325e-07\\
1.337	-9.514241838815e-08\\
1.3375	5.0737702927961e-08\\
1.338	3.40222310990512e-07\\
1.3385	7.97588636691771e-07\\
1.3395	1.76942387253298e-06\\
1.3405	2.6236763424059e-06\\
1.341	2.93620993363497e-06\\
1.3415	3.190737167591e-06\\
1.342	3.38460343818348e-06\\
1.343	3.70525705961633e-06\\
1.3435	3.91474003214043e-06\\
1.344	4.02944461086463e-06\\
1.3445	4.02802391819002e-06\\
1.345	3.94873566156306e-06\\
1.3455	3.83367125844636e-06\\
1.346	3.80148304301997e-06\\
1.347	3.99153701424737e-06\\
1.3475	4.01456778553744e-06\\
1.348	4.08095770398909e-06\\
1.3485	4.19116042915668e-06\\
1.349	4.1912678376832e-06\\
1.3495	4.14572501727939e-06\\
1.3505	4.28350097148034e-06\\
1.351	4.39005929653291e-06\\
1.352	4.72659766903583e-06\\
1.353	4.80358159804517e-06\\
1.3535	4.82549325120374e-06\\
1.3545	4.76504506230491e-06\\
1.355	4.80289560100822e-06\\
1.3555	4.91579456540769e-06\\
1.356	5.10976410450503e-06\\
1.3565	5.36702258591149e-06\\
1.357	5.56175607591136e-06\\
1.358	5.73906016021475e-06\\
1.3585	5.92355090800467e-06\\
1.36	6.68559791394685e-06\\
1.3605	6.84665140471274e-06\\
1.361	6.86453047671343e-06\\
1.3615	6.85155283131067e-06\\
1.362	6.75676701744621e-06\\
1.3625	6.54917234110819e-06\\
1.3635	6.04106375301505e-06\\
1.364	5.74604901371067e-06\\
1.3645	5.48750654605357e-06\\
1.3655	5.29118373360227e-06\\
1.3665	4.90360142935131e-06\\
1.3675	4.65383577874512e-06\\
1.368	4.66162155565719e-06\\
1.3685	4.80065711894184e-06\\
1.3695	4.95643449394123e-06\\
1.371	5.45808179874818e-06\\
1.3715	5.73649765667206e-06\\
1.372	6.09627242131872e-06\\
1.3725	6.38219747162161e-06\\
1.3735	6.72411318469734e-06\\
1.374	6.82241216742874e-06\\
1.3745	6.88415674843235e-06\\
1.375	6.89999281400233e-06\\
1.3755	6.8747377550693e-06\\
1.376	6.76951151024063e-06\\
1.3765	6.71812526897853e-06\\
1.377	6.76482103756371e-06\\
1.3775	6.84525537431036e-06\\
1.378	6.84633291592185e-06\\
1.3785	6.78969331557866e-06\\
1.3795	6.46321104857961e-06\\
1.38	6.44307958830304e-06\\
1.3805	6.46073418630877e-06\\
1.381	6.44668095328704e-06\\
1.3825	6.3042081641651e-06\\
1.383	6.3889268262507e-06\\
1.3835	6.51938618045911e-06\\
1.384	6.50009242875171e-06\\
1.385	6.32501185604539e-06\\
1.3855	6.24422140549363e-06\\
1.386	6.20551782359868e-06\\
1.387	6.32055433169576e-06\\
1.3875	6.27333503344651e-06\\
1.388	6.26747553900131e-06\\
1.389	6.5552517942713e-06\\
1.3895	6.59612402165166e-06\\
1.3905	6.56308903290714e-06\\
1.391	6.56059083703475e-06\\
1.3915	6.62814186158656e-06\\
1.392	6.82463026069335e-06\\
1.3925	6.93411425145563e-06\\
1.393	6.80847729328526e-06\\
1.3935	6.59829356419728e-06\\
1.394	6.33714040376709e-06\\
1.3945	6.01339091943487e-06\\
1.395	5.79179068482816e-06\\
1.3955	5.63673731801551e-06\\
1.396	5.51819784622154e-06\\
1.397	5.23423163056869e-06\\
1.3975	5.19237825824526e-06\\
1.398	5.08847859070904e-06\\
1.399	4.78375827839272e-06\\
1.3995	4.67772886159068e-06\\
1.4	4.77690284972354e-06\\
1.4005	5.05082736856899e-06\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-3.30909143375635e-06\\
0.000499999999999945	-3.34058614726018e-06\\
0.00099999999999989	-3.31186519741955e-06\\
0.00150000000000006	-3.23321593787007e-06\\
0.002	-3.12327966178749e-06\\
0.00249999999999995	-3.06825570617342e-06\\
0.00299999999999989	-3.0927358047883e-06\\
0.00350000000000006	-3.18617808869881e-06\\
0.004	-3.39844618091334e-06\\
0.00499999999999989	-3.94872965503446e-06\\
0.00550000000000006	-4.15045573465278e-06\\
0.00600000000000001	-4.31246938159546e-06\\
0.00649999999999995	-4.41980218135463e-06\\
0.0069999999999999	-4.45403315429971e-06\\
0.00800000000000001	-4.47013547733022e-06\\
0.00849999999999995	-4.50265362217372e-06\\
0.0089999999999999	-4.57887027538462e-06\\
0.01	-4.87499806856029e-06\\
0.0109999999999999	-5.07546749495269e-06\\
0.0115000000000001	-5.11022086957524e-06\\
0.012	-5.03453289213418e-06\\
0.0129999999999999	-4.70843016175948e-06\\
0.014	-4.34668388504811e-06\\
0.0145	-4.22884375339549e-06\\
0.0149999999999999	-4.07743079255951e-06\\
0.0169999999999999	-3.26840709852227e-06\\
0.018	-2.92099425824865e-06\\
0.0185	-2.75657881898539e-06\\
0.0189999999999999	-2.63691489577056e-06\\
0.0195000000000001	-2.60825340725468e-06\\
0.0205	-2.77324933461998e-06\\
0.0209999999999999	-2.90626656296311e-06\\
0.0215000000000001	-2.9994881807216e-06\\
0.022	-3.01712903527651e-06\\
0.0225	-2.99370864098591e-06\\
0.0229999999999999	-2.92456936690222e-06\\
0.024	-2.68970675110225e-06\\
0.0245	-2.69248926221266e-06\\
0.0249999999999999	-2.7734374699051e-06\\
0.0255000000000001	-2.90061767671546e-06\\
0.026	-3.0963028412323e-06\\
0.0269999999999999	-3.60323608794566e-06\\
0.0275000000000001	-3.79684724793883e-06\\
0.028	-3.92977624286139e-06\\
0.0295000000000001	-4.18911507882314e-06\\
0.0315000000000001	-4.65109784131279e-06\\
0.032	-4.72009266894169e-06\\
0.0325	-4.71758719977622e-06\\
0.0329999999999999	-4.65648634895288e-06\\
0.0335000000000001	-4.51410368618177e-06\\
0.034	-4.29947177149614e-06\\
0.0345	-4.13085680728287e-06\\
0.0349999999999999	-4.05032621153545e-06\\
0.0355000000000001	-4.0609419196258e-06\\
0.036	-4.13715543801096e-06\\
0.0369999999999999	-4.38397113167177e-06\\
0.0375000000000001	-4.44543470656811e-06\\
0.038	-4.4744199985125e-06\\
0.0385	-4.42405335543405e-06\\
0.0395000000000001	-4.10397211214608e-06\\
0.0405	-3.7878596874652e-06\\
0.0409999999999999	-3.70022465934206e-06\\
0.0415000000000001	-3.67523235111911e-06\\
0.0425	-3.69094528851477e-06\\
0.0429999999999999	-3.65369290844519e-06\\
0.0449999999999999	-3.32977839656579e-06\\
0.0455000000000001	-3.26236572223415e-06\\
0.046	-3.2444787612107e-06\\
0.0465	-3.30715624108358e-06\\
0.048	-3.63805850533971e-06\\
0.0485	-3.6891137329409e-06\\
0.05	-3.74011119830264e-06\\
0.0515000000000001	-3.73371032202918e-06\\
0.0529999999999999	-3.85388520141028e-06\\
0.0535000000000001	-3.81242081703981e-06\\
0.054	-3.72410769000631e-06\\
0.0545	-3.58198772265617e-06\\
0.0555000000000001	-3.14114797128617e-06\\
0.056	-2.98708826185212e-06\\
0.0569999999999999	-2.90751122400401e-06\\
0.0580000000000001	-2.84788460946928e-06\\
0.0585	-2.77219686450891e-06\\
0.0589999999999999	-2.62955017071853e-06\\
0.0600000000000001	-2.24573813145668e-06\\
0.0615000000000001	-1.54512240979621e-06\\
0.0620000000000001	-1.25044285170794e-06\\
0.0625	-1.00013267423371e-06\\
0.0629999999999999	-7.93640639207283e-07\\
0.0635000000000001	-5.56047926814074e-07\\
0.0640000000000001	-2.81977598159955e-07\\
0.0645	2.58410985942703e-08\\
0.0649999999999999	3.97752377478966e-07\\
0.0665	1.66382169375368e-06\\
0.0669999999999999	2.03573901580434e-06\\
0.0675000000000001	2.34795368547758e-06\\
0.0695000000000001	3.07327968873672e-06\\
0.0700000000000001	3.22914775185978e-06\\
0.071	3.62060693115396e-06\\
0.0715000000000001	3.85602235786209e-06\\
0.0720000000000001	4.12218374168383e-06\\
0.0725	4.35788206587517e-06\\
0.0734999999999999	4.65578801644995e-06\\
0.0745	4.8844368165657e-06\\
0.0754999999999999	5.05437411502108e-06\\
0.0760000000000001	5.10741259862613e-06\\
0.0765	5.12405410946215e-06\\
0.0774999999999999	5.24869122564553e-06\\
0.0785	5.13950534375418e-06\\
0.0794999999999999	4.93549450952813e-06\\
0.0800000000000001	4.88681462096352e-06\\
0.0805	4.89593218233608e-06\\
0.0814999999999999	5.11357831900483e-06\\
0.0820000000000001	5.25225115199923e-06\\
0.0825	5.36058465083755e-06\\
0.083	5.41793665731483e-06\\
0.0845	5.72268813447963e-06\\
0.0865	5.88544875368413e-06\\
0.089	5.9247128547657e-06\\
0.0894999999999999	5.96189762491761e-06\\
0.0900000000000001	6.03539579380197e-06\\
0.091	6.26984663187891e-06\\
0.0914999999999999	6.43284480217332e-06\\
0.0920000000000001	6.646451681247e-06\\
0.0925	6.82633572779423e-06\\
0.093	6.95524666571856e-06\\
0.0940000000000001	7.10940277404148e-06\\
0.0945	7.15942682272264e-06\\
0.095	7.24290184805909e-06\\
0.0960000000000001	7.4792893443032e-06\\
0.0974999999999999	7.68708177134592e-06\\
0.099	7.76438518790279e-06\\
0.0994999999999999	7.7817516739298e-06\\
0.1	7.83519885216855e-06\\
0.1025	8.37717772772528e-06\\
0.103	8.39449011325044e-06\\
0.1035	8.37911787199275e-06\\
0.1045	8.27474008624485e-06\\
0.105	8.26474911375108e-06\\
0.1065	8.36381054303281e-06\\
0.107	8.49250916212796e-06\\
0.1075	8.65831980867426e-06\\
0.1085	8.89131500603213e-06\\
0.109	8.98553497163945e-06\\
0.11	9.08921244002769e-06\\
0.112	9.43951696918965e-06\\
0.1135	9.86793152857324e-06\\
0.114	9.95178806917352e-06\\
0.117	9.9465407905619e-06\\
0.1185	1.0163058310475e-05\\
0.119	1.02941812991642e-05\\
0.1195	1.03574129575179e-05\\
0.12	1.03653015293137e-05\\
0.1205	1.02834932598217e-05\\
0.121	1.00715305824117e-05\\
0.1225	9.1526362022698e-06\\
0.123	8.86907015607008e-06\\
0.1235	8.63618669244559e-06\\
0.124	8.48039821699231e-06\\
0.1245	8.38333233255106e-06\\
0.1255	8.25493214740014e-06\\
0.126	8.14342147248404e-06\\
0.127	7.79708338249918e-06\\
0.128	7.52782292878784e-06\\
0.1285	7.42878752868492e-06\\
0.1295	7.37757503532777e-06\\
0.13	7.39515218306508e-06\\
0.132	7.56350620378932e-06\\
0.1325	7.67208475260794e-06\\
0.1335	7.78271021939503e-06\\
0.1345	8.04420855704535e-06\\
0.135	8.27809626557929e-06\\
0.136	8.81318770917794e-06\\
0.137	9.28617270568033e-06\\
0.1375	9.49413939488331e-06\\
0.138	9.66353028619693e-06\\
0.1385	9.76229061877554e-06\\
0.139	9.82777377744881e-06\\
0.141	9.91414520323808e-06\\
0.1415	9.92332308791255e-06\\
0.143	1.00542808219029e-05\\
0.144	1.0146180975168e-05\\
0.1445	1.0113880552165e-05\\
0.1475	9.59174413139863e-06\\
0.149	9.44526894541831e-06\\
0.15	9.15441310356258e-06\\
0.1505	8.96833163444022e-06\\
0.1525	8.02661532484095e-06\\
0.153	7.87419200509731e-06\\
0.1535	7.82895342932299e-06\\
0.155	7.96580178419326e-06\\
0.1555	7.96096119959344e-06\\
0.156	7.88166510634625e-06\\
0.158	7.36751523255919e-06\\
0.1585	7.28724051990426e-06\\
0.1595	7.17836732633259e-06\\
0.1605	7.06394721405879e-06\\
0.161	6.94286842928271e-06\\
0.1615	6.75636896052545e-06\\
0.162	6.53851067933253e-06\\
0.1625	6.23727664650353e-06\\
0.1635	5.58037940368017e-06\\
0.1645	4.98992285913324e-06\\
0.165	4.74677676387536e-06\\
0.1665	4.25559776795481e-06\\
0.167	4.0815414545925e-06\\
0.1675	3.8503878325713e-06\\
0.169	2.92223054776386e-06\\
0.17	2.28064320983989e-06\\
0.171	1.80870350896534e-06\\
0.1715	1.5769791985587e-06\\
0.172	1.39490352135674e-06\\
0.1725	1.24334038731355e-06\\
0.1745	4.31050082294604e-07\\
0.1755	5.36874606993365e-08\\
0.1765	-3.99015444907391e-07\\
0.177	-5.49742020350408e-07\\
0.178	-7.33083538984047e-07\\
0.1785	-8.06488098525904e-07\\
0.179	-9.13784588663091e-07\\
0.1795	-1.0779998431687e-06\\
0.1805	-1.5069592698147e-06\\
0.182	-2.38131017060716e-06\\
0.1825	-2.6005061657397e-06\\
0.183	-2.77432581019532e-06\\
0.1835	-2.87725331404864e-06\\
0.1845	-2.94180341886552e-06\\
0.1855	-3.11275596232008e-06\\
0.1865	-3.34736140783498e-06\\
0.187	-3.41163924288956e-06\\
0.188	-3.4083376794225e-06\\
0.1885	-3.37618457257882e-06\\
0.19	-3.07068367710883e-06\\
0.1905	-2.96877215433256e-06\\
0.191	-2.93573560816718e-06\\
0.1915	-2.96223059459422e-06\\
0.192	-3.02014523034799e-06\\
0.193	-3.02888374448251e-06\\
0.1935	-2.97778541358262e-06\\
0.194	-2.8423200195693e-06\\
0.1955	-2.56839511147966e-06\\
0.196	-2.50166680637598e-06\\
0.197	-2.49816647035495e-06\\
0.1975	-2.51970189801831e-06\\
0.1985	-2.65405646104888e-06\\
0.1995	-2.6083841990765e-06\\
0.2005	-2.50607450569262e-06\\
0.201	-2.5003833192816e-06\\
0.2015	-2.55844331675803e-06\\
0.202	-2.68326785590745e-06\\
0.2025	-2.88401181469666e-06\\
0.2035	-3.35542256602039e-06\\
0.205	-3.95298537569921e-06\\
0.206	-4.18999447937551e-06\\
0.207	-4.52428912933733e-06\\
0.208	-4.79176387679914e-06\\
0.2085	-4.86707354041549e-06\\
0.2095	-4.85838522612525e-06\\
0.211	-4.80840241512404e-06\\
0.213	-5.14353067671003e-06\\
0.2135	-5.17929154475461e-06\\
0.2145	-5.0812386438448e-06\\
0.2175	-4.46537367615463e-06\\
0.2185	-4.35918794461365e-06\\
0.2205	-3.83402649517528e-06\\
0.221	-3.80197541161031e-06\\
0.2215	-3.87211917263208e-06\\
0.222	-3.98127796108483e-06\\
0.2225	-4.12728783238947e-06\\
0.223	-4.33850220460386e-06\\
0.2235	-4.50640293903071e-06\\
0.224	-4.5951416556278e-06\\
0.2245	-4.64024273161279e-06\\
0.225	-4.62590356109516e-06\\
0.226	-4.45586683928134e-06\\
0.227	-4.38325807872175e-06\\
0.2275	-4.4082673829049e-06\\
0.2295	-4.95546149292814e-06\\
0.23	-5.0015159369643e-06\\
0.2305	-4.96885758916044e-06\\
0.2325	-4.63963907693099e-06\\
0.233	-4.64243347675364e-06\\
0.2345	-4.7302994292675e-06\\
0.235	-4.71788503420001e-06\\
0.2365	-4.43027957719444e-06\\
0.237	-4.30470593859589e-06\\
0.2375	-4.26301294487175e-06\\
0.238	-4.35748406757419e-06\\
0.239	-4.7781756513654e-06\\
0.24	-5.23370085270258e-06\\
0.2405	-5.3593677400432e-06\\
0.241	-5.40039811025572e-06\\
0.2415	-5.38250430537346e-06\\
0.2425	-5.17282806189456e-06\\
0.243	-5.14879816804203e-06\\
0.2435	-5.18671525040482e-06\\
0.244	-5.25314344490546e-06\\
0.2445	-5.42443361184475e-06\\
0.2455	-5.92483232209062e-06\\
0.246	-6.14451431624197e-06\\
0.2465	-6.31074441770352e-06\\
0.247	-6.39060010465542e-06\\
0.2475	-6.44047970110861e-06\\
0.248	-6.56202354787361e-06\\
0.2485	-6.75040349085165e-06\\
0.249	-6.99054861619253e-06\\
0.25	-7.58919519050494e-06\\
0.2505	-7.84211764015552e-06\\
0.251	-8.0242817506182e-06\\
0.2515	-8.10001567064234e-06\\
0.252	-8.13055960224851e-06\\
0.253	-8.10566692033277e-06\\
0.2535	-8.15937667630884e-06\\
0.254	-8.2491652575456e-06\\
0.2545	-8.4381785454557e-06\\
0.256	-9.07813168748994e-06\\
0.2565	-9.27235586445363e-06\\
0.258	-9.61012205946687e-06\\
0.26	-9.96056502677867e-06\\
0.261	-1.00656468526861e-05\\
0.2615	-1.01013200433098e-05\\
0.262	-1.00742785000829e-05\\
0.263	-9.86980557526884e-06\\
0.2645	-9.49980844144882e-06\\
0.2655	-9.28526115417938e-06\\
0.266	-9.15222483643952e-06\\
0.2665	-9.05099311365731e-06\\
0.267	-8.91290501270348e-06\\
0.2685	-8.20789574484948e-06\\
0.269	-7.94966705375266e-06\\
0.2695	-7.73891865191167e-06\\
0.2705	-7.4492829227335e-06\\
0.2735	-6.87138553212563e-06\\
0.2745	-6.62820765673366e-06\\
0.2755	-6.42188873190008e-06\\
0.276	-6.37099676836783e-06\\
0.2765	-6.42254971539025e-06\\
0.2775	-6.6023243947555e-06\\
0.278	-6.72870925400026e-06\\
0.2785	-6.82403205409798e-06\\
0.2805	-6.95354459345765e-06\\
0.281	-7.02182403711227e-06\\
0.282	-7.23812989011918e-06\\
0.283	-7.37333792844019e-06\\
0.2835	-7.3671472049508e-06\\
0.285	-7.14590135242332e-06\\
0.2855	-7.0095371758061e-06\\
0.286	-6.91473593894543e-06\\
0.2875	-6.82738871393695e-06\\
0.288	-6.81247059364232e-06\\
0.2885	-6.76018606848849e-06\\
0.2895	-6.54758210605344e-06\\
0.29	-6.42373136483521e-06\\
0.2915	-5.97024984805294e-06\\
0.2925	-5.70576159075742e-06\\
0.2935	-5.52156753164113e-06\\
0.294	-5.42663422176126e-06\\
0.2955	-5.25995323497064e-06\\
0.296	-5.18365057877723e-06\\
0.297	-5.15206372497801e-06\\
0.2985	-5.1697243810267e-06\\
0.3	-5.03709912202943e-06\\
0.301	-4.89014104898544e-06\\
0.3015	-4.84513860121716e-06\\
0.302	-4.76731032494904e-06\\
0.3025	-4.64533091215635e-06\\
0.3035	-4.50678156704853e-06\\
0.304	-4.4691432734556e-06\\
0.3055	-4.56716051089323e-06\\
0.3065	-4.71538927082626e-06\\
0.307	-4.68400305497774e-06\\
0.308	-4.51581483362773e-06\\
0.3085	-4.397461889738e-06\\
0.31	-3.92584140662677e-06\\
0.311	-3.52510827617003e-06\\
0.313	-3.03418144853573e-06\\
0.314	-2.75375115887933e-06\\
0.3155	-2.42297368879818e-06\\
0.318	-1.89154899921107e-06\\
0.3185	-1.73738092157372e-06\\
0.319	-1.50954277255977e-06\\
0.3195	-1.31753575893789e-06\\
0.321	-8.50779846794936e-07\\
0.3225	-4.95311840653656e-07\\
0.323	-4.45524712233691e-07\\
0.3245	-4.67043394625222e-07\\
0.3265	-4.38566514882055e-07\\
0.327	-3.70022002149639e-07\\
0.328	-1.75793103407429e-07\\
0.329	-7.424315362492e-08\\
0.3295	-9.65420738907596e-08\\
0.33	-1.80234839053384e-07\\
0.331	-2.80853440282058e-07\\
0.3315	-3.63583579687798e-07\\
0.332	-3.60232919716097e-07\\
0.3325	-2.8001442164971e-07\\
0.3345	-9.71308316000119e-08\\
0.3355	-1.99184849947187e-07\\
0.3365	-3.47102423470247e-07\\
0.337	-3.79658834148699e-07\\
0.338	-3.51690890187939e-07\\
0.3385	-2.90157636140265e-07\\
0.3395	-6.99552615834875e-09\\
0.3405	1.24413062962958e-07\\
0.341	1.52780723849943e-07\\
0.3415	1.48651463138805e-07\\
0.3425	2.63633555430687e-07\\
0.3435	4.14758043021379e-07\\
0.344	5.32925325424927e-07\\
0.3445	6.15667177461532e-07\\
0.346	7.03752336628227e-07\\
0.347	6.99755887234588e-07\\
0.348	7.22955473708708e-07\\
0.3485	7.42491571337212e-07\\
0.3495	8.90824681132329e-07\\
0.3505	1.05477516121333e-06\\
0.351	1.06071138938901e-06\\
0.3515	9.52104947771204e-07\\
0.3525	5.95850500495487e-07\\
0.353	3.71616980521239e-07\\
0.3535	1.87129789441798e-07\\
0.354	1.01207359159972e-07\\
0.355	7.6456904363198e-08\\
0.356	2.23839393909131e-07\\
0.357	2.42966530672462e-07\\
0.3575	2.81741002305935e-07\\
0.358	2.64546841544089e-07\\
0.3585	2.8384694017447e-07\\
0.3595	3.97918777705897e-07\\
0.3615	4.5472495879828e-07\\
0.363	2.56428501543837e-07\\
0.3635	2.49928528983645e-07\\
0.364	3.60916281305634e-07\\
0.3645	5.58676255923984e-07\\
0.365	7.96089589805149e-07\\
0.366	1.34504245763445e-06\\
0.367	1.8043319820471e-06\\
0.3675	1.9810493927519e-06\\
0.368	2.05819302312449e-06\\
0.3685	2.09703730047472e-06\\
0.371	2.48886827747263e-06\\
0.3715	2.4705085854837e-06\\
0.3725	2.23723601044945e-06\\
0.373	2.10702635783377e-06\\
0.3735	2.07801710283562e-06\\
0.374	2.22057823440203e-06\\
0.375	2.64196689792051e-06\\
0.3755	2.88765933209589e-06\\
0.376	3.05053014826306e-06\\
0.3765	3.13905466287068e-06\\
0.377	3.16544633549576e-06\\
0.3775	3.15176028164998e-06\\
0.379	2.93346482904688e-06\\
0.3795	2.91644179362116e-06\\
0.38	2.94287160462758e-06\\
0.3805	3.10127888547562e-06\\
0.382	3.77367685988617e-06\\
0.3825	3.91634459395718e-06\\
0.383	3.97339913327244e-06\\
0.3835	4.00202567241159e-06\\
0.384	4.12053963083636e-06\\
0.3845	4.28637127081188e-06\\
0.385	4.5185197634634e-06\\
0.3855	4.85746071610116e-06\\
0.386	5.24069166729646e-06\\
0.3865	5.59548644174512e-06\\
0.387	5.9102299796443e-06\\
0.3875	6.18188994594426e-06\\
0.388	6.35643115098894e-06\\
0.39	6.76782859265757e-06\\
0.3905	6.98956196654166e-06\\
0.3915	7.6751892941207e-06\\
0.392	8.04571292278844e-06\\
0.3925	8.38061304908599e-06\\
0.393	8.60580443595715e-06\\
0.3935	8.72193134471289e-06\\
0.394	8.74569748621212e-06\\
0.3945	8.71749541042632e-06\\
0.3955	8.55053989790022e-06\\
0.397	8.1836398850843e-06\\
0.399	8.03979431385216e-06\\
0.3995	7.8982583902043e-06\\
0.4005	7.48993690358191e-06\\
0.4015	7.23869335073068e-06\\
0.402	7.15798618111663e-06\\
0.4025	7.13545426012097e-06\\
0.404	6.78285910082899e-06\\
0.406	6.17653077106262e-06\\
0.407	6.07891377479852e-06\\
0.408	6.16012556120538e-06\\
0.4095	6.37016965465698e-06\\
0.411	6.31158647412811e-06\\
0.4115	6.30687265235075e-06\\
0.412	6.36060640890612e-06\\
0.414	6.89846368140401e-06\\
0.4145	6.91973048660977e-06\\
0.416	6.81622526910175e-06\\
0.4165	6.81954996228917e-06\\
0.417	6.89148352184255e-06\\
0.4175	7.01689606241729e-06\\
0.419	7.50765654800034e-06\\
0.4195	7.6149590255703e-06\\
0.4205	7.66590495926422e-06\\
0.4215	7.51030698364907e-06\\
0.422	7.48713929210609e-06\\
0.4225	7.57319076805096e-06\\
0.4235	7.93598550163921e-06\\
0.424	8.14175575802878e-06\\
0.4245	8.30121884920487e-06\\
0.425	8.35363390949695e-06\\
0.4255	8.32515844306769e-06\\
0.426	8.21732564881827e-06\\
0.427	7.88839393450758e-06\\
0.4275	7.77402365303992e-06\\
0.428	7.72306698704206e-06\\
0.4285	7.75406854991445e-06\\
0.4305	8.21297438968749e-06\\
0.431	8.25523246650306e-06\\
0.432	8.17147345921754e-06\\
0.4325	8.21059864608564e-06\\
0.433	8.29438292759832e-06\\
0.4345	8.63503637948959e-06\\
0.435	8.66331616911076e-06\\
0.4355	8.65587986198513e-06\\
0.436	8.58827405347817e-06\\
0.4365	8.43579695430918e-06\\
0.4375	8.0405574065523e-06\\
0.438	7.87610532215766e-06\\
0.4385	7.76661801715761e-06\\
0.439	7.74201807596242e-06\\
0.44	7.87649095324028e-06\\
0.4405	8.00631466368884e-06\\
0.441	8.17338033409776e-06\\
0.4415	8.2774701266608e-06\\
0.442	8.32201111933273e-06\\
0.4425	8.30495588810543e-06\\
0.4435	8.16373384249225e-06\\
0.4445	8.18066287222585e-06\\
0.445	8.20812533453008e-06\\
0.4455	8.2823191926984e-06\\
0.446	8.40739306462446e-06\\
0.4465	8.46536763265959e-06\\
0.447	8.47833885808669e-06\\
0.4475	8.45430699092375e-06\\
0.4485	8.33152449719599e-06\\
0.449	8.30748054969632e-06\\
0.45	8.33509428543877e-06\\
0.451	8.43884459267308e-06\\
0.4515	8.43808668160584e-06\\
0.4525	8.35959607092818e-06\\
0.4535	8.14812272009746e-06\\
0.4565	7.76788450451704e-06\\
0.4575	7.55696668242045e-06\\
0.459	7.12907661171158e-06\\
0.46	6.92683955083595e-06\\
0.4615	6.73817207741401e-06\\
0.462	6.71057368850647e-06\\
0.4625	6.7635781053621e-06\\
0.463	6.76046360137406e-06\\
0.4635	6.72701423298783e-06\\
0.464	6.72281195646107e-06\\
0.465	6.76976493263481e-06\\
0.469	7.42938475228883e-06\\
0.4695	7.52474746645859e-06\\
0.4705	7.67719425720514e-06\\
0.471	7.77702539833669e-06\\
0.4725	7.96744939290939e-06\\
0.474	8.01290358332096e-06\\
0.4745	7.98824095360473e-06\\
0.4755	7.85643461709284e-06\\
0.476	7.75809999753463e-06\\
0.477	7.42782713314405e-06\\
0.4775	7.30488921263373e-06\\
0.478	7.10806869208547e-06\\
0.479	6.63612376383682e-06\\
0.48	6.27741055003739e-06\\
0.4805	6.156177355221e-06\\
0.481	6.08049664507782e-06\\
0.4815	5.97606308261334e-06\\
0.4825	5.69791241011863e-06\\
0.4835	5.34932158902102e-06\\
0.4845	5.15039201554046e-06\\
0.4855	4.98926675374101e-06\\
0.4865	4.84998713057294e-06\\
0.489	4.31327499983425e-06\\
0.4905	4.13511136598821e-06\\
0.491	4.13827876344364e-06\\
0.492	4.07843634842031e-06\\
0.4925	4.02273344879411e-06\\
0.493	3.8942381166418e-06\\
0.4955	3.01762320598087e-06\\
0.4965	2.69727533752651e-06\\
0.4975	2.35139673110396e-06\\
0.498	2.10581346049565e-06\\
0.4985	1.79596278115923e-06\\
0.5	9.54699266086934e-07\\
0.501	3.87180664862541e-07\\
0.5015	8.29642075039771e-08\\
0.502	-2.72822380242843e-07\\
0.5045	-1.82722428498927e-06\\
0.506	-2.87944027554943e-06\\
0.5065	-3.19103274248889e-06\\
0.507	-3.4187819055731e-06\\
0.5085	-3.86066266044871e-06\\
0.509	-3.983851244449e-06\\
0.5095	-4.14173993457112e-06\\
0.51	-4.33009443789878e-06\\
0.5105	-4.47426103278303e-06\\
0.512	-4.78054270525163e-06\\
0.5125	-4.8224933235641e-06\\
0.514	-5.05917583426552e-06\\
0.5145	-5.21728958080558e-06\\
0.5155	-5.64798969171498e-06\\
0.5165	-6.15425836381078e-06\\
0.5185	-7.31246829044352e-06\\
0.519	-7.51238235219276e-06\\
0.52	-7.81745985967142e-06\\
0.521	-8.06911042228187e-06\\
0.522	-8.39679239250657e-06\\
0.5225	-8.49317071760503e-06\\
0.523	-8.69159871919045e-06\\
0.525	-9.84352694577417e-06\\
0.5255	-1.00501260176245e-05\\
0.527	-1.04915405036987e-05\\
0.5275	-1.05979811551027e-05\\
0.529	-1.1010516647314e-05\\
0.53	-1.12934090759076e-05\\
0.5315	-1.17507063679412e-05\\
0.532	-1.19371746427621e-05\\
0.533	-1.21531125780727e-05\\
0.5335	-1.22255507082336e-05\\
0.5345	-1.23073153541764e-05\\
0.5355	-1.25277256164402e-05\\
0.536	-1.26688893662408e-05\\
0.5365	-1.28471911287065e-05\\
0.537	-1.29810962885557e-05\\
0.539	-1.32348565000662e-05\\
0.5395	-1.3248493918816e-05\\
0.54	-1.32303035820236e-05\\
0.5425	-1.27929733388932e-05\\
0.543	-1.26685977164254e-05\\
0.5445	-1.24083716441792e-05\\
0.546	-1.22862028486548e-05\\
0.548	-1.2542192737941e-05\\
0.5485	-1.26277613381465e-05\\
0.549	-1.26670658380235e-05\\
0.5495	-1.26760838206064e-05\\
0.55	-1.27304733770206e-05\\
0.5505	-1.27411926116316e-05\\
0.551	-1.27200216444301e-05\\
0.5525	-1.28080865706703e-05\\
0.553	-1.28887462642613e-05\\
0.5545	-1.32480001593382e-05\\
0.5565	-1.38742984896467e-05\\
0.557	-1.40418257739139e-05\\
0.5575	-1.41542870826239e-05\\
0.558	-1.42238758660262e-05\\
0.559	-1.42652019119449e-05\\
0.5605	-1.42752843885763e-05\\
0.561	-1.42467423120962e-05\\
0.562	-1.41088583995863e-05\\
0.563	-1.38127753690487e-05\\
0.564	-1.37180894326239e-05\\
0.566	-1.3677506774501e-05\\
0.567	-1.35264828149406e-05\\
0.5675	-1.33908616692935e-05\\
0.568	-1.31872199395922e-05\\
0.5685	-1.29267493238494e-05\\
0.5695	-1.2311709791879e-05\\
0.57	-1.20815842425959e-05\\
0.5705	-1.18926071306369e-05\\
0.571	-1.17786844617829e-05\\
0.5715	-1.17629834432975e-05\\
0.572	-1.18082079074711e-05\\
0.573	-1.17710755442868e-05\\
0.5735	-1.16897697175489e-05\\
0.575	-1.1215457795144e-05\\
0.576	-1.09898795195296e-05\\
0.5765	-1.09133753329882e-05\\
0.577	-1.08661319808689e-05\\
0.578	-1.06201595320154e-05\\
0.5785	-1.04310754109882e-05\\
0.5795	-9.81989908521719e-06\\
0.5805	-9.30893544071054e-06\\
0.581	-9.13907673361081e-06\\
0.5815	-9.03238362592873e-06\\
0.5825	-8.95790644306338e-06\\
0.583	-8.93193538487047e-06\\
0.5835	-8.84815925239479e-06\\
0.584	-8.59883416670648e-06\\
0.585	-7.82880228711313e-06\\
0.586	-7.02231791560592e-06\\
0.5875	-6.07847508038439e-06\\
0.5885	-5.50398104515182e-06\\
0.589	-5.22847601214238e-06\\
0.5895	-4.9226379772449e-06\\
0.591	-3.89515230692083e-06\\
0.592	-3.33404064245535e-06\\
0.5925	-3.07489858797361e-06\\
0.5935	-2.61842618298758e-06\\
0.596	-1.16930959337402e-06\\
0.5965	-9.39960177692711e-07\\
0.5975	-6.08049741890326e-07\\
0.599	-2.85089777785075e-07\\
0.5995	-1.19976243828646e-07\\
0.6005	3.13492198866783e-07\\
0.601	5.36976895393337e-07\\
0.6015	7.20972364920414e-07\\
0.602	8.70137626174383e-07\\
0.6025	1.04837403003266e-06\\
0.603	1.18465716458793e-06\\
0.604	1.35391078459612e-06\\
0.6055	1.5507214123911e-06\\
0.606	1.68016914625646e-06\\
0.6075	1.9289135768652e-06\\
0.6085	2.00235849168173e-06\\
0.609	2.10631192065769e-06\\
0.6105	2.70923568002068e-06\\
0.611	2.92496209230997e-06\\
0.6115	3.06179239473181e-06\\
0.6125	3.25515335330984e-06\\
0.6145	3.36427671854267e-06\\
0.615	3.43413802306181e-06\\
0.6155	3.54174785033301e-06\\
0.616	3.72617471078307e-06\\
0.6165	3.87008450775106e-06\\
0.617	3.95559227794884e-06\\
0.6175	4.01228693602818e-06\\
0.619	4.10369783399034e-06\\
0.62	4.26644836437617e-06\\
0.621	4.58206827835816e-06\\
0.6215	4.67852881635977e-06\\
0.622	4.70010819619837e-06\\
0.6225	4.665236883028e-06\\
0.623	4.52192596589462e-06\\
0.624	4.13465416615466e-06\\
0.6245	4.00346624029879e-06\\
0.625	3.91328141913228e-06\\
0.6255	3.89067417638778e-06\\
0.627	4.00812659639982e-06\\
0.6275	4.06375236927659e-06\\
0.628	4.01457513965475e-06\\
0.6295	3.57783780224885e-06\\
0.63	3.42897621874449e-06\\
0.6305	3.33280539233094e-06\\
0.633	3.18243193242473e-06\\
0.634	2.93337999135446e-06\\
0.635	2.61522696876071e-06\\
0.6355	2.54540351996013e-06\\
0.636	2.59101068222911e-06\\
0.6375	3.00049310375528e-06\\
0.638	3.01030871940888e-06\\
0.6385	2.94840497927495e-06\\
0.6395	2.77180654606468e-06\\
0.6405	2.65201773785861e-06\\
0.642	2.6085214468452e-06\\
0.643	2.77442111351611e-06\\
0.6435	2.79757766130651e-06\\
0.644	2.76318173475509e-06\\
0.6445	2.660440295843e-06\\
0.645	2.5011241535644e-06\\
0.6465	1.86521602651979e-06\\
0.647	1.69988464793214e-06\\
0.6475	1.63761564864195e-06\\
0.6485	1.54879700020594e-06\\
0.649	1.44885632091807e-06\\
0.6495	1.27288547435711e-06\\
0.651	5.18415091965707e-07\\
0.6515	3.56466451467696e-07\\
0.652	2.22884611211782e-07\\
0.654	-1.03603315926293e-07\\
0.6545	-2.20148507201756e-07\\
0.655	-4.65027220286629e-07\\
0.6555	-7.94655482305728e-07\\
0.6565	-1.58015448925575e-06\\
0.657	-1.92244071839376e-06\\
0.6575	-2.12369981511529e-06\\
0.658	-2.24591972020072e-06\\
0.6585	-2.30258451416887e-06\\
0.659	-2.26489237431515e-06\\
0.6595	-2.19322911432229e-06\\
0.661	-2.07616607839078e-06\\
0.662	-2.08421371472589e-06\\
0.6625	-2.01962177936998e-06\\
0.6635	-1.78826011687505e-06\\
0.664	-1.60298786999746e-06\\
0.6645	-1.37761483864907e-06\\
0.6655	-1.03269969131681e-06\\
0.666	-9.05451035926319e-07\\
0.667	-7.16746045847927e-07\\
0.668	-3.99424949781846e-07\\
0.6685	-1.8305123727913e-07\\
0.67	6.41093412356852e-07\\
0.6705	8.32292718078165e-07\\
0.671	9.91324304200347e-07\\
0.6715	1.0555120830702e-06\\
0.6725	1.07769022328341e-06\\
0.675	9.29256269932566e-07\\
0.676	1.02633455423273e-06\\
0.677	1.18057561748763e-06\\
0.678	1.44182006156512e-06\\
0.679	1.52818000698218e-06\\
0.6795	1.52946542542054e-06\\
0.68	1.4867826905185e-06\\
0.6805	1.47447704224035e-06\\
0.6815	1.55387701750165e-06\\
0.6825	1.66498284870364e-06\\
0.683	1.73735092046101e-06\\
0.684	1.83581648527387e-06\\
0.685	2.06411270986528e-06\\
0.6855	2.2400268500089e-06\\
0.686	2.48754647436122e-06\\
0.688	3.74744108433411e-06\\
0.6885	4.01009608452796e-06\\
0.689	4.2423544632797e-06\\
0.6895	4.40913339772031e-06\\
0.69	4.51942864154731e-06\\
0.6905	4.58597409669359e-06\\
0.691	4.68301539902072e-06\\
0.692	4.97315115910446e-06\\
0.693	5.36150414154335e-06\\
0.694	5.63932206976148e-06\\
0.6945	5.73491214361788e-06\\
0.696	5.91575286357227e-06\\
0.697	5.87041121957732e-06\\
0.698	6.00214414192557e-06\\
0.6985	6.05951648879888e-06\\
0.699	6.08445633454302e-06\\
0.6995	6.06236006239769e-06\\
0.701	5.74626522897859e-06\\
0.7015	5.694681024071e-06\\
0.702	5.67884925750661e-06\\
0.7025	5.71983187103164e-06\\
0.7035	5.8530295878878e-06\\
0.704	5.91010033645922e-06\\
0.705	6.0652086508739e-06\\
0.7055	6.1527429164876e-06\\
0.706	6.28519559464635e-06\\
0.7065	6.37938950354133e-06\\
0.707	6.42434027886551e-06\\
0.7075	6.51030529286167e-06\\
0.7085	6.79519303936615e-06\\
0.71	7.32233789735304e-06\\
0.711	7.51461903325534e-06\\
0.712	7.73992521785338e-06\\
0.7125	7.89762687070095e-06\\
0.713	8.08964323639749e-06\\
0.7135	8.21057163791217e-06\\
0.714	8.29060243567881e-06\\
0.715	8.51207380780927e-06\\
0.716	8.68814613741442e-06\\
0.717	8.75334068983769e-06\\
0.718	8.94738637891024e-06\\
0.719	9.06370527720135e-06\\
0.72	9.20226213096953e-06\\
0.7205	9.2587531370647e-06\\
0.721	9.3620401908634e-06\\
0.7215	9.4308422642353e-06\\
0.723	9.4482678438812e-06\\
0.7235	9.47701322706607e-06\\
0.7245	9.6429636617934e-06\\
0.725	9.68674267021186e-06\\
0.7275	9.65674047614939e-06\\
0.7305	9.50327703752585e-06\\
0.731	9.40206314758996e-06\\
0.732	9.06278915602243e-06\\
0.7355	8.32571726694376e-06\\
0.736	8.26178536494915e-06\\
0.7365	8.1570531318409e-06\\
0.737	7.98779063604371e-06\\
0.7375	7.84701637623897e-06\\
0.7385	7.65824333326393e-06\\
0.739	7.65206505337623e-06\\
0.7395	7.70806256045198e-06\\
0.742	7.83337652232596e-06\\
0.7435	7.95575158596407e-06\\
0.745	7.87657171619216e-06\\
0.746	7.70773820502058e-06\\
0.747	7.47318222060755e-06\\
0.7485	7.3220378051797e-06\\
0.7505	7.12026468807636e-06\\
0.751	7.06099988589948e-06\\
0.7515	6.93523655725947e-06\\
0.752	6.74931282707014e-06\\
0.753	6.45711053826048e-06\\
0.755	5.75001852398671e-06\\
0.756	5.32048634327431e-06\\
0.757	4.81937531904286e-06\\
0.758	4.4433146342282e-06\\
0.7585	4.28689570841634e-06\\
0.759	4.1624123299222e-06\\
0.7595	4.08533434281821e-06\\
0.7615	3.65874614538519e-06\\
0.7625	3.32950764603268e-06\\
0.7635	3.06061732668894e-06\\
0.764	2.99693753946784e-06\\
0.765	3.01550891768088e-06\\
0.766	2.96377114783475e-06\\
0.7665	2.87985299940452e-06\\
0.7675	2.58406235320585e-06\\
0.768	2.38904571325804e-06\\
0.7695	1.68730642879922e-06\\
0.7705	1.39938215548696e-06\\
0.771	1.28987525105373e-06\\
0.7715	1.14802655226676e-06\\
0.772	9.70436875968872e-07\\
0.7735	5.86642963096295e-07\\
0.774	4.1331163735947e-07\\
0.775	1.67158297426084e-07\\
0.7755	1.07601324739193e-07\\
0.776	7.64284309173746e-08\\
0.7765	2.69994981927368e-09\\
0.778	-4.09959291625128e-07\\
0.779	-8.22683229984023e-07\\
0.78	-1.14770400450048e-06\\
0.7805	-1.22656272050214e-06\\
0.781	-1.20175580597959e-06\\
0.7825	-9.71065726051989e-07\\
0.783	-8.47975741402607e-07\\
0.7835	-7.99227608982989e-07\\
0.784	-8.08424932552398e-07\\
0.7845	-8.65026958507542e-07\\
0.7855	-1.04776493325964e-06\\
0.787	-1.0331479418646e-06\\
0.788	-1.09786890134522e-06\\
0.789	-1.26557928448179e-06\\
0.79	-1.38289341067299e-06\\
0.791	-1.53989958318057e-06\\
0.792	-1.75653466061299e-06\\
0.7925	-1.80161897889164e-06\\
0.793	-1.80991168008404e-06\\
0.794	-1.90810972844346e-06\\
0.7945	-1.98061703127195e-06\\
0.7955	-2.32967314151011e-06\\
0.7965	-2.54150256973062e-06\\
0.797	-2.60157329834421e-06\\
0.7975	-2.566579347274e-06\\
0.7985	-2.45816465826998e-06\\
0.7995	-2.4579658119972e-06\\
0.8005	-2.54333165861098e-06\\
0.801	-2.53754106638304e-06\\
0.8015	-2.56587864599922e-06\\
0.8025	-2.71444241795038e-06\\
0.8035	-2.80130974195103e-06\\
0.8045	-2.75276941863467e-06\\
0.8055	-2.82733197121132e-06\\
0.8065	-2.91294792198471e-06\\
0.807	-2.98491439099102e-06\\
0.8095	-2.99881320420248e-06\\
0.81	-3.06111969550216e-06\\
0.812	-3.49790748188639e-06\\
0.8135	-3.63348037946132e-06\\
0.814	-3.58285435564376e-06\\
0.815	-3.33279977482448e-06\\
0.816	-3.17805819394223e-06\\
0.8165	-3.16697000046773e-06\\
0.8175	-3.2583396281094e-06\\
0.818	-3.25558293789996e-06\\
0.8185	-3.20909063211694e-06\\
0.82	-2.93183660304841e-06\\
0.821	-2.93242183579956e-06\\
0.822	-3.03486566921585e-06\\
0.823	-3.06685203921298e-06\\
0.8235	-3.06617395162689e-06\\
0.824	-3.01122658363795e-06\\
0.8245	-2.91189605983178e-06\\
0.825	-2.8577574571198e-06\\
0.8255	-2.87790375486097e-06\\
0.826	-2.92612573526974e-06\\
0.8265	-3.07986751835188e-06\\
0.8275	-3.59590093879092e-06\\
0.829	-4.43801260097132e-06\\
0.8315	-5.3398732478005e-06\\
0.8335	-6.34825483314394e-06\\
0.834	-6.55601042542919e-06\\
0.8345	-6.6376394440848e-06\\
0.835	-6.64290820151514e-06\\
0.836	-6.56895539585811e-06\\
0.8365	-6.5745980333265e-06\\
0.8375	-6.79936670766601e-06\\
0.838	-6.95851178056373e-06\\
0.8385	-7.14803270707165e-06\\
0.839	-7.30632421830357e-06\\
0.8395	-7.39669081761818e-06\\
0.8405	-7.49385691878324e-06\\
0.8425	-7.33768491012476e-06\\
0.843	-7.37449888799091e-06\\
0.844	-7.54565948524188e-06\\
0.8455	-7.68839071429994e-06\\
0.8465	-7.69285022328425e-06\\
0.848	-7.74839001227434e-06\\
0.8485	-7.86647470052415e-06\\
0.8495	-8.24680941402534e-06\\
0.8505	-8.75394359911574e-06\\
0.8515	-9.18286943818458e-06\\
0.852	-9.37742710882539e-06\\
0.8525	-9.52188475711324e-06\\
0.854	-9.74425827937608e-06\\
0.8545	-9.76338114400122e-06\\
0.855	-9.82997855625278e-06\\
0.8555	-9.96384304530196e-06\\
0.857	-1.04773244136158e-05\\
0.8575	-1.05563069694448e-05\\
0.8585	-1.06030656468192e-05\\
0.86	-1.07216458247184e-05\\
0.8605	-1.0803464307596e-05\\
0.8625	-1.09650785593551e-05\\
0.863	-1.0946908663767e-05\\
0.8635	-1.08755948025063e-05\\
0.864	-1.07378126255053e-05\\
0.8645	-1.05337987090781e-05\\
0.865	-1.02893859272868e-05\\
0.8655	-1.0073093301699e-05\\
0.866	-9.92467672511488e-06\\
0.8665	-9.8667828676291e-06\\
0.868	-1.00329168932767e-05\\
0.8685	-1.00641162346093e-05\\
0.869	-1.00212426896729e-05\\
0.8695	-9.87532824670012e-06\\
0.87	-9.66828166304445e-06\\
0.8705	-9.40447477204565e-06\\
0.8715	-8.75200857053393e-06\\
0.872	-8.49393288970823e-06\\
0.8725	-8.2945427386516e-06\\
0.873	-8.16368261413736e-06\\
0.8745	-8.05029657446887e-06\\
0.875	-7.96164341454464e-06\\
0.8755	-7.75367442207298e-06\\
0.8765	-7.23558719251116e-06\\
0.877	-7.06056768984276e-06\\
0.8775	-6.95935387740043e-06\\
0.878	-6.92204662255946e-06\\
0.879	-6.95587578403156e-06\\
0.8795	-6.87636863294649e-06\\
0.88	-6.76175522729139e-06\\
0.8805	-6.59627969001875e-06\\
0.881	-6.33200894051278e-06\\
0.882	-5.71507139746075e-06\\
0.8825	-5.423245088787e-06\\
0.883	-5.19346241834029e-06\\
0.8835	-5.13360053866485e-06\\
0.8845	-5.30947112009628e-06\\
0.885	-5.41429629130619e-06\\
0.8855	-5.47742908652005e-06\\
0.886	-5.43891806414898e-06\\
0.8865	-5.28409203748303e-06\\
0.887	-5.05723576482708e-06\\
0.888	-4.56024085293549e-06\\
0.8885	-4.3640223277297e-06\\
0.8895	-4.09116895938588e-06\\
0.8915	-3.73856493052216e-06\\
0.892	-3.65333088958586e-06\\
0.8925	-3.49984575742646e-06\\
0.8935	-3.13942725438388e-06\\
0.8945	-2.89132972275397e-06\\
0.895	-2.86732568799408e-06\\
0.896	-2.90375014211364e-06\\
0.897	-2.85672498656631e-06\\
0.8975	-2.75524004766936e-06\\
0.8995	-2.11969821539704e-06\\
0.9005	-1.79297919222776e-06\\
0.901	-1.69146069572967e-06\\
0.9015	-1.66451811933754e-06\\
0.9025	-1.67390013094959e-06\\
0.9035	-1.59335787808246e-06\\
0.904	-1.46130041378534e-06\\
0.9045	-1.24921472610673e-06\\
0.905	-1.06954911371915e-06\\
0.9055	-9.71122630977206e-07\\
0.906	-9.21005277820797e-07\\
0.9065	-9.3890978924982e-07\\
0.9075	-1.122327598857e-06\\
0.9085	-1.20632076217042e-06\\
0.909	-1.23038770305506e-06\\
0.91	-1.11808259228852e-06\\
0.9105	-1.00347262321776e-06\\
0.913	-1.62941350634327e-07\\
0.914	1.24316426708404e-07\\
0.916	8.16178054918737e-07\\
0.9175	1.35016255775611e-06\\
0.918	1.56459286704269e-06\\
0.919	1.90369979558014e-06\\
0.9195	2.15083092935942e-06\\
0.9205	2.69320550283503e-06\\
0.923	3.97480819080975e-06\\
0.9235	4.12221160073223e-06\\
0.924	4.22507568420549e-06\\
0.9245	4.28083623749131e-06\\
0.925	4.2612942423581e-06\\
0.9255	4.20876530871084e-06\\
0.9265	4.19754549629836e-06\\
0.9275	4.1389805498504e-06\\
0.93	4.18807685043099e-06\\
0.9315	4.01466113864046e-06\\
0.9325	3.79374792691678e-06\\
0.934	3.53176775003128e-06\\
0.9355	3.48029962005114e-06\\
0.936	3.53633927363539e-06\\
0.937	3.73088955529788e-06\\
0.9375	3.91393669008089e-06\\
0.939	4.64342956418839e-06\\
0.94	5.2259752889583e-06\\
0.9405	5.56073203705765e-06\\
0.9415	6.30592871941893e-06\\
0.942	6.63213880436331e-06\\
0.943	7.21622097721308e-06\\
0.9435	7.43121384205736e-06\\
0.9445	7.80222608454118e-06\\
0.946	8.26331122349977e-06\\
0.948	9.01462118885199e-06\\
0.9485	9.10646734220144e-06\\
0.949	9.12080161974416e-06\\
0.9495	9.05562785580294e-06\\
0.95	8.88566097523302e-06\\
0.9505	8.65286883477978e-06\\
0.951	8.49452932483175e-06\\
0.952	8.29251249867546e-06\\
0.9525	8.24192267323554e-06\\
0.9535	8.26882473403678e-06\\
0.954	8.23690220475015e-06\\
0.9545	8.15978353152502e-06\\
0.955	8.05061502262561e-06\\
0.956	7.78083556984832e-06\\
0.957	7.63254265634394e-06\\
0.9575	7.61335735099955e-06\\
0.9585	7.73768498540939e-06\\
0.96	8.11036956660516e-06\\
0.9605	8.16590327823441e-06\\
0.961	8.19000324847607e-06\\
0.962	8.18709468797252e-06\\
0.9625	8.27390241053827e-06\\
0.963	8.4471028365396e-06\\
0.9645	9.06805637290731e-06\\
0.965	9.1798554204825e-06\\
0.966	9.17834279823282e-06\\
0.9665	9.09677132043818e-06\\
0.9675	8.84119998989519e-06\\
0.968	8.78173719875974e-06\\
0.9685	8.7641610913014e-06\\
0.969	8.79121817898287e-06\\
0.97	8.99120890118787e-06\\
0.971	9.06436048420112e-06\\
0.9715	9.05023664787841e-06\\
0.972	8.93809111879307e-06\\
0.973	8.65196809018975e-06\\
0.9735	8.54974175568124e-06\\
0.974	8.51475891150422e-06\\
0.975	8.65233256241993e-06\\
0.9755	8.66338913385611e-06\\
0.976	8.64596900984616e-06\\
0.9765	8.54948650119702e-06\\
0.9775	8.22010652901106e-06\\
0.978	8.12388318083279e-06\\
0.979	8.04088644712486e-06\\
0.9795	8.10596637501604e-06\\
0.9805	8.39255736906352e-06\\
0.981	8.46543933819e-06\\
0.9815	8.43450223153575e-06\\
0.982	8.25669251547367e-06\\
0.983	7.80007726763898e-06\\
0.9835	7.62916025331961e-06\\
0.984	7.53979339607191e-06\\
0.9845	7.53355430438418e-06\\
0.9865	7.66860263068381e-06\\
0.987	7.56134746260351e-06\\
0.989	6.82065590140724e-06\\
0.9895	6.76071174865456e-06\\
0.99	6.76314937120281e-06\\
0.9905	6.80387170937102e-06\\
0.991	6.88884138710932e-06\\
0.9915	6.90870259778542e-06\\
0.992	6.81059506768555e-06\\
0.9925	6.65857886117394e-06\\
0.993	6.44108753755646e-06\\
0.994	5.84489508037578e-06\\
0.9945	5.62669997861143e-06\\
0.995	5.47000726025537e-06\\
0.9955	5.34759057724266e-06\\
0.996	5.27544400252822e-06\\
0.9965	5.1655156447783e-06\\
0.997	4.99616739935149e-06\\
0.9975	4.78633037670484e-06\\
0.998	4.52651610638455e-06\\
0.999	3.85400138958047e-06\\
0.9995	3.5561813522822e-06\\
1	3.29494116524387e-06\\
1.0005	3.08556848516162e-06\\
1.001	2.9617377641511e-06\\
1.0015	2.87606109794503e-06\\
1.0025	2.60240026750402e-06\\
1.003	2.40516563576598e-06\\
1.0035	2.12744832772671e-06\\
1.0045	1.51069576626028e-06\\
1.0055	1.00067016073346e-06\\
1.008	2.01554338996601e-07\\
1.0085	-5.64514195389165e-08\\
1.009	-3.70325038856478e-07\\
1.0095	-6.29735755319771e-07\\
1.01	-8.56264990689581e-07\\
1.0105	-1.0440664393041e-06\\
1.011	-1.13127490752873e-06\\
1.0115	-1.13428365322576e-06\\
1.0125	-1.0169038267005e-06\\
1.0135	-8.26924546393215e-07\\
1.0145	-7.53339414405474e-07\\
1.015	-8.22126637878284e-07\\
1.0155	-9.44285645676501e-07\\
1.016	-1.02710878668866e-06\\
1.017	-1.10062598124294e-06\\
1.0175	-1.06430970592264e-06\\
1.018	-9.98151613362808e-07\\
1.0185	-9.83451131641999e-07\\
1.02	-1.09131627645809e-06\\
1.021	-1.22116628253899e-06\\
1.0225	-1.23773406235372e-06\\
1.023	-1.19506354967491e-06\\
1.0235	-1.21201624070366e-06\\
1.0245	-1.32685947873412e-06\\
1.025	-1.46176723281322e-06\\
1.026	-1.91888243672445e-06\\
1.0265	-2.1795157514326e-06\\
1.0275	-2.80694923238123e-06\\
1.028	-3.0724827519979e-06\\
1.0285	-3.30167502426981e-06\\
1.029	-3.48400397598425e-06\\
1.0295	-3.57532084915846e-06\\
1.03	-3.63683869242237e-06\\
1.031	-3.90169126318618e-06\\
1.0315	-4.05500801270442e-06\\
1.0325	-4.42382129062224e-06\\
1.0335	-4.67819186500407e-06\\
1.034	-4.82689954828253e-06\\
1.0345	-4.8988607468381e-06\\
1.0365	-4.97427577061949e-06\\
1.0375	-5.00918259671579e-06\\
1.0395	-4.84325306304711e-06\\
1.04	-4.74707002817709e-06\\
1.0405	-4.61221846737025e-06\\
1.041	-4.41527881345216e-06\\
1.0415	-4.1805150499119e-06\\
1.042	-4.01683913242579e-06\\
1.0425	-3.97081163328039e-06\\
1.043	-4.03770436818718e-06\\
1.0435	-4.19424957209813e-06\\
1.045	-4.73295212288782e-06\\
1.0455	-4.89417628157796e-06\\
1.046	-4.96664658378165e-06\\
1.047	-5.00796869751241e-06\\
1.0475	-5.01977529032693e-06\\
1.048	-5.08162836565518e-06\\
1.0485	-5.2108468511225e-06\\
1.0495	-5.61839381552076e-06\\
1.0505	-5.9949738047127e-06\\
1.052	-6.36204820558817e-06\\
1.0525	-6.4314390435527e-06\\
1.053	-6.40589224443211e-06\\
1.0535	-6.421609802576e-06\\
1.0545	-6.64633362723599e-06\\
1.0555	-6.98270160959247e-06\\
1.056	-7.05700182912494e-06\\
1.0565	-6.99474821930224e-06\\
1.057	-6.85544675405048e-06\\
1.0575	-6.64233639757761e-06\\
1.0585	-6.16473299230869e-06\\
1.059	-6.00641389092438e-06\\
1.0595	-5.89454701249714e-06\\
1.06	-5.9035715822553e-06\\
1.0615	-6.15692541661161e-06\\
1.0635	-6.36944149889906e-06\\
1.0645	-6.36049693136798e-06\\
1.065	-6.34280610523064e-06\\
1.066	-6.37180002471815e-06\\
1.0675	-6.35107234581156e-06\\
1.0685	-6.22934267924258e-06\\
1.069	-6.1977599021823e-06\\
1.07	-6.21617551677112e-06\\
1.072	-6.52305988824153e-06\\
1.0725	-6.51811983254369e-06\\
1.0735	-6.40905346860343e-06\\
1.0765	-6.38585162682226e-06\\
1.079	-6.67473544724295e-06\\
1.0795	-6.71653692108087e-06\\
1.08	-6.81047732187245e-06\\
1.0815	-7.21804054770736e-06\\
1.0825	-7.57431289799548e-06\\
1.083	-7.70169930364162e-06\\
1.0835	-7.72070035037764e-06\\
1.084	-7.62649470864574e-06\\
1.0845	-7.45851129924091e-06\\
1.085	-7.37151617835607e-06\\
1.086	-7.39974475627569e-06\\
1.0865	-7.46076802826678e-06\\
1.0875	-7.66752973913043e-06\\
1.0885	-7.77774551030674e-06\\
1.089	-7.77573508869978e-06\\
1.0895	-7.66720610423377e-06\\
1.091	-7.20167430134921e-06\\
1.0915	-6.98261598408578e-06\\
1.0925	-6.65239573960363e-06\\
1.093	-6.44443630681835e-06\\
1.094	-5.97287815962133e-06\\
1.095	-5.43350187465208e-06\\
1.096	-4.98249400515682e-06\\
1.0965	-4.79478657822163e-06\\
1.0985	-4.17457923140852e-06\\
1.099	-4.0084957768638e-06\\
1.1	-3.53219788595815e-06\\
1.101	-3.03130171230848e-06\\
1.1015	-2.74095261554308e-06\\
1.102	-2.49657375950285e-06\\
1.1025	-2.30701232672992e-06\\
1.103	-2.16084028026309e-06\\
1.1035	-2.0576348855883e-06\\
1.104	-2.0379240890378e-06\\
1.1045	-1.96410845498818e-06\\
1.106	-1.5991008888161e-06\\
1.1065	-1.50664220899266e-06\\
1.108	-1.3405156813473e-06\\
1.109	-1.04910099607558e-06\\
1.11	-5.87350647895946e-07\\
1.1105	-4.76476655908442e-07\\
1.1125	-2.00863058630318e-07\\
1.1145	3.44760874071426e-07\\
1.116	5.89132799433401e-07\\
1.1175	9.25762908554617e-07\\
1.1195	1.75635709753763e-06\\
1.12	1.92040684554584e-06\\
1.1205	2.00724446308698e-06\\
1.121	2.02387460568332e-06\\
1.122	1.90434285385344e-06\\
1.1225	1.84763130839372e-06\\
1.123	1.89483362955656e-06\\
1.124	2.07863952916831e-06\\
1.1245	2.2701266604308e-06\\
1.125	2.40170467069589e-06\\
1.126	2.51648905003066e-06\\
1.1265	2.47984883183783e-06\\
1.1275	2.27364797433793e-06\\
1.128	2.21241436948461e-06\\
1.129	2.18987665023818e-06\\
1.1295	2.24408779958551e-06\\
1.131	2.58261310825958e-06\\
1.1315	2.63307804715396e-06\\
1.132	2.61343239893463e-06\\
1.133	2.48257692669895e-06\\
1.1335	2.45039648172352e-06\\
1.134	2.46860851471631e-06\\
1.1355	2.6574288078951e-06\\
1.136	2.78724116076212e-06\\
1.1385	3.72232643730541e-06\\
1.141	4.56313189345359e-06\\
1.1415	4.76864696374868e-06\\
1.142	4.92979529531645e-06\\
1.143	5.16691535268343e-06\\
1.144	5.27336861377847e-06\\
1.1445	5.39428331580716e-06\\
1.147	6.15675716519881e-06\\
1.1475	6.2813471852774e-06\\
1.148	6.43859593241203e-06\\
1.1485	6.56359765338621e-06\\
1.15	6.84892960123307e-06\\
1.1515	6.97102480184952e-06\\
1.152	6.93644962002082e-06\\
1.153	6.7191323609439e-06\\
1.154	6.46811837090588e-06\\
1.1545	6.40584602207284e-06\\
1.155	6.38688002441157e-06\\
1.1555	6.43513770959281e-06\\
1.156	6.54701322111428e-06\\
1.1565	6.69599329650161e-06\\
1.157	6.75254862225749e-06\\
1.158	6.75487163959154e-06\\
1.1585	6.70611010678002e-06\\
1.1595	6.56845057922517e-06\\
1.1615	6.38694414978325e-06\\
1.162	6.28317463680084e-06\\
1.1635	5.87515245586978e-06\\
1.164	5.68494275587916e-06\\
1.1645	5.56290773090495e-06\\
1.1655	5.43980503198149e-06\\
1.166	5.47124992400505e-06\\
1.1665	5.5654180923792e-06\\
1.167	5.59146123291221e-06\\
1.1675	5.5676283521322e-06\\
1.168	5.49549809747418e-06\\
1.1685	5.33257015722377e-06\\
1.1695	4.91740770658389e-06\\
1.1705	4.52325078525995e-06\\
1.171	4.32950190853987e-06\\
1.1715	4.20962481162412e-06\\
1.172	4.13277226241071e-06\\
1.1725	4.09613495255812e-06\\
1.1745	4.16176704476356e-06\\
1.176	4.03027304640702e-06\\
1.177	4.06790239293464e-06\\
1.178	4.15369329953563e-06\\
1.1785	4.12205009481248e-06\\
1.1795	4.0004612875677e-06\\
1.181	3.9412678851658e-06\\
1.1825	3.90128471927653e-06\\
1.1835	3.97568493015754e-06\\
1.184	3.95868323055382e-06\\
1.1845	3.90689078688666e-06\\
1.185	3.79195646127428e-06\\
1.1875	2.89828658206481e-06\\
1.188	2.78274725196148e-06\\
1.1895	2.57090711386354e-06\\
1.191	2.50464173601195e-06\\
1.192	2.59879017772136e-06\\
1.1925	2.66069330856489e-06\\
1.193	2.76183711367395e-06\\
1.1945	2.99397644276667e-06\\
1.195	3.08273280213989e-06\\
1.1965	3.20340396431362e-06\\
1.1975	3.22991562140551e-06\\
1.198	3.32414483539267e-06\\
1.199	3.55010349140095e-06\\
1.2	3.72348221611141e-06\\
1.2005	3.79421490603882e-06\\
1.201	3.91696527746177e-06\\
1.202	4.30115884308968e-06\\
1.203	4.77866606196642e-06\\
1.2035	4.95911151698891e-06\\
1.204	5.01553911114172e-06\\
1.2045	4.99384776220246e-06\\
1.205	4.88769399420441e-06\\
1.2055	4.63097698411019e-06\\
1.2065	3.99904079761981e-06\\
1.2075	3.33834977594982e-06\\
1.208	3.15403105433099e-06\\
1.2085	3.02961298226379e-06\\
1.209	2.94566692682352e-06\\
1.21	2.91131212071249e-06\\
1.2105	2.83865649519655e-06\\
1.211	2.679929577587e-06\\
1.2115	2.54940755572974e-06\\
1.212	2.380301954652e-06\\
1.2125	2.25289989819188e-06\\
1.213	2.24758382860735e-06\\
1.2135	2.29504742010889e-06\\
1.214	2.37839824102082e-06\\
1.2145	2.51437036924429e-06\\
1.215	2.61656749245276e-06\\
1.2155	2.62256861982557e-06\\
1.2165	2.56243558993674e-06\\
1.217	2.49673384256077e-06\\
1.2175	2.40095131864848e-06\\
1.2185	2.28636715027264e-06\\
1.219	2.25321556723834e-06\\
1.2195	2.30626090358399e-06\\
1.2205	2.52541686518448e-06\\
1.221	2.67195105885243e-06\\
1.2215	2.77563596373653e-06\\
1.222	2.74543972444974e-06\\
1.2245	2.15367425049351e-06\\
1.2255	1.96838494792573e-06\\
1.2265	1.71154356842784e-06\\
1.227	1.50524485453829e-06\\
1.2285	7.25258164857578e-07\\
1.229	5.18897568024812e-07\\
1.2295	3.73708439083131e-07\\
1.2305	2.57691827654227e-07\\
1.232	2.44517147640622e-07\\
1.2325	1.5427558652803e-07\\
1.233	3.46253070659941e-08\\
1.2335	-1.18433659102024e-07\\
1.2345	-4.81230014948153e-07\\
1.2355	-7.55770422689039e-07\\
1.236	-8.48605857584062e-07\\
1.2385	-1.04311316073691e-06\\
1.2395	-1.19971666912022e-06\\
1.24	-1.27071749478347e-06\\
1.2405	-1.3797775195723e-06\\
1.241	-1.52910325557087e-06\\
1.2415	-1.71744886090508e-06\\
1.242	-1.96361467086348e-06\\
1.243	-2.58160301980226e-06\\
1.244	-3.08608194155013e-06\\
1.2445	-3.29467832593799e-06\\
1.2455	-3.58720609416885e-06\\
1.2465	-3.82819575706073e-06\\
1.247	-4.02024832868442e-06\\
1.2495	-5.39831074952701e-06\\
1.25	-5.68176229109874e-06\\
1.2505	-5.9953164728288e-06\\
1.2515	-6.71189915069093e-06\\
1.252	-7.12000358538134e-06\\
1.253	-8.00935972944394e-06\\
1.2535	-8.37216635085625e-06\\
1.254	-8.68240792972763e-06\\
1.2545	-8.90856562363318e-06\\
1.255	-9.02030291749512e-06\\
1.256	-9.12582967971254e-06\\
1.2565	-9.10550331312265e-06\\
1.257	-9.16034408704469e-06\\
1.258	-9.43023295629786e-06\\
1.2585	-9.61189906378834e-06\\
1.2595	-1.00570008614298e-05\\
1.26	-1.020314879141e-05\\
1.2605	-1.02849172620711e-05\\
1.261	-1.02844408484959e-05\\
1.262	-1.01601069184554e-05\\
1.2625	-1.0150263153097e-05\\
1.263	-1.01820226252602e-05\\
1.2635	-1.02535403030402e-05\\
1.2645	-1.04887086782579e-05\\
1.265	-1.05638100289518e-05\\
1.2655	-1.06067993101977e-05\\
1.266	-1.05336615561225e-05\\
1.2675	-1.0075168592083e-05\\
1.268	-1.00187596059342e-05\\
1.2685	-1.00658693960032e-05\\
1.2695	-1.03131637658738e-05\\
1.27	-1.03887637894484e-05\\
1.2705	-1.04320290541526e-05\\
1.271	-1.03989008617411e-05\\
1.272	-1.01021508991384e-05\\
1.2725	-9.94022971712027e-06\\
1.2735	-9.45797391072034e-06\\
1.274	-9.29701652863102e-06\\
1.2745	-9.19405740740231e-06\\
1.275	-9.13339804209379e-06\\
1.2765	-9.09627592160511e-06\\
1.277	-9.02684487114058e-06\\
1.2775	-8.92045450040513e-06\\
1.278	-8.72623335768097e-06\\
1.2785	-8.49890057619263e-06\\
1.279	-8.34860261167414e-06\\
1.28	-8.11718347426549e-06\\
1.281	-7.9247741686661e-06\\
1.282	-7.63763825606389e-06\\
1.2825	-7.53721048463163e-06\\
1.283	-7.39198299792854e-06\\
1.284	-6.93001139961957e-06\\
1.285	-6.42084518109876e-06\\
1.2855	-6.24525302828083e-06\\
1.286	-6.14901676776469e-06\\
1.287	-6.0860598929402e-06\\
1.2875	-6.06077131415361e-06\\
1.288	-5.94864569491982e-06\\
1.2895	-5.49574762054306e-06\\
1.29	-5.2722216805634e-06\\
1.291	-4.72760702630026e-06\\
1.2915	-4.40738085405457e-06\\
1.292	-4.11983235948377e-06\\
1.2925	-3.88868122058739e-06\\
1.293	-3.62341588999726e-06\\
1.2935	-3.31807747633306e-06\\
1.2945	-2.76855696990097e-06\\
1.296	-1.81662491338663e-06\\
1.2965	-1.47825227925225e-06\\
1.297	-1.22740719254999e-06\\
1.298	-9.26429056358202e-07\\
1.2985	-8.08529695861537e-07\\
1.299	-7.37630304614711e-07\\
1.3005	-6.60493607584911e-07\\
1.301	-6.788774666866e-07\\
1.302	-5.14001737839109e-07\\
1.3025	-3.83214603383308e-07\\
1.3035	3.37057937116469e-10\\
1.304	1.50046373104118e-07\\
1.305	2.31099488212649e-07\\
1.306	2.71671366736115e-07\\
1.3065	3.68824119023614e-07\\
1.3085	1.0094893274637e-06\\
1.3095	1.16609190148331e-06\\
1.311	1.32883532510952e-06\\
1.3115	1.47167545372362e-06\\
1.3125	1.8322280235239e-06\\
1.3135	2.2182377821256e-06\\
1.314	2.33074352662399e-06\\
1.3155	2.55091182355116e-06\\
1.316	2.63083717388923e-06\\
1.317	2.90893698684513e-06\\
1.3175	3.07302471314053e-06\\
1.3185	3.51515590568674e-06\\
1.32	3.98852876437594e-06\\
1.322	4.44304907887272e-06\\
1.3235	4.54509136016412e-06\\
1.325	4.56650464486508e-06\\
1.326	4.719986957058e-06\\
1.3265	4.82905345999818e-06\\
1.327	4.90131392205662e-06\\
1.3275	4.92407169971898e-06\\
1.328	4.99880391746643e-06\\
1.3295	5.46605184470472e-06\\
1.33	5.53614802289992e-06\\
1.331	5.5967794239109e-06\\
1.3325	5.67385854877145e-06\\
1.334	5.64289235893689e-06\\
1.3365	5.398127015388e-06\\
1.3375	5.4549909984658e-06\\
1.338	5.55355275921876e-06\\
1.339	5.85589511570284e-06\\
1.34	6.04752958044408e-06\\
1.341	6.08493341713867e-06\\
1.342	6.20490443292709e-06\\
1.3425	6.23337569494176e-06\\
1.343	6.32670250766409e-06\\
1.3445	6.76321243830991e-06\\
1.345	6.88543581550682e-06\\
1.346	7.0558590208325e-06\\
1.347	7.36235186704626e-06\\
1.3475	7.48802132588544e-06\\
1.348	7.65871935848317e-06\\
1.3495	8.27426188676483e-06\\
1.35	8.4994535554106e-06\\
1.3505	8.6435956865305e-06\\
1.351	8.72118302197578e-06\\
1.3515	8.75327136151682e-06\\
1.352	8.70770125360742e-06\\
1.3525	8.59900491656518e-06\\
1.353	8.52708727028251e-06\\
1.3535	8.5205181732384e-06\\
1.354	8.4706335290452e-06\\
1.3555	8.40661292333955e-06\\
1.3565	8.18781217337694e-06\\
1.3575	7.8051133189927e-06\\
1.358	7.65227288246351e-06\\
1.3585	7.55229176485628e-06\\
1.359	7.41767529999215e-06\\
1.3595	7.31124676911499e-06\\
1.36	7.2341074561777e-06\\
1.3605	7.11548955423247e-06\\
1.361	6.95433865827155e-06\\
1.3615	6.87067866511626e-06\\
1.362	6.75208470890531e-06\\
1.3625	6.53183181276162e-06\\
1.363	6.26221337518551e-06\\
1.3635	6.02069962085672e-06\\
1.364	5.81310151726022e-06\\
1.3645	5.65345054015509e-06\\
1.366	5.39899773754904e-06\\
1.367	5.26955666457773e-06\\
1.3675	5.14252378303048e-06\\
1.368	5.05102783021627e-06\\
1.369	4.96574613206846e-06\\
1.3695	4.95332860794839e-06\\
1.37	4.89007022941301e-06\\
1.3705	4.76879098876282e-06\\
1.3725	3.99971417985867e-06\\
1.3735	3.53494857185943e-06\\
1.374	3.31184308954846e-06\\
1.3745	3.12624142217999e-06\\
1.375	2.97092432899326e-06\\
1.377	2.49615451330953e-06\\
1.3775	2.26023872018644e-06\\
1.3785	1.85942902675151e-06\\
1.3795	1.53858654972083e-06\\
1.38	1.38820043416032e-06\\
1.3805	1.18170073060142e-06\\
1.3815	7.07511963238261e-07\\
1.382	4.93951612945409e-07\\
1.3825	3.08788622005451e-07\\
1.383	1.55731767037537e-07\\
1.384	-7.008947333631e-08\\
1.3845	-1.07188607545439e-07\\
1.3865	9.1075263997098e-08\\
1.387	6.28202732055883e-08\\
1.3875	-3.57729819100427e-08\\
1.389	-5.05582415044614e-07\\
1.3895	-6.03520875275265e-07\\
1.39	-6.3965338736871e-07\\
1.3915	-5.6996608988058e-07\\
1.392	-5.37835570524337e-07\\
1.3925	-6.15099874368141e-07\\
1.3935	-9.47233237180711e-07\\
1.394	-1.14539956563853e-06\\
1.3945	-1.28241108354743e-06\\
1.3955	-1.44177321903527e-06\\
1.396	-1.45558162478743e-06\\
1.397	-1.40575247931096e-06\\
1.3975	-1.50065638515606e-06\\
1.398	-1.71663338832673e-06\\
1.3985	-1.98956925068217e-06\\
1.3995	-2.60982982758229e-06\\
1.4005	-3.14141616097885e-06\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	9.25328783374368e-06\\
0.000499999999999945	9.31595942166297e-06\\
0.00150000000000006	9.26508905441104e-06\\
0.002	9.26013315605267e-06\\
0.00299999999999989	9.19772908858363e-06\\
0.00449999999999995	8.89930729264243e-06\\
0.00550000000000006	8.74686644647404e-06\\
0.00600000000000001	8.70479001879865e-06\\
0.00649999999999995	8.7840133957684e-06\\
0.00800000000000001	9.37365150122105e-06\\
0.00849999999999995	9.49645745307315e-06\\
0.00950000000000006	9.62687027539211e-06\\
0.01	9.71688574780138e-06\\
0.0105	9.88371340882033e-06\\
0.0109999999999999	1.01538511894095e-05\\
0.0129999999999999	1.15316780306962e-05\\
0.014	1.20820897004936e-05\\
0.0145	1.2358212392094e-05\\
0.0149999999999999	1.25401097974542e-05\\
0.0155000000000001	1.26885329416737e-05\\
0.0165	1.28673577306504e-05\\
0.0169999999999999	1.30874664314717e-05\\
0.0175000000000001	1.33746987545091e-05\\
0.018	1.35991644285571e-05\\
0.0185	1.37814816896231e-05\\
0.0189999999999999	1.38642959830459e-05\\
0.02	1.37534222288682e-05\\
0.0205	1.36549268696662e-05\\
0.0209999999999999	1.35856111940225e-05\\
0.0215000000000001	1.35456825143265e-05\\
0.022	1.34453399829315e-05\\
0.0225	1.32890244703976e-05\\
0.0229999999999999	1.30116917620438e-05\\
0.0235000000000001	1.26432450879843e-05\\
0.024	1.23399491605003e-05\\
0.0245	1.19748079909776e-05\\
0.0249999999999999	1.16570503700952e-05\\
0.0255000000000001	1.13803957160208e-05\\
0.026	1.10125255166071e-05\\
0.0265	1.0753800683494e-05\\
0.0295000000000001	9.72932407616867e-06\\
0.0305	9.19943411248347e-06\\
0.0309999999999999	9.00741479581413e-06\\
0.0315000000000001	8.85358654278967e-06\\
0.0329999999999999	8.68958974087342e-06\\
0.0335000000000001	8.61137345320451e-06\\
0.0345	8.37597039016202e-06\\
0.0349999999999999	8.22871856542839e-06\\
0.036	7.82388476294749e-06\\
0.0365	7.6053423887501e-06\\
0.0369999999999999	7.4281555180189e-06\\
0.0389999999999999	7.05814163692864e-06\\
0.04	6.76209557748386e-06\\
0.0405	6.53968951369599e-06\\
0.0415000000000001	5.91997006105238e-06\\
0.042	5.68069093143109e-06\\
0.0425	5.47877011913833e-06\\
0.0435000000000001	5.17294602375706e-06\\
0.0445	5.06898568586323e-06\\
0.0449999999999999	4.92336618274081e-06\\
0.0455000000000001	4.72176619248366e-06\\
0.0465	4.20446493643034e-06\\
0.0469999999999999	4.03689538774898e-06\\
0.0475000000000001	3.92509189195422e-06\\
0.048	3.87783140975984e-06\\
0.0485	3.78065697059782e-06\\
0.0495000000000001	3.47317966853389e-06\\
0.05	3.24871059742549e-06\\
0.0505	2.98109037655259e-06\\
0.0509999999999999	2.75636189872586e-06\\
0.052	2.18641318983082e-06\\
0.0525	1.8318512216009e-06\\
0.0535000000000001	8.93840381710476e-07\\
0.054	5.02789538892046e-07\\
0.0545	2.1705300956576e-07\\
0.0555000000000001	-1.27600557897622e-07\\
0.056	-3.26799707739411e-07\\
0.0565	-4.59110847561561e-07\\
0.0569999999999999	-5.5211262073307e-07\\
0.0585	-7.12223558130276e-07\\
0.0589999999999999	-6.82628599424362e-07\\
0.0600000000000001	-7.29026868206972e-07\\
0.0605	-6.75736973487773e-07\\
0.0609999999999999	-6.67678128118965e-07\\
0.0615000000000001	-5.71239072266749e-07\\
0.0625	-2.88328108499769e-07\\
0.0635000000000001	1.38434086416339e-09\\
0.0640000000000001	1.48930587196006e-07\\
0.0645	2.59457495488391e-07\\
0.0655000000000001	4.02684732447867e-07\\
0.0660000000000001	4.25755590338639e-07\\
0.0669999999999999	4.18649032551954e-07\\
0.0680000000000001	4.52685960050658e-07\\
0.069	5.10614255988528e-07\\
0.0695000000000001	5.92395191567618e-07\\
0.0700000000000001	7.04690326092106e-07\\
0.071	8.16340497200585e-07\\
0.0715000000000001	8.14705709561991e-07\\
0.0725	7.26905204029293e-07\\
0.0740000000000001	7.42109607543284e-07\\
0.075	7.88070023904908e-07\\
0.0760000000000001	6.98977790536404e-07\\
0.077	7.09537872012334e-07\\
0.0794999999999999	8.39717251732708e-07\\
0.0814999999999999	7.45395129397863e-07\\
0.0820000000000001	6.85375541875644e-07\\
0.0840000000000001	4.74032122443901e-08\\
0.0845	-1.20048517793236e-08\\
0.0860000000000001	-8.44022312040948e-08\\
0.087	2.2846211811256e-08\\
0.0880000000000001	3.14649672761291e-07\\
0.089	5.48492651075705e-07\\
0.0900000000000001	6.567063555174e-07\\
0.091	8.97549729428349e-07\\
0.093	1.17325534043644e-06\\
0.0945	1.29747675714498e-06\\
0.095	1.2482285067783e-06\\
0.0954999999999999	1.11353854204133e-06\\
0.0960000000000001	8.9582960272061e-07\\
0.0965	6.20050212063461e-07\\
0.0980000000000001	1.02228263632043e-08\\
0.099	-3.20761182948104e-07\\
0.0994999999999999	-5.1330226669144e-07\\
0.1	-6.20191901168354e-07\\
0.1005	-6.93709942822807e-07\\
0.102	-1.09317092666927e-06\\
0.1025	-1.26902059882639e-06\\
0.103	-1.40792839298243e-06\\
0.104	-1.5763262279922e-06\\
0.106	-1.9391177261685e-06\\
0.1075	-2.23465638193865e-06\\
0.108	-2.3677027467528e-06\\
0.1085	-2.55839811558189e-06\\
0.109	-2.78320406899013e-06\\
0.11	-3.31417851739957e-06\\
0.111	-3.66712636545863e-06\\
0.112	-3.93671052401068e-06\\
0.1135	-4.51146926949697e-06\\
0.114	-4.63185673704736e-06\\
0.115	-4.78763502353985e-06\\
0.1155	-4.8953648563721e-06\\
0.116	-4.93365624465447e-06\\
0.1165	-4.89674523662664e-06\\
0.1175	-4.90093100768973e-06\\
0.118	-4.79782389528616e-06\\
0.1185	-4.75421374979135e-06\\
0.1195	-4.86629414098161e-06\\
0.121	-5.19380962460403e-06\\
0.122	-5.25969352316302e-06\\
0.1225	-5.36166121989368e-06\\
0.1235	-5.6934141077214e-06\\
0.1245	-6.11248358306504e-06\\
0.1265	-7.11483553206271e-06\\
0.127	-7.30985370922532e-06\\
0.1275	-7.45828722248376e-06\\
0.128	-7.57368934545255e-06\\
0.1285	-7.63135170567253e-06\\
0.129	-7.63723585950338e-06\\
0.1295	-7.77836773102614e-06\\
0.13	-7.94973885498429e-06\\
0.1305	-8.05105167467346e-06\\
0.131	-8.18178408223957e-06\\
0.1315	-8.24142821564955e-06\\
0.132	-8.20689524094753e-06\\
0.133	-7.97507667460451e-06\\
0.1335	-7.80563634594778e-06\\
0.134	-7.5984342327029e-06\\
0.1345	-7.46023253994643e-06\\
0.136	-7.18474201688579e-06\\
0.1365	-7.11711849210594e-06\\
0.138	-6.60072384417454e-06\\
0.1405	-5.32639466022111e-06\\
0.141	-5.09212062804743e-06\\
0.1415	-4.91560390480927e-06\\
0.1425	-4.60171686311739e-06\\
0.143	-4.41501213988005e-06\\
0.1435	-4.20013701174504e-06\\
0.144	-3.91156698631434e-06\\
0.145	-3.272201101856e-06\\
0.146	-2.83940712453301e-06\\
0.1465	-2.70197765939173e-06\\
0.148	-2.40919566563136e-06\\
0.1485	-2.34869344328814e-06\\
0.1495	-2.10757982377352e-06\\
0.15	-2.02424789530475e-06\\
0.1505	-2.03863434888873e-06\\
0.152	-2.29638170745616e-06\\
0.1525	-2.48155302906561e-06\\
0.153	-2.61436256598913e-06\\
0.154	-2.93866125944398e-06\\
0.155	-3.22570495936425e-06\\
0.1555	-3.28909997637794e-06\\
0.1565	-3.33260175033878e-06\\
0.157	-3.33662778340127e-06\\
0.158	-3.49336730032235e-06\\
0.159	-3.58311508441567e-06\\
0.16	-3.5962185802596e-06\\
0.1605	-3.52324686203609e-06\\
0.161	-3.51766318140712e-06\\
0.1615	-3.56909071586031e-06\\
0.1625	-3.58531157340636e-06\\
0.163	-3.56131766787726e-06\\
0.164	-3.417623647195e-06\\
0.1645	-3.4248923996838e-06\\
0.165	-3.52410490256361e-06\\
0.166	-3.84881675885573e-06\\
0.1665	-4.07866036122861e-06\\
0.167	-4.34895935530477e-06\\
0.1675	-4.56106302637593e-06\\
0.168	-4.81008804187333e-06\\
0.1695	-5.73200672038254e-06\\
0.17	-5.92007879496315e-06\\
0.171	-6.18808366281698e-06\\
0.1715	-6.37424771232631e-06\\
0.1725	-6.88293986250699e-06\\
0.173	-7.09677791466135e-06\\
0.1735	-7.27331706795731e-06\\
0.1745	-7.56925661704599e-06\\
0.1755	-7.83770003365269e-06\\
0.177	-8.47482441601599e-06\\
0.1775	-8.72505997606687e-06\\
0.1785	-9.13526118417884e-06\\
0.179	-9.30141058574918e-06\\
0.1795	-9.40567296559003e-06\\
0.18	-9.46242148680554e-06\\
0.1815	-9.4980824532076e-06\\
0.183	-9.76697756982503e-06\\
0.1835	-9.80591161825473e-06\\
0.1845	-9.78761499603742e-06\\
0.185	-9.70985851567185e-06\\
0.187	-9.13301832916602e-06\\
0.1875	-8.90755080895644e-06\\
0.1885	-8.312540629829e-06\\
0.19	-7.59634837654843e-06\\
0.1905	-7.39852868836266e-06\\
0.191	-7.22961931964861e-06\\
0.1925	-6.93200939227978e-06\\
0.193	-6.90577528117409e-06\\
0.1935	-6.82458773848538e-06\\
0.194	-6.69430598776444e-06\\
0.1945	-6.49483003467566e-06\\
0.1955	-5.98882564317726e-06\\
0.196	-5.77025099612882e-06\\
0.1975	-5.23239453542601e-06\\
0.198	-4.99171711498825e-06\\
0.199	-4.37562891453247e-06\\
0.2015	-3.04594009881143e-06\\
0.202	-2.79814805792533e-06\\
0.2035	-2.16939796748861e-06\\
0.2045	-1.87109030935773e-06\\
0.205	-1.67283461394163e-06\\
0.206	-1.08698877143709e-06\\
0.2065	-7.68884096391531e-07\\
0.207	-4.18205510444025e-07\\
0.2075	-1.16587787868383e-07\\
0.208	1.5088432148147e-07\\
0.2085	3.37766691060892e-07\\
0.209	4.61759350756097e-07\\
0.2095	6.27423003773941e-07\\
0.21	9.01114173279538e-07\\
0.2105	1.24047051741627e-06\\
0.2125	2.80483026582345e-06\\
0.213	3.2579335593752e-06\\
0.2135	3.78232763642572e-06\\
0.214	4.23658227610701e-06\\
0.2145	4.61425024878004e-06\\
0.215	5.0727064173639e-06\\
0.2155	5.45510893878998e-06\\
0.217	6.39188275575187e-06\\
0.2175	6.69976483913537e-06\\
0.218	6.89979322721079e-06\\
0.219	7.00073573467463e-06\\
0.2205	7.01907810118918e-06\\
0.221	7.06782399384487e-06\\
0.222	7.08724818143658e-06\\
0.2225	7.18899454232869e-06\\
0.224	7.617968237561e-06\\
0.226	8.51682874958293e-06\\
0.2275	9.08161347479286e-06\\
0.228	9.29247245395892e-06\\
0.2285	9.361675289421e-06\\
0.229	9.3558216307521e-06\\
0.231	9.65282576381732e-06\\
0.232	9.68205462492655e-06\\
0.2325	9.69033218711779e-06\\
0.233	9.63323298797114e-06\\
0.2335	9.52885077065702e-06\\
0.2345	9.18806914551595e-06\\
0.2355	9.03903962079511e-06\\
0.2365	8.90881605197791e-06\\
0.237	8.92911324790191e-06\\
0.2375	8.98169519869541e-06\\
0.2385	9.00820112437195e-06\\
0.239	9.09303786666982e-06\\
0.2405	9.257046376554e-06\\
0.241	9.17008133938246e-06\\
0.242	8.87116476766536e-06\\
0.2425	8.82087741893578e-06\\
0.243	8.83019145447861e-06\\
0.2455	8.55182695791434e-06\\
0.247	8.49122015122994e-06\\
0.2475	8.39490777382323e-06\\
0.248	8.2529397120723e-06\\
0.249	7.88225973202827e-06\\
0.2495	7.78268569123775e-06\\
0.25	7.75426367982668e-06\\
0.2505	7.69581353954329e-06\\
0.251	7.55416288034105e-06\\
0.2515	7.29780659702861e-06\\
0.2525	6.61479098629236e-06\\
0.253	6.3304084441107e-06\\
0.254	5.86997986062876e-06\\
0.256	5.19365457707366e-06\\
0.2565	5.10120722974072e-06\\
0.257	5.05144643625499e-06\\
0.2575	5.06556520885049e-06\\
0.258	5.13336146568122e-06\\
0.2595	5.18472576405138e-06\\
0.2615	5.27022407048605e-06\\
0.263	5.43739043856739e-06\\
0.264	5.6049651830925e-06\\
0.265	5.64160802496438e-06\\
0.2655	5.75998277874135e-06\\
0.2675	6.0613628318773e-06\\
0.268	6.09524943473438e-06\\
0.2685	6.07244921924099e-06\\
0.269	6.078524838804e-06\\
0.2705	6.36232896233935e-06\\
0.271	6.3551104334536e-06\\
0.2715	6.31183411381464e-06\\
0.2725	6.28599567864541e-06\\
0.273	6.27893871674168e-06\\
0.2735	6.30411713964385e-06\\
0.2745	6.2411511736471e-06\\
0.275	6.15914262835915e-06\\
0.276	5.92989771219798e-06\\
0.2765	5.94479825033467e-06\\
0.278	6.27223813332023e-06\\
0.2785	6.23803196253547e-06\\
0.279	6.14859009662183e-06\\
0.28	5.90268663192006e-06\\
0.2805	5.90591796401085e-06\\
0.281	5.95330587693788e-06\\
0.2815	6.09762163139571e-06\\
0.2825	6.54538944511174e-06\\
0.283	6.736640308036e-06\\
0.2845	7.11604787184683e-06\\
0.285	7.15655626915002e-06\\
0.2855	7.09100402862539e-06\\
0.2865	6.73978590470803e-06\\
0.2875	6.59792187263086e-06\\
0.288	6.59358494958795e-06\\
0.2885	6.65026690094273e-06\\
0.289	6.67045640234676e-06\\
0.2895	6.60194149015858e-06\\
0.29	6.45324001147252e-06\\
0.2905	6.23994590998045e-06\\
0.2915	5.72179930857786e-06\\
0.2935	5.06629057595021e-06\\
0.294	4.86132637167458e-06\\
0.2945	4.72046385002756e-06\\
0.295	4.62353287722372e-06\\
0.296	4.35213377514287e-06\\
0.297	3.87323434747344e-06\\
0.2975	3.62193663216992e-06\\
0.298	3.24794253669936e-06\\
0.2985	2.90669075297956e-06\\
0.299	2.67580006507728e-06\\
0.2995	2.47831764732531e-06\\
0.3	2.33961985762754e-06\\
0.3005	2.23827665402077e-06\\
0.302	1.8009457893875e-06\\
0.3025	1.72053093971947e-06\\
0.303	1.60163827356286e-06\\
0.304	9.91284587747998e-07\\
0.3045	6.74686577051276e-07\\
0.305	2.74744496708834e-07\\
0.3055	-8.65013707329609e-08\\
0.306	-4.16977487649461e-07\\
0.3065	-6.62926663119734e-07\\
0.307	-8.0898662591089e-07\\
0.3075	-1.01218126169478e-06\\
0.3085	-1.5307187724023e-06\\
0.3095	-2.1740134206194e-06\\
0.31	-2.45279774402363e-06\\
0.3105	-2.7676293332668e-06\\
0.311	-3.00238041539558e-06\\
0.3115	-3.12675384095407e-06\\
0.312	-3.17535946248171e-06\\
0.313	-3.2099132984964e-06\\
0.315	-2.9747208443176e-06\\
0.3155	-3.03298229531457e-06\\
0.3165	-3.27623158358215e-06\\
0.3185	-3.64128508034689e-06\\
0.3195	-3.79286356055886e-06\\
0.3205	-4.08914317140407e-06\\
0.3215	-4.40131722045933e-06\\
0.322	-4.45412927696509e-06\\
0.323	-4.49051900730524e-06\\
0.3235	-4.54972110941476e-06\\
0.324	-4.57326651459589e-06\\
0.325	-4.5229951100012e-06\\
0.326	-4.3454344211824e-06\\
0.327	-4.31057537286783e-06\\
0.3275	-4.43545329353867e-06\\
0.328	-4.65857613440868e-06\\
0.3285	-4.91784797729267e-06\\
0.329	-5.09975066398383e-06\\
0.33	-5.39619548134418e-06\\
0.3305	-5.61758201733653e-06\\
0.3315	-6.13927296755357e-06\\
0.332	-6.36951434040967e-06\\
0.3325	-6.56573016533102e-06\\
0.333	-6.7292425882659e-06\\
0.3345	-7.0785111390137e-06\\
0.335	-7.17857761078911e-06\\
0.3355	-7.32252942947653e-06\\
0.336	-7.43279973880462e-06\\
0.3365	-7.43117299606411e-06\\
0.339	-7.02289152498814e-06\\
0.34	-6.79449151697042e-06\\
0.3405	-6.78017884792048e-06\\
0.341	-6.83293248338046e-06\\
0.342	-6.99593168818069e-06\\
0.3425	-7.04842816223739e-06\\
0.343	-7.03025306147964e-06\\
0.3435	-6.92431879678601e-06\\
0.345	-6.43425176760637e-06\\
0.3455	-6.41459759331831e-06\\
0.346	-6.44587615994396e-06\\
0.347	-6.7053912669035e-06\\
0.3475	-6.76791924236753e-06\\
0.348	-6.7513979140621e-06\\
0.3485	-6.62115218474923e-06\\
0.3495	-6.26597531105944e-06\\
0.35	-6.11251264825974e-06\\
0.3515	-5.80361388391459e-06\\
0.3525	-5.69512546344519e-06\\
0.353	-5.68799530542563e-06\\
0.354	-5.77766583020889e-06\\
0.355	-5.93599712939152e-06\\
0.3555	-5.92940049326529e-06\\
0.356	-5.99999285588737e-06\\
0.357	-6.21917549104012e-06\\
0.3575	-6.42456197774699e-06\\
0.359	-6.92055969420124e-06\\
0.3595	-7.00867986758169e-06\\
0.36	-7.04789204575285e-06\\
0.361	-7.01747745202042e-06\\
0.3615	-7.08580175468043e-06\\
0.3625	-7.17274244599331e-06\\
0.363	-7.25396852852001e-06\\
0.3635	-7.36522282140939e-06\\
0.364	-7.57344851054498e-06\\
0.3645	-7.72637701151879e-06\\
0.3655	-7.98799145917961e-06\\
0.3675	-8.14724962228119e-06\\
0.368	-8.21035540998771e-06\\
0.369	-8.46033069046292e-06\\
0.37	-8.77360352036227e-06\\
0.371	-8.98490073297786e-06\\
0.3715	-9.03987711975418e-06\\
0.3725	-9.30269446142162e-06\\
0.373	-9.39691681667298e-06\\
0.3745	-9.76875024827351e-06\\
0.375	-9.86673582437092e-06\\
0.3755	-9.88833831727653e-06\\
0.376	-9.98665058582482e-06\\
0.377	-1.03143717531395e-05\\
0.3775	-1.05400209713391e-05\\
0.378	-1.07113406986326e-05\\
0.3785	-1.07221757015274e-05\\
0.379	-1.06981705616516e-05\\
0.38	-1.07685804731084e-05\\
0.381	-1.07344463431414e-05\\
0.3815	-1.0772874439624e-05\\
0.382	-1.07452214830328e-05\\
0.383	-1.06069940799536e-05\\
0.3835	-1.06044433523245e-05\\
0.384	-1.06362546130612e-05\\
0.3845	-1.07116259158158e-05\\
0.385	-1.07403249707261e-05\\
0.3855	-1.06495905409787e-05\\
0.387	-1.02628972538099e-05\\
0.388	-1.00309000352627e-05\\
0.3895	-9.59060212202267e-06\\
0.39	-9.35929062295671e-06\\
0.3905	-9.09856165209888e-06\\
0.391	-8.86784961751097e-06\\
0.392	-8.61553767173007e-06\\
0.3935	-8.24022379064537e-06\\
0.394	-8.07046024542402e-06\\
0.3945	-7.86539104735695e-06\\
0.3955	-7.30430217177336e-06\\
0.396	-7.0652210732991e-06\\
0.3965	-6.88806903692551e-06\\
0.397	-6.77870071297271e-06\\
0.398	-6.48905309952319e-06\\
0.399	-6.29865426704512e-06\\
0.4	-6.20533605877327e-06\\
0.4005	-6.09209024515778e-06\\
0.401	-5.89101383829949e-06\\
0.4025	-5.04293199043993e-06\\
0.403	-4.80079689690882e-06\\
0.4035	-4.71789664313604e-06\\
0.404	-4.67355043376472e-06\\
0.4045	-4.53559513102775e-06\\
0.405	-4.36759961153221e-06\\
0.406	-3.85745651820812e-06\\
0.407	-3.48693259688559e-06\\
0.4075	-3.33954723807928e-06\\
0.408	-3.10940142744798e-06\\
0.4105	-1.61235068385501e-06\\
0.4115	-9.48812380219266e-07\\
0.412	-5.07860298259999e-07\\
0.4125	3.45784936239824e-08\\
0.413	5.23688411746548e-07\\
0.4135	9.48200914008268e-07\\
0.4145	1.66669675372155e-06\\
0.415	2.12872510041429e-06\\
0.416	3.19164216233681e-06\\
0.4165	3.73436395828541e-06\\
0.417	4.20972946746367e-06\\
0.4175	4.71635197984988e-06\\
0.418	5.15648312426897e-06\\
0.4185	5.54488889514815e-06\\
0.419	6.00389053384554e-06\\
0.4195	6.42847224630039e-06\\
0.4205	7.20175680823942e-06\\
0.4215	7.72899664380766e-06\\
0.4225	8.45683259242946e-06\\
0.423	8.73464753969877e-06\\
0.4235	8.8731543281817e-06\\
0.4245	8.99466038206675e-06\\
0.425	8.98262013215856e-06\\
0.4255	9.00923010394017e-06\\
0.426	9.06487735696793e-06\\
0.4265	9.18536268335046e-06\\
0.4275	9.66559218418261e-06\\
0.428	9.81152107648597e-06\\
0.4285	1.00035167198698e-05\\
0.429	1.01324964583149e-05\\
0.4295	1.01597966839506e-05\\
0.43	1.01386495798828e-05\\
0.4315	9.94778922680517e-06\\
0.432	9.96277824660829e-06\\
0.4325	1.00347064420081e-05\\
0.433	1.02022322605588e-05\\
0.434	1.06124219878545e-05\\
0.4345	1.07899987935589e-05\\
0.4355	1.09872299662861e-05\\
0.436	1.10450212478241e-05\\
0.437	1.12215594210152e-05\\
0.4375	1.13053709591693e-05\\
0.439	1.18719023700642e-05\\
0.4395	1.21279961493581e-05\\
0.44	1.22560102737701e-05\\
0.4405	1.22746861030976e-05\\
0.441	1.22125493766667e-05\\
0.442	1.19205528614774e-05\\
0.4425	1.18518651175403e-05\\
0.443	1.18629657486213e-05\\
0.444	1.20509453540585e-05\\
0.4455	1.25286987058271e-05\\
0.446	1.26592930442815e-05\\
0.4465	1.27106231724294e-05\\
0.447	1.2686014931429e-05\\
0.4475	1.26132651145916e-05\\
0.448	1.24626445499043e-05\\
0.449	1.21027762007841e-05\\
0.4495	1.20254708799727e-05\\
0.45	1.20591446512996e-05\\
0.4505	1.20640508667336e-05\\
0.4515	1.19844120021195e-05\\
0.4525	1.18801798800749e-05\\
0.453	1.17534207657588e-05\\
0.4535	1.15549055081932e-05\\
0.4545	1.10650875189133e-05\\
0.4555	1.0498824486449e-05\\
0.456	1.02243832229565e-05\\
0.4565	9.99141722490826e-06\\
0.4585	9.20578398266869e-06\\
0.4595	8.90518857343814e-06\\
0.4605	8.57009207688719e-06\\
0.461	8.36672735005095e-06\\
0.4615	8.20609425078445e-06\\
0.462	8.13003845867577e-06\\
0.4635	8.12039098430084e-06\\
0.465	8.23499891144941e-06\\
0.4675	8.32030873820777e-06\\
0.468	8.31650263566353e-06\\
0.4685	8.36297798723074e-06\\
0.4695	8.59008427145369e-06\\
0.47	8.6488258037587e-06\\
0.4705	8.63903946912714e-06\\
0.471	8.5831120766322e-06\\
0.4715	8.44588550608094e-06\\
0.4745	7.31914517460019e-06\\
0.475	7.14746786467657e-06\\
0.476	6.9512464349053e-06\\
0.4765	6.80660048213433e-06\\
0.477	6.70804745550591e-06\\
0.4775	6.56364513296204e-06\\
0.4785	6.15181276075738e-06\\
0.479	5.95882874088183e-06\\
0.4795	5.80092866453441e-06\\
0.4805	5.62233118461819e-06\\
0.4815	5.36600914147201e-06\\
0.483	5.07852282938259e-06\\
0.485	4.70735086088858e-06\\
0.4855	4.58591590080104e-06\\
0.486	4.52637171122205e-06\\
0.487	4.58553230298087e-06\\
0.4875	4.6052435487276e-06\\
0.488	4.66824463352111e-06\\
0.489	4.63859986310489e-06\\
0.491	4.73235916165216e-06\\
0.492	4.66118483455347e-06\\
0.4925	4.59039316091925e-06\\
0.493	4.55156274292712e-06\\
0.495	4.56829070794029e-06\\
0.496	4.41755686830803e-06\\
0.4965	4.26613744575199e-06\\
0.497	4.07744011199362e-06\\
0.4975	3.85118521406547e-06\\
0.498	3.57313122911762e-06\\
0.5	2.10128317057467e-06\\
0.501	1.52511615847395e-06\\
0.502	9.48662661759414e-07\\
0.5025	6.09300563114701e-07\\
0.503	2.41336740591791e-07\\
0.504	-6.09134627849173e-07\\
0.5045	-1.00963305427193e-06\\
0.505	-1.37748288864259e-06\\
0.5055	-1.57771392461648e-06\\
0.5065	-1.90631705176969e-06\\
0.5085	-2.30024476866042e-06\\
0.5095	-2.57996366004321e-06\\
0.5105	-2.8541003058713e-06\\
0.511	-2.8988018527798e-06\\
0.512	-2.84791444027377e-06\\
0.5125	-2.77334867604395e-06\\
0.5135	-2.71666991391584e-06\\
0.514	-2.75111625214208e-06\\
0.5145	-2.8462601657786e-06\\
0.515	-2.84347850243449e-06\\
0.5155	-2.75130802918078e-06\\
0.5165	-2.50334967311083e-06\\
0.5175	-2.37279868464668e-06\\
0.519	-2.21980202530503e-06\\
0.52	-2.32544228095932e-06\\
0.522	-2.41130091094277e-06\\
0.5225	-2.43839985203387e-06\\
0.5235	-2.6152877683483e-06\\
0.524	-2.8245469232413e-06\\
0.526	-4.08379576177786e-06\\
0.5265	-4.45365893808614e-06\\
0.527	-4.76641550162249e-06\\
0.5275	-5.01942220787477e-06\\
0.528	-5.19630272211025e-06\\
0.53	-5.68930091193742e-06\\
0.5305	-5.77220159625469e-06\\
0.531	-5.79092060437603e-06\\
0.5315	-5.78132248585383e-06\\
0.532	-5.73059604325188e-06\\
0.5325	-5.5738783231174e-06\\
0.533	-5.36809037243735e-06\\
0.534	-5.09184227959203e-06\\
0.5345	-5.01618557935402e-06\\
0.535	-4.98877351429172e-06\\
0.5355	-4.89036340312055e-06\\
0.5365	-4.58861837859814e-06\\
0.537	-4.39862436429905e-06\\
0.5375	-4.12954314210623e-06\\
0.538	-3.8085391507181e-06\\
0.5395	-3.13911312166404e-06\\
0.54	-3.02194387802324e-06\\
0.5405	-2.86707799412866e-06\\
0.541	-2.84173551556854e-06\\
0.542	-2.95521252247077e-06\\
0.5425	-2.97408365845797e-06\\
0.543	-2.91496827675708e-06\\
0.5435	-2.80373203365158e-06\\
0.545	-2.59772265920333e-06\\
0.546	-2.51991251376538e-06\\
0.547	-2.35742175025422e-06\\
0.5475	-2.25352380023303e-06\\
0.5485	-2.14877948168102e-06\\
0.549	-2.16317364332141e-06\\
0.5495	-2.27722679158049e-06\\
0.55	-2.3233020958191e-06\\
0.5505	-2.33781073233352e-06\\
0.552	-2.47376311035552e-06\\
0.5535	-2.69371519934225e-06\\
0.554	-2.71665715034786e-06\\
0.5545	-2.77909381329877e-06\\
0.555	-2.88045145846461e-06\\
0.5555	-3.02074746905134e-06\\
0.5565	-3.37565124652883e-06\\
0.557	-3.50804804649663e-06\\
0.5575	-3.57824709618093e-06\\
0.5585	-3.58399763711326e-06\\
0.559	-3.58475566852867e-06\\
0.56	-3.49275765598733e-06\\
0.561	-3.33107176664349e-06\\
0.5625	-2.98057048842004e-06\\
0.5635	-2.66358032696701e-06\\
0.564	-2.56270482013043e-06\\
0.5645	-2.39833891169106e-06\\
0.565	-2.27234898764195e-06\\
0.566	-2.10785745391462e-06\\
0.5665	-2.13221104283789e-06\\
0.568	-2.39417310043955e-06\\
0.5695	-2.67492334860009e-06\\
0.57	-2.70750095010541e-06\\
0.5705	-2.7722270681263e-06\\
0.571	-2.92370203625048e-06\\
0.5715	-3.11898420513046e-06\\
0.572	-3.35310706001124e-06\\
0.5725	-3.55663552120689e-06\\
0.5735	-3.86646109773459e-06\\
0.5745	-4.036780654193e-06\\
0.575	-4.22492719764911e-06\\
0.5755	-4.45029321749502e-06\\
0.5765	-4.96103472880094e-06\\
0.578	-5.4058953922187e-06\\
0.5785	-5.66067187679486e-06\\
0.579	-5.99631681108548e-06\\
0.5795	-6.27362132887832e-06\\
0.58	-6.40672485596738e-06\\
0.5805	-6.47751787674622e-06\\
0.5815	-6.51927360317828e-06\\
0.5825	-6.63570657821744e-06\\
0.583	-6.82491727999057e-06\\
0.5835	-7.05680239310169e-06\\
0.584	-7.21585906293676e-06\\
0.5855	-7.59680671214014e-06\\
0.586	-7.83140812310457e-06\\
0.5865	-8.03518858494279e-06\\
0.587	-8.15478498128464e-06\\
0.5875	-8.22647928888642e-06\\
0.588	-8.19967345777606e-06\\
0.5895	-8.01929853166961e-06\\
0.591	-7.95234777917209e-06\\
0.592	-7.98186409145529e-06\\
0.5925	-7.98703453153138e-06\\
0.593	-8.03618765465863e-06\\
0.594	-8.30539252660856e-06\\
0.5945	-8.35191422954296e-06\\
0.5955	-8.32736997713468e-06\\
0.596	-8.382779079108e-06\\
0.5965	-8.49298430405376e-06\\
0.5975	-8.81309922928786e-06\\
0.5985	-9.20772523538282e-06\\
0.599	-9.33044454676235e-06\\
0.5995	-9.40495052992318e-06\\
0.601	-9.77956190606477e-06\\
0.6015	-9.8658190241796e-06\\
0.602	-9.86018451909487e-06\\
0.604	-9.67851756050742e-06\\
0.6045	-9.68108594112671e-06\\
0.605	-9.64988428409086e-06\\
0.606	-9.671442709136e-06\\
0.61	-9.23992561974174e-06\\
0.6115	-8.91561948113129e-06\\
0.613	-8.4647760223433e-06\\
0.6135	-8.21204107692708e-06\\
0.614	-7.92473962962781e-06\\
0.616	-6.64229388114279e-06\\
0.6195	-5.10450532487106e-06\\
0.62	-4.9439832403575e-06\\
0.6205	-4.71129821311145e-06\\
0.621	-4.4490455999302e-06\\
0.6215	-4.3041334847338e-06\\
0.6225	-3.92771333612707e-06\\
0.623	-3.8550757548439e-06\\
0.6235	-3.85819417747513e-06\\
0.6245	-3.94633406108902e-06\\
0.626	-3.91942484556651e-06\\
0.627	-3.92257553594177e-06\\
0.6275	-3.94230706368681e-06\\
0.6285	-4.07550459491368e-06\\
0.6295	-3.91026296875374e-06\\
0.63	-3.77135009310692e-06\\
0.631	-3.3387380904415e-06\\
0.6315	-3.03931953693493e-06\\
0.632	-2.68143604853499e-06\\
0.6325	-2.36486205729136e-06\\
0.633	-2.01544077516047e-06\\
0.6335	-1.73031430428239e-06\\
0.634	-1.49538809401939e-06\\
0.6345	-1.35621031294164e-06\\
0.635	-1.27501607427583e-06\\
0.6365	-6.833102097481e-07\\
0.637	-4.50391955286733e-07\\
0.638	-1.43483230186092e-07\\
0.6385	6.34488281914258e-08\\
0.64	4.53492443375225e-07\\
0.6405	6.06756275445264e-07\\
0.641	7.93795064124581e-07\\
0.6415	9.25382826144627e-07\\
0.6425	1.12234019011836e-06\\
0.6435	1.17916336428436e-06\\
0.644	1.13284628810995e-06\\
0.6445	1.03548266205955e-06\\
0.645	1.02163562343272e-06\\
0.6455	1.06475455274868e-06\\
0.646	1.17021782619631e-06\\
0.6465	1.31513689249907e-06\\
0.648	1.53425889726222e-06\\
0.6485	1.55551038938384e-06\\
0.649	1.48031679869653e-06\\
0.6495	1.33955753356396e-06\\
0.65	1.23220430925386e-06\\
0.6515	1.20371011158582e-06\\
0.652	1.26058721061639e-06\\
0.6525	1.35012290680692e-06\\
0.653	1.48412285638777e-06\\
0.6535	1.5538291644468e-06\\
0.6545	1.53928609258891e-06\\
0.6555	1.59947350186762e-06\\
0.656	1.74677125319711e-06\\
0.657	2.22350752476785e-06\\
0.6575	2.50278019575667e-06\\
0.658	2.72541644941171e-06\\
0.6585	2.86488358391956e-06\\
0.6605	3.23475824304253e-06\\
0.661	3.42107706607919e-06\\
0.6635	4.61730018175288e-06\\
0.664	4.88832393252814e-06\\
0.6645	5.08835964718735e-06\\
0.665	5.18322463394227e-06\\
0.6655	5.22372749611755e-06\\
0.666	5.22733622054794e-06\\
0.667	5.04573212189996e-06\\
0.6675	5.02727130946568e-06\\
0.668	5.10280273591235e-06\\
0.669	5.30764940864792e-06\\
0.6705	5.42389881852401e-06\\
0.672	5.82581319696907e-06\\
0.6735	6.25365685902324e-06\\
0.674	6.36672861564769e-06\\
0.6745	6.42912857928835e-06\\
0.675	6.53661814187245e-06\\
0.6755	6.68518507551674e-06\\
0.676	6.78904890083487e-06\\
0.6765	6.83982912552672e-06\\
0.6775	6.72542232615925e-06\\
0.678	6.73287291363955e-06\\
0.6785	6.8075242787291e-06\\
0.68	6.93485389624549e-06\\
0.682	7.3210589683903e-06\\
0.6845	8.33082446827227e-06\\
0.685	8.47150742067093e-06\\
0.6865	9.05357057701117e-06\\
0.6875	9.53710838458299e-06\\
0.6885	9.983545312231e-06\\
0.691	1.09773121630408e-05\\
0.6915	1.11149568200464e-05\\
0.692	1.1163406997472e-05\\
0.694	1.09696408268078e-05\\
0.6945	1.08675294225868e-05\\
0.6955	1.07379606926195e-05\\
0.697	1.03689045123367e-05\\
0.6975	1.03284066734766e-05\\
0.698	1.03572857517165e-05\\
0.6985	1.03453530890807e-05\\
0.699	1.02661141434535e-05\\
0.6995	1.00816108652424e-05\\
0.7	9.84808881332455e-06\\
0.7015	9.30037061075417e-06\\
0.703	9.10927522390637e-06\\
0.7035	8.96956447027364e-06\\
0.704	8.79152520050219e-06\\
0.7045	8.57822317712476e-06\\
0.706	7.80164405678185e-06\\
0.7065	7.43353941490277e-06\\
0.707	7.11423710897385e-06\\
0.7075	6.88073284771384e-06\\
0.708	6.6959597171401e-06\\
0.709	6.42920387905477e-06\\
0.7095	6.29076713365428e-06\\
0.71	6.06635245481435e-06\\
0.7115	5.24689467140682e-06\\
0.712	5.05947423556918e-06\\
0.7125	4.99999756642389e-06\\
0.714	4.90977314981933e-06\\
0.715	4.78569753692426e-06\\
0.7165	4.35501379292269e-06\\
0.717	4.21053162047436e-06\\
0.7185	3.95249625584349e-06\\
0.72	3.731520351824e-06\\
0.7205	3.62533768383244e-06\\
0.7225	2.82590145461725e-06\\
0.723	2.70895670828608e-06\\
0.7255	2.34280846589385e-06\\
0.726	2.24481724853121e-06\\
0.7265	2.09390794503328e-06\\
0.727	1.99981413717687e-06\\
0.7275	1.96044139233464e-06\\
0.7285	1.93539925197328e-06\\
0.7295	1.90938291178e-06\\
0.7305	1.94934464836649e-06\\
0.7315	2.03163511880433e-06\\
0.732	2.04402510117774e-06\\
0.733	2.14039412615996e-06\\
0.735	1.99838814451958e-06\\
0.736	1.76341005020397e-06\\
0.738	1.24572616599927e-06\\
0.739	1.17111791597679e-06\\
0.74	1.18257113768117e-06\\
0.7405	1.22686424774976e-06\\
0.741	1.3008730797015e-06\\
0.7425	1.66588106798038e-06\\
0.743	1.82389698566432e-06\\
0.744	2.26713018958158e-06\\
0.7445	2.41932591449334e-06\\
0.745	2.53233407487841e-06\\
0.7465	3.00896598992573e-06\\
0.747	3.14775503795772e-06\\
0.7475	3.22287376075536e-06\\
0.7485	3.19055733188911e-06\\
0.749	3.20222987526542e-06\\
0.7495	3.12956305448253e-06\\
0.75	3.08678440408272e-06\\
0.7505	3.12205071928418e-06\\
0.751	3.18956261935455e-06\\
0.7515	3.20541171605626e-06\\
0.752	3.18353642292379e-06\\
0.7535	3.3724182182393e-06\\
0.754	3.47635493658238e-06\\
0.7545	3.50378566049692e-06\\
0.755	3.44863960699548e-06\\
0.7555	3.48348807843735e-06\\
0.756	3.55236367588496e-06\\
0.7565	3.72707209828071e-06\\
0.757	4.01588507181749e-06\\
0.7575	4.18127411139224e-06\\
0.7585	4.39798716800333e-06\\
0.7595	4.47971449601958e-06\\
0.76	4.44873788763012e-06\\
0.761	4.23787820036381e-06\\
0.7615	4.15895436534086e-06\\
0.762	3.99588878208235e-06\\
0.7625	3.76717433359097e-06\\
0.763	3.59449126929867e-06\\
0.764	3.46854887456338e-06\\
0.7645	3.31438946687967e-06\\
0.765	3.09745460946864e-06\\
0.766	2.58220352700178e-06\\
0.7675	1.96350631265219e-06\\
0.7685	1.88252758626106e-06\\
0.769	1.87641975180064e-06\\
0.7695	1.90443388947692e-06\\
0.77	1.88505812470652e-06\\
0.7705	1.81645039631917e-06\\
0.771	1.69425080454033e-06\\
0.772	1.40507386325872e-06\\
0.7725	1.16843625708185e-06\\
0.7735	6.11845957454449e-07\\
0.774	3.50291663897551e-07\\
0.7745	7.94140642135233e-09\\
0.776	-1.20644117718172e-06\\
0.7765	-1.60144441729848e-06\\
0.777	-2.04842768769531e-06\\
0.7785	-3.4944350937316e-06\\
0.7795	-4.17896771454096e-06\\
0.78	-4.56774382229241e-06\\
0.7805	-4.88626931272051e-06\\
0.7815	-5.43054979185165e-06\\
0.782	-5.68730503225368e-06\\
0.7825	-5.86705022587175e-06\\
0.783	-6.00565586883484e-06\\
0.7835	-6.08802804613617e-06\\
0.7845	-6.15330038811202e-06\\
0.7865	-6.43421949786394e-06\\
0.787	-6.56814717681087e-06\\
0.7875	-6.74679800316547e-06\\
0.788	-6.98580485058997e-06\\
0.7895	-7.51240381480223e-06\\
0.7905	-7.92212712608098e-06\\
0.7915	-8.38878257747311e-06\\
0.792	-8.64863001637239e-06\\
0.7925	-8.86557521173614e-06\\
0.793	-9.03636724891577e-06\\
0.7945	-9.35068330809585e-06\\
0.795	-9.41034218238102e-06\\
0.796	-9.3809496373165e-06\\
0.797	-9.19860264847472e-06\\
0.7985	-9.06583887427814e-06\\
0.799	-9.07246145631646e-06\\
0.7995	-8.99344066551677e-06\\
0.8	-8.84675235490739e-06\\
0.8015	-8.18312808315014e-06\\
0.802	-8.05189826813546e-06\\
0.8025	-8.02991046233714e-06\\
0.803	-8.07708003391916e-06\\
0.8035	-8.18200875252195e-06\\
0.8045	-8.70067191405255e-06\\
0.8055	-9.30439631408042e-06\\
0.807	-1.01250697763788e-05\\
0.8075	-1.02870028451107e-05\\
0.8085	-1.03721451611971e-05\\
0.8095	-1.04538501939366e-05\\
0.81	-1.04402299165862e-05\\
0.8105	-1.03361267664859e-05\\
0.811	-1.01639001783838e-05\\
0.812	-9.74491117222698e-06\\
0.813	-9.13567533666892e-06\\
0.814	-8.67663345283098e-06\\
0.815	-8.24922038544784e-06\\
0.8155	-7.98870977769539e-06\\
0.816	-7.76431817040013e-06\\
0.8175	-7.27026082936177e-06\\
0.8185	-6.81239143474066e-06\\
0.819	-6.55929059290017e-06\\
0.82	-6.16891771842987e-06\\
0.8205	-5.9108016634557e-06\\
0.821	-5.69768577496355e-06\\
0.8215	-5.53466525654578e-06\\
0.822	-5.25261801209709e-06\\
0.8225	-4.92640991200943e-06\\
0.824	-4.14800809855898e-06\\
0.8255	-3.4711651095698e-06\\
0.8265	-3.1987898188035e-06\\
0.827	-3.08242047108997e-06\\
0.8285	-2.93059881939506e-06\\
0.829	-2.9723298522466e-06\\
0.8305	-3.24585782429665e-06\\
0.831	-3.32639750855179e-06\\
0.8315	-3.36128821820658e-06\\
0.833	-3.61641339496899e-06\\
0.835	-3.79231536351554e-06\\
0.8355	-3.79527585803174e-06\\
0.836	-3.85558141524633e-06\\
0.8365	-3.94511937251707e-06\\
0.837	-3.98183721328493e-06\\
0.8375	-3.95658124907605e-06\\
0.8385	-3.70710779740158e-06\\
0.839	-3.55542976815393e-06\\
0.8395	-3.35963670150541e-06\\
0.8405	-3.03611623153621e-06\\
0.841	-2.81357730114173e-06\\
0.842	-2.44062104615139e-06\\
0.8425	-2.28396938983799e-06\\
0.843	-2.18142167573987e-06\\
0.844	-2.12044736147554e-06\\
0.8455	-2.23050319037021e-06\\
0.846	-2.32895419083334e-06\\
0.8465	-2.47402279218711e-06\\
0.848	-2.78127127439909e-06\\
0.8495	-3.09692223710023e-06\\
0.85	-3.14392913525197e-06\\
0.851	-3.1498822994358e-06\\
0.8525	-3.01094908228272e-06\\
0.853	-2.9265785410626e-06\\
0.8535	-2.92651409128375e-06\\
0.854	-2.89023157340473e-06\\
0.8545	-2.7850402197771e-06\\
0.855	-2.74073628259153e-06\\
0.856	-2.78302987877233e-06\\
0.8565	-2.83810125067951e-06\\
0.8575	-2.98045050817208e-06\\
0.8585	-3.02213863712097e-06\\
0.859	-2.97316547093196e-06\\
0.8595	-2.86534653048953e-06\\
0.86	-2.82981310162356e-06\\
0.861	-2.81683929470589e-06\\
0.8615	-2.87869238269067e-06\\
0.8625	-2.89644986128934e-06\\
0.863	-2.87518723962599e-06\\
0.864	-2.59446677697284e-06\\
0.8645	-2.38526953855178e-06\\
0.865	-2.14554277944146e-06\\
0.866	-1.73704886918813e-06\\
0.8665	-1.52927842034245e-06\\
0.8685	-8.98341810273706e-07\\
0.8695	-3.64179192358094e-07\\
0.8705	3.4586517094759e-07\\
0.8715	8.95706169234955e-07\\
0.872	1.05873617073371e-06\\
0.873	1.22288191239939e-06\\
0.875	1.27440930741685e-06\\
0.876	1.35878937412848e-06\\
0.878	1.30093334949066e-06\\
0.8785	1.32522751616904e-06\\
0.879	1.28379909791754e-06\\
0.8795	1.28605084115385e-06\\
0.88	1.32751669013054e-06\\
0.8805	1.43943606523145e-06\\
0.8815	1.75409777791735e-06\\
0.8845	3.08265042048284e-06\\
0.885	3.35565183595676e-06\\
0.8855	3.59180236064738e-06\\
0.8865	4.14802620318788e-06\\
0.887	4.37302846112431e-06\\
0.8895	5.77720424654871e-06\\
0.8905	6.33794582505232e-06\\
0.8915	6.70355172749382e-06\\
0.8925	6.99068284082394e-06\\
0.893	7.1131198926544e-06\\
0.8945	7.20944638166188e-06\\
0.895	7.29028604906645e-06\\
0.896	7.57746668877957e-06\\
0.8965	7.74087582922078e-06\\
0.897	7.86902676219725e-06\\
0.8975	7.89446680227179e-06\\
0.898	7.790770091054e-06\\
0.899	7.43203956710126e-06\\
0.9	7.29664109977435e-06\\
0.9005	7.21035836193096e-06\\
0.901	7.07983269920831e-06\\
0.902	6.65348919870468e-06\\
0.903	6.16438802913954e-06\\
0.904	5.77551567859658e-06\\
0.9045	5.5440226347514e-06\\
0.905	5.25799062889298e-06\\
0.9055	5.0297501374974e-06\\
0.906	4.90531294539132e-06\\
0.9065	4.86164464330585e-06\\
0.907	4.88126103537212e-06\\
0.9075	4.96086843004839e-06\\
0.908	4.99173473422765e-06\\
0.9085	4.94548428164876e-06\\
0.9095	4.69215058274131e-06\\
0.91	4.66654300002034e-06\\
0.9105	4.72119595684717e-06\\
0.9115	4.76866370191509e-06\\
0.912	4.72252055860878e-06\\
0.9125	4.60530824208938e-06\\
0.913	4.52227844149888e-06\\
0.9135	4.47278668946893e-06\\
0.915	4.5224496245666e-06\\
0.916	4.27416015091886e-06\\
0.918	3.53598958269252e-06\\
0.9185	3.35543290863605e-06\\
0.9195	2.84853285004161e-06\\
0.92	2.56261059194962e-06\\
0.9205	2.34871917581536e-06\\
0.921	2.31285188734276e-06\\
0.922	2.33286365336483e-06\\
0.9225	2.38697221233153e-06\\
0.923	2.38502267979612e-06\\
0.9235	2.34633791529326e-06\\
0.9245	2.15975968442805e-06\\
0.9255	1.95219729670626e-06\\
0.926	1.77059516204281e-06\\
0.9265	1.55115800470895e-06\\
0.9275	9.60062427113328e-07\\
0.928	6.43546759881986e-07\\
0.929	1.17527297227582e-07\\
0.9295	-2.01705318003675e-07\\
0.93	-5.80054990262369e-07\\
0.9305	-9.25167524812309e-07\\
0.931	-1.2301188971886e-06\\
0.9315	-1.49784609160264e-06\\
0.932	-1.70256143006142e-06\\
0.933	-1.96669075136491e-06\\
0.9335	-2.05297861688436e-06\\
0.934	-2.17375696287547e-06\\
0.935	-2.48542411984687e-06\\
0.9355	-2.58220357785e-06\\
0.936	-2.5551048095096e-06\\
0.9375	-2.34904953799742e-06\\
0.938	-2.24263565185012e-06\\
0.9385	-2.08932162037989e-06\\
0.939	-1.87628948489227e-06\\
0.9395	-1.62011351001468e-06\\
0.9405	-1.00895961452352e-06\\
0.941	-7.25696762238215e-07\\
0.9415	-4.86281774625397e-07\\
0.9425	-1.43284510922825e-07\\
0.9435	3.65553043168987e-07\\
0.944	5.76968243404252e-07\\
0.9445	7.27773326714143e-07\\
0.9455	8.95581956150693e-07\\
0.946	9.32174758050408e-07\\
0.947	1.06092361007448e-06\\
0.9475	1.0706064303978e-06\\
0.9485	1.1635236407681e-06\\
0.949	1.14395219341645e-06\\
0.95	1.19005371468361e-06\\
0.951	1.34235022808404e-06\\
0.952	1.44358003795197e-06\\
0.9525	1.5120875689334e-06\\
0.953	1.6188445901566e-06\\
0.9535	1.77796516598328e-06\\
0.9545	2.14371828222149e-06\\
0.955	2.24800159487337e-06\\
0.957	2.47360467664492e-06\\
0.958	2.78411923360089e-06\\
0.9585	3.02992900280685e-06\\
0.959	3.32922025481075e-06\\
0.9595	3.52930864933043e-06\\
0.96	3.66578414623397e-06\\
0.9605	3.7411250468633e-06\\
0.962	3.68747305867778e-06\\
0.9625	3.74254637924842e-06\\
0.964	4.11332028305011e-06\\
0.965	4.40081072716758e-06\\
0.9665	5.03248430949732e-06\\
0.967	5.14854895050654e-06\\
0.9695	5.28033071245382e-06\\
0.97	5.41298791967293e-06\\
0.971	5.61122257725089e-06\\
0.9715	5.6375971146938e-06\\
0.972	5.60085501288832e-06\\
0.9735	5.65023997434189e-06\\
0.974	5.61247659480735e-06\\
0.9745	5.43518735840465e-06\\
0.975	5.2138307349292e-06\\
0.976	4.85629706781232e-06\\
0.977	4.61208923807632e-06\\
0.9775	4.54678050454405e-06\\
0.978	4.51214435992497e-06\\
0.9785	4.38612457043241e-06\\
0.9795	3.95262989072442e-06\\
0.98	3.71359936246485e-06\\
0.9815	3.09686365373985e-06\\
0.9825	2.70235337040958e-06\\
0.983	2.597188221376e-06\\
0.9835	2.5479094645231e-06\\
0.984	2.42380090065275e-06\\
0.985	2.37030706307095e-06\\
0.986	2.21920463494563e-06\\
0.987	1.90433934998957e-06\\
0.9875	1.82169702256374e-06\\
0.988	1.78043227627711e-06\\
0.9885	1.79347119844131e-06\\
0.989	1.88869348916043e-06\\
0.99	2.13548349048409e-06\\
0.9905	2.26478096032601e-06\\
0.991	2.31144390805404e-06\\
0.9915	2.28231395915657e-06\\
0.992	2.21478845729983e-06\\
0.9925	2.20150155572085e-06\\
0.993	2.15282116866611e-06\\
0.9935	2.01424856904886e-06\\
0.994	1.96543114805436e-06\\
0.9945	1.97155401981952e-06\\
0.995	1.94592242008795e-06\\
0.9955	1.98067459900031e-06\\
0.996	1.94049748980518e-06\\
0.9965	1.86530615220448e-06\\
0.997	1.75799401902488e-06\\
0.9985	1.20022682326137e-06\\
0.999	1.03048314681331e-06\\
0.9995	9.33818684156762e-07\\
1.0005	7.85735789765596e-07\\
1.001	6.65527296161983e-07\\
1.0025	1.1318726267362e-07\\
1.003	-1.09512870549722e-07\\
1.0035	-2.80139026864745e-07\\
1.004	-4.93358093711649e-07\\
1.0045	-7.42575744450136e-07\\
1.005	-9.02102722522002e-07\\
1.006	-1.28022547962736e-06\\
1.0065	-1.41376308993024e-06\\
1.007	-1.58826348584107e-06\\
1.0085	-1.79980110903699e-06\\
1.009	-1.82222546118993e-06\\
1.0095	-1.78259914296319e-06\\
1.011	-1.52438047984482e-06\\
1.0115	-1.48835980051665e-06\\
1.012	-1.4907098391248e-06\\
1.0125	-1.4502571956676e-06\\
1.013	-1.37043833747796e-06\\
1.0135	-1.25114194626796e-06\\
1.014	-1.04609874984618e-06\\
1.0145	-7.8268209269261e-07\\
1.0155	-4.63754094459645e-07\\
1.016	-3.52133805447963e-07\\
1.0165	-3.463542030957e-07\\
1.0175	-2.76845812718918e-07\\
1.0185	-2.68941515280119e-07\\
1.0205	-4.40678911139969e-07\\
1.0215	-3.8763266241304e-07\\
1.022	-3.77030904274989e-07\\
1.0225	-4.23921369785418e-07\\
1.0235	-7.80877875028452e-07\\
1.024	-1.01572004340689e-06\\
1.0245	-1.21042116729697e-06\\
1.0255	-1.35960229363796e-06\\
1.026	-1.3663255364893e-06\\
1.0265	-1.31274897730016e-06\\
1.027	-1.321839524282e-06\\
1.0275	-1.40292411821008e-06\\
1.028	-1.53092099264285e-06\\
1.0285	-1.73478342802014e-06\\
1.03	-2.60893605008583e-06\\
1.031	-2.93962454755992e-06\\
1.0315	-3.04982656773589e-06\\
1.032	-3.1304686971545e-06\\
1.0325	-3.17409160444093e-06\\
1.033	-3.14426314651506e-06\\
1.0335	-3.17314153730486e-06\\
1.035	-3.38143493539e-06\\
1.0355	-3.43017808113188e-06\\
1.0365	-3.42006364473235e-06\\
1.0375	-3.10345132570333e-06\\
1.0385	-2.98602652692992e-06\\
1.0405	-3.25289717606481e-06\\
1.041	-3.25535195155879e-06\\
1.0435	-3.51996160952162e-06\\
1.044	-3.50956033856598e-06\\
1.0445	-3.54766419485841e-06\\
1.045	-3.61635664347659e-06\\
1.0455	-3.71767180418203e-06\\
1.046	-3.89358346364332e-06\\
1.0475	-4.34331189658188e-06\\
1.048	-4.42435474079517e-06\\
1.0485	-4.62735358075506e-06\\
1.05	-5.34559568921011e-06\\
1.0505	-5.53876286613075e-06\\
1.051	-5.64672299829816e-06\\
1.0515	-5.66565180926126e-06\\
1.0525	-5.62632866740742e-06\\
1.053	-5.67154895736444e-06\\
1.0535	-5.77078623198446e-06\\
1.054	-5.93659900038901e-06\\
1.0545	-6.07078576408959e-06\\
1.055	-6.29687402775581e-06\\
1.0555	-6.49066457492076e-06\\
1.056	-6.62054060662776e-06\\
1.057	-6.9894410086313e-06\\
1.0575	-7.11489538351984e-06\\
1.058	-7.1782152266664e-06\\
1.059	-6.99129120218522e-06\\
1.0595	-6.94958793845402e-06\\
1.061	-6.67973828205604e-06\\
1.062	-6.45368621343678e-06\\
1.0625	-6.24542676441742e-06\\
1.0635	-5.71328052201281e-06\\
1.064	-5.56235692106277e-06\\
1.066	-5.40868126841509e-06\\
1.067	-5.29090938949928e-06\\
1.0675	-5.16750447432379e-06\\
1.068	-4.99186191471601e-06\\
1.0685	-4.91168661787e-06\\
1.0695	-4.97792137044151e-06\\
1.07	-4.87187310937998e-06\\
1.0705	-4.67505529933021e-06\\
1.071	-4.51125339462344e-06\\
1.0715	-4.41159359820809e-06\\
1.073	-4.30484177416091e-06\\
1.0735	-4.27831750693386e-06\\
1.074	-4.19894528902454e-06\\
1.0755	-3.76820023584301e-06\\
1.0765	-3.65039928174049e-06\\
1.077	-3.48158183194336e-06\\
1.0785	-2.67244835305824e-06\\
1.079	-2.49576577071586e-06\\
1.0795	-2.36248904150749e-06\\
1.08	-2.32149780532431e-06\\
1.0805	-2.32792531540404e-06\\
1.081	-2.25200853765095e-06\\
1.0815	-2.14052842784085e-06\\
1.082	-1.97358483577936e-06\\
1.083	-1.60736682652818e-06\\
1.0835	-1.46850324722614e-06\\
1.084	-1.37289169832577e-06\\
1.085	-1.29623133671153e-06\\
1.0855	-1.15027682556779e-06\\
1.086	-9.11988262020103e-07\\
1.087	-3.74688669868561e-07\\
1.0875	3.00253122365035e-08\\
1.088	4.85278708994841e-07\\
1.0885	8.864812786058e-07\\
1.0895	1.74512288864115e-06\\
1.09	2.13944682481149e-06\\
1.0905	2.47422487409388e-06\\
1.092	3.25271733037091e-06\\
1.0925	3.57861191768727e-06\\
1.094	4.90401330455192e-06\\
1.0945	5.29541216365281e-06\\
1.095	5.51468436604807e-06\\
1.0955	5.64414180637129e-06\\
1.096	5.69193867594464e-06\\
1.0965	5.62520210456441e-06\\
1.097	5.60623821499462e-06\\
1.0975	5.66227470621961e-06\\
1.0985	5.88489006592141e-06\\
1.0995	5.95062437702687e-06\\
1.101	6.39871892404997e-06\\
1.1015	6.42397129291261e-06\\
1.1025	6.25072472493216e-06\\
1.103	6.21154714819383e-06\\
1.1035	6.21935453293254e-06\\
1.104	6.31392487249194e-06\\
1.1045	6.47739607351205e-06\\
1.105	6.67470174464668e-06\\
1.1055	6.76465059945563e-06\\
1.106	6.71337783786363e-06\\
1.1065	6.5368195083515e-06\\
1.107	6.27658454965818e-06\\
1.1075	6.07601985724848e-06\\
1.1085	5.78256680117128e-06\\
1.1095	5.56570935161815e-06\\
1.1105	5.33523051893248e-06\\
1.1115	5.17621774509536e-06\\
1.112	5.09498933221053e-06\\
1.1125	4.97241883956612e-06\\
1.113	4.79451597645841e-06\\
1.1135	4.53256573385019e-06\\
1.114	4.18030261317703e-06\\
1.1145	3.88925609096091e-06\\
1.115	3.71312776303867e-06\\
1.1155	3.62013189492139e-06\\
1.116	3.59732739707574e-06\\
1.1165	3.47739242401168e-06\\
1.117	3.3179960170493e-06\\
1.1175	3.10766587574562e-06\\
1.1195	1.94475811632344e-06\\
1.12	1.7463477861579e-06\\
1.121	1.43785512918271e-06\\
1.1225	8.71748796482663e-07\\
1.123	7.42156412769646e-07\\
1.1235	5.23932164098184e-07\\
1.124	2.21931684585286e-07\\
1.125	-4.67967344874864e-07\\
1.1255	-7.69726598015552e-07\\
1.126	-1.02597511175695e-06\\
1.127	-1.44431289283986e-06\\
1.128	-1.69284557660632e-06\\
1.1285	-1.88339305640106e-06\\
1.129	-2.10894358620983e-06\\
1.1295	-2.27419354059677e-06\\
1.131	-2.53324910204356e-06\\
1.132	-2.86233319002349e-06\\
1.133	-3.21774993139456e-06\\
1.134	-3.48908713077023e-06\\
1.135	-3.69044134496122e-06\\
1.1355	-3.84952729182153e-06\\
1.136	-4.1078177017706e-06\\
1.1365	-4.4008482451563e-06\\
1.1375	-4.73382223709073e-06\\
1.138	-4.81924394901689e-06\\
1.139	-4.85976837638624e-06\\
1.14	-4.78920308255582e-06\\
1.141	-4.6607445962632e-06\\
1.142	-4.66310314894969e-06\\
1.143	-4.7323000627042e-06\\
1.1435	-4.69687514859096e-06\\
1.1445	-4.53524979504571e-06\\
1.145	-4.38475087705115e-06\\
1.146	-3.97533817353413e-06\\
1.1465	-3.82396065634616e-06\\
1.147	-3.7269481651947e-06\\
1.1475	-3.59465482668853e-06\\
1.148	-3.52980977225137e-06\\
1.149	-3.59412586581342e-06\\
1.15	-3.71307383462138e-06\\
1.1505	-3.73938708730925e-06\\
1.151	-3.84376492013061e-06\\
1.152	-3.95347375725663e-06\\
1.1525	-3.97362057791284e-06\\
1.153	-3.94956236537958e-06\\
1.1535	-3.96293106108558e-06\\
1.155	-4.14635527490326e-06\\
1.1555	-4.13371643093186e-06\\
1.1565	-4.19503451665193e-06\\
1.157	-4.14557855865638e-06\\
1.1575	-4.03504617185746e-06\\
1.158	-3.89322599381181e-06\\
1.159	-3.68646975434928e-06\\
1.1595	-3.50965857132124e-06\\
1.1605	-3.00048672063902e-06\\
1.1615	-2.58741728043077e-06\\
1.1625	-2.06401363556097e-06\\
1.163	-1.83356642713406e-06\\
1.165	-1.26614145168347e-06\\
1.166	-1.24031032133765e-06\\
1.1665	-1.2455591975602e-06\\
1.167	-1.29008891591731e-06\\
1.168	-1.31675854908586e-06\\
1.1685	-1.37187946536166e-06\\
1.169	-1.37779193343235e-06\\
1.17	-1.27978684583141e-06\\
1.171	-1.09888622645826e-06\\
1.1715	-1.09081482757567e-06\\
1.172	-1.0410268060923e-06\\
1.1725	-9.53539364800804e-07\\
1.173	-9.64243720424918e-07\\
1.175	-1.23807774810025e-06\\
1.1765	-1.29866819853497e-06\\
1.1775	-1.28826210565869e-06\\
1.179	-1.12568279519998e-06\\
1.18	-1.16678842188023e-06\\
1.1805	-1.24400848444672e-06\\
1.1815	-1.7100670679504e-06\\
1.182	-1.85278335163019e-06\\
1.1825	-1.96217946446531e-06\\
1.184	-2.05753403337283e-06\\
1.1845	-2.05795681895715e-06\\
1.1855	-2.12849248071301e-06\\
1.187	-2.09756289204499e-06\\
1.188	-1.90251303044953e-06\\
1.189	-1.63743297476593e-06\\
1.19	-1.27293046103816e-06\\
1.1905	-1.19064835679694e-06\\
1.191	-1.15133558775682e-06\\
1.1915	-1.19249995744752e-06\\
1.192	-1.31127066294034e-06\\
1.1925	-1.39315882297097e-06\\
1.193	-1.43968046306675e-06\\
1.1935	-1.44256687262256e-06\\
1.194	-1.38616786315993e-06\\
1.1945	-1.28685759337444e-06\\
1.195	-1.13383046862481e-06\\
1.196	-6.69122271590439e-07\\
1.198	4.49692712845007e-07\\
1.1985	6.66920296543694e-07\\
1.1995	9.73852766428251e-07\\
1.2005	1.20180871121534e-06\\
1.201	1.28077141337002e-06\\
1.2015	1.39721646563729e-06\\
1.202	1.46711595871984e-06\\
1.203	1.42522233592679e-06\\
1.2035	1.44448357564109e-06\\
1.2045	1.37161034463595e-06\\
1.206	1.39304297674947e-06\\
1.2075	1.30298923672889e-06\\
1.208	1.24487683317298e-06\\
1.2085	1.23078906533181e-06\\
1.209	1.18585256281278e-06\\
1.211	7.04113300997733e-07\\
1.2115	6.35549949556946e-07\\
1.2125	6.78683236943201e-07\\
1.213	7.04929068229276e-07\\
1.2135	7.72732646758811e-07\\
1.2145	9.68788865574055e-07\\
1.2155	1.13712503480023e-06\\
1.2175	1.62436449913095e-06\\
1.2195	2.30310548188228e-06\\
1.22	2.41726819560917e-06\\
1.221	2.53885525625108e-06\\
1.222	2.52479882822954e-06\\
1.223	2.57804139924822e-06\\
1.224	2.74058156657375e-06\\
1.2245	2.88444165863488e-06\\
1.2255	3.03915792798648e-06\\
1.2265	3.38428944668401e-06\\
1.227	3.46814487994784e-06\\
1.2275	3.61787566682814e-06\\
1.2285	3.82821639011155e-06\\
1.229	3.95370635675185e-06\\
1.2295	4.00261493327392e-06\\
1.23	4.09472877449524e-06\\
1.2305	4.10590355737206e-06\\
1.2315	3.9701414029647e-06\\
1.232	3.83496290856655e-06\\
1.2325	3.65048754780162e-06\\
1.233	3.53037840583603e-06\\
1.2335	3.44280585573564e-06\\
1.2345	3.47547336621012e-06\\
1.2355	3.56518478050738e-06\\
1.236	3.47813004331066e-06\\
1.237	3.19921164804171e-06\\
1.2375	2.95123947124942e-06\\
1.238	2.79175647088792e-06\\
1.2385	2.75315188313918e-06\\
1.239	2.75728394294461e-06\\
1.2395	2.80699676125096e-06\\
1.241	2.84584247123298e-06\\
1.2425	2.70398653645643e-06\\
1.2435	2.40875925361372e-06\\
1.2445	1.98624760194832e-06\\
1.245	1.8079449373154e-06\\
1.2465	1.03107068549768e-06\\
1.247	6.3969850772061e-07\\
1.2485	-4.28732228607842e-07\\
1.249	-7.21209730158989e-07\\
1.2505	-1.46655000565765e-06\\
1.2515	-2.10315028370545e-06\\
1.2525	-2.61848236471351e-06\\
1.2535	-2.98422949840393e-06\\
1.2545	-3.48129493166205e-06\\
1.2555	-4.11827024060507e-06\\
1.2565	-4.57753348648282e-06\\
1.257	-4.64531580912642e-06\\
1.258	-4.6886442079952e-06\\
1.2585	-4.69499619448754e-06\\
1.259	-4.76769613499961e-06\\
1.2595	-4.77515715346932e-06\\
1.26	-4.7239034834945e-06\\
1.261	-4.69281124715337e-06\\
1.262	-4.81938668217552e-06\\
1.2635	-4.82728380801767e-06\\
1.265	-4.45560054940231e-06\\
1.266	-4.38901646448997e-06\\
1.267	-4.20230029551938e-06\\
1.2685	-3.72715344254537e-06\\
1.269	-3.52515645052343e-06\\
1.2695	-3.43538352054473e-06\\
1.27	-3.39331031251611e-06\\
1.2735	-2.85764217511364e-06\\
1.274	-2.85433303548466e-06\\
1.275	-2.70202568519728e-06\\
1.2755	-2.58402539499158e-06\\
1.2775	-1.97765478615608e-06\\
1.279	-1.25855880450665e-06\\
1.28	-6.12244953179797e-07\\
1.281	-1.29856809305551e-07\\
1.282	1.58752878398616e-07\\
1.2825	3.63156377636287e-07\\
1.284	1.04151407231967e-06\\
1.2845	1.18597834397605e-06\\
1.285	1.36997516753112e-06\\
1.2855	1.60559324036136e-06\\
1.286	1.89523176907791e-06\\
1.2865	2.24588650454827e-06\\
1.288	3.46204841106257e-06\\
1.289	4.09785965915788e-06\\
1.2895	4.44271325750201e-06\\
1.2905	5.38444275410832e-06\\
1.291	5.77502694798504e-06\\
1.292	6.4466240288219e-06\\
1.293	6.94259292566279e-06\\
1.2935	7.170889905872e-06\\
1.294	7.43903781086352e-06\\
1.2945	7.73545098131656e-06\\
1.295	7.93620061823042e-06\\
1.2955	8.04444425006601e-06\\
1.2965	8.17344452430646e-06\\
1.2985	8.83361708270414e-06\\
1.299	8.93472742657941e-06\\
1.2995	8.99692358280468e-06\\
1.3	8.99808776089195e-06\\
1.3005	9.04406584978368e-06\\
1.301	9.1436384235255e-06\\
1.3015	9.29128060001005e-06\\
1.302	9.48629274288848e-06\\
1.3025	9.63466737324836e-06\\
1.3035	9.81786575415811e-06\\
1.3045	9.92964437895871e-06\\
1.305	9.96770014083381e-06\\
1.306	9.84796427916379e-06\\
1.3065	9.76441274858075e-06\\
1.307	9.71034334762422e-06\\
1.3085	9.66151379788727e-06\\
1.309	9.62048662023207e-06\\
1.3095	9.53330328878899e-06\\
1.31	9.38064273281469e-06\\
1.3105	9.05548364005249e-06\\
1.311	8.67554724259811e-06\\
1.3115	8.33766896679577e-06\\
1.3125	7.58594167526994e-06\\
1.3135	7.09999170811493e-06\\
1.314	6.87054950154753e-06\\
1.315	6.58836863620671e-06\\
1.3155	6.39842850391759e-06\\
1.3165	6.10666501965618e-06\\
1.319	5.57106774534688e-06\\
1.3195	5.52108917717398e-06\\
1.32	5.43672315855837e-06\\
1.3205	5.3163427484737e-06\\
1.321	5.15267500800221e-06\\
1.3215	4.9486892179651e-06\\
1.322	4.70853697764895e-06\\
1.324	3.58668478783741e-06\\
1.325	3.13920591521466e-06\\
1.3255	2.87741381255202e-06\\
1.3265	2.30352838404002e-06\\
1.3275	1.86858223161224e-06\\
1.328	1.74578323597352e-06\\
1.3285	1.65196597734507e-06\\
1.3295	1.37269331390577e-06\\
1.33	1.16938560879021e-06\\
1.331	5.80257550009122e-07\\
1.332	-3.70031623120326e-08\\
1.3325	-2.99695689598423e-07\\
1.3335	-7.53778654827286e-07\\
1.334	-9.30274111743401e-07\\
1.335	-1.23641260540985e-06\\
1.3355	-1.44721523298585e-06\\
1.3365	-2.02288774953097e-06\\
1.337	-2.26052072127558e-06\\
1.3375	-2.43568840740949e-06\\
1.338	-2.53691938412182e-06\\
1.3385	-2.54978587777011e-06\\
1.3395	-2.50042186644706e-06\\
1.34	-2.51074971857612e-06\\
1.3415	-2.64703842600689e-06\\
1.3425	-2.59274176150903e-06\\
1.343	-2.54164181612282e-06\\
1.3435	-2.4542821164264e-06\\
1.344	-2.31142871998102e-06\\
1.3445	-2.09506841808427e-06\\
1.3455	-1.53392085389115e-06\\
1.346	-1.30712575896474e-06\\
1.3465	-1.16641879199797e-06\\
1.347	-1.16304278630075e-06\\
1.3485	-1.27125871696165e-06\\
1.3495	-1.26589986670922e-06\\
1.35	-1.32333680658014e-06\\
1.3505	-1.44269348312243e-06\\
1.3525	-2.04751662091773e-06\\
1.3535	-2.25152856514477e-06\\
1.355	-2.45165715284656e-06\\
1.3565	-2.41352029584085e-06\\
1.357	-2.41502355713408e-06\\
1.3575	-2.36873271663995e-06\\
1.3585	-2.17062099494569e-06\\
1.3595	-2.01997368409756e-06\\
1.36	-1.9292536359572e-06\\
1.361	-1.87253071692872e-06\\
1.3615	-1.87437533893942e-06\\
1.362	-1.82401523329823e-06\\
1.363	-1.65339984703472e-06\\
1.3635	-1.52090489446977e-06\\
1.364	-1.33638789057144e-06\\
1.365	-8.41053572786521e-07\\
1.3665	-5.61677138577465e-07\\
1.3685	-3.92130129922563e-07\\
1.3695	-1.18636189760934e-09\\
1.3715	8.23858383069975e-07\\
1.372	9.26630333575318e-07\\
1.3745	9.61909474295197e-07\\
1.375	9.40322599118915e-07\\
1.3755	9.67298303455877e-07\\
1.3765	8.07558519833051e-07\\
1.377	7.53281497845038e-07\\
1.3775	6.44211266109807e-07\\
1.378	6.01813287426367e-07\\
1.3785	6.37231935440852e-07\\
1.3805	5.74457242885629e-07\\
1.381	5.49858830245498e-07\\
1.382	3.49424218226702e-07\\
1.383	2.45791034636511e-07\\
1.3835	2.20948914719798e-07\\
1.3845	1.1232394259153e-07\\
1.385	9.41448892177732e-08\\
1.3855	2.95150106577324e-08\\
1.387	7.61955520900415e-09\\
1.388	1.57963280678075e-07\\
1.3885	2.1411258677162e-07\\
1.389	3.00730975899555e-07\\
1.3895	4.19978656074349e-07\\
1.39	6.46075452248596e-07\\
1.3905	8.41258445571924e-07\\
1.3915	1.06922696341272e-06\\
1.392	1.15918535747994e-06\\
1.393	1.19811011489723e-06\\
1.3935	1.25338248091467e-06\\
1.394	1.40224802613886e-06\\
1.3945	1.63164607225319e-06\\
1.3955	1.91944141669786e-06\\
1.3965	2.05838301448047e-06\\
1.397	2.12181718173277e-06\\
1.3975	2.11532123928215e-06\\
1.398	2.17535129709567e-06\\
1.4	2.66564525097657e-06\\
1.4005	2.72565174497252e-06\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-8.18748061681696e-06\\
0.000499999999999945	-8.27666016411932e-06\\
0.00099999999999989	-8.39664733498502e-06\\
0.002	-8.72166439047639e-06\\
0.00350000000000006	-9.23472087865918e-06\\
0.00449999999999995	-9.6392851707261e-06\\
0.00499999999999989	-9.82854829723045e-06\\
0.00550000000000006	-9.95505602641167e-06\\
0.00600000000000001	-9.99202672669064e-06\\
0.00649999999999995	-9.95076818011142e-06\\
0.0069999999999999	-9.8178495158141e-06\\
0.00800000000000001	-9.37320518645812e-06\\
0.00849999999999995	-9.1988578858615e-06\\
0.0089999999999999	-9.09242242164154e-06\\
0.01	-9.04328946549349e-06\\
0.0105	-8.93576741978208e-06\\
0.0109999999999999	-8.72407417529253e-06\\
0.0129999999999999	-7.68451923049973e-06\\
0.0135000000000001	-7.43364983590844e-06\\
0.0145	-6.82983771960188e-06\\
0.0149999999999999	-6.64577470277372e-06\\
0.0155000000000001	-6.51591845368671e-06\\
0.016	-6.45551907729747e-06\\
0.0165	-6.45438238500162e-06\\
0.018	-6.38206994074686e-06\\
0.0185	-6.35335909682233e-06\\
0.0189999999999999	-6.37377240564341e-06\\
0.0205	-6.55610117039629e-06\\
0.0209999999999999	-6.54533759170128e-06\\
0.022	-6.3466608999363e-06\\
0.0229999999999999	-6.20696861686199e-06\\
0.0235000000000001	-6.19755546393819e-06\\
0.024	-6.1584523611824e-06\\
0.0245	-6.14768681250766e-06\\
0.0255000000000001	-6.0056359749705e-06\\
0.0269999999999999	-5.96529539453883e-06\\
0.0275000000000001	-6.0422686423145e-06\\
0.0285	-6.15312367635568e-06\\
0.03	-6.48745929132666e-06\\
0.0305	-6.56208567284544e-06\\
0.0309999999999999	-6.53967685626533e-06\\
0.0315000000000001	-6.48739299236034e-06\\
0.032	-6.38038347267056e-06\\
0.0325	-6.21519788102098e-06\\
0.0329999999999999	-6.09407173213228e-06\\
0.0335000000000001	-6.06053209706303e-06\\
0.034	-6.12569994373757e-06\\
0.0345	-6.2252794255091e-06\\
0.0349999999999999	-6.29478371139136e-06\\
0.0355000000000001	-6.30176917582048e-06\\
0.036	-6.2752657867815e-06\\
0.0365	-6.2127938600387e-06\\
0.0369999999999999	-6.10184080640508e-06\\
0.0375000000000001	-5.93246870717046e-06\\
0.038	-5.71005540650482e-06\\
0.0395000000000001	-4.86154168721775e-06\\
0.04	-4.64232784458396e-06\\
0.0409999999999999	-4.30056420697156e-06\\
0.0425	-3.78492480446191e-06\\
0.044	-3.17399442306687e-06\\
0.0445	-3.05354683050041e-06\\
0.0449999999999999	-3.02227305892799e-06\\
0.0465	-3.15869850187056e-06\\
0.0485	-3.03535481283035e-06\\
0.05	-3.0340075249935e-06\\
0.0505	-2.91258411277973e-06\\
0.0509999999999999	-2.74420629953198e-06\\
0.052	-2.49506412663969e-06\\
0.0525	-2.39691158743227e-06\\
0.0535000000000001	-2.33149877093553e-06\\
0.054	-2.22187996223866e-06\\
0.0549999999999999	-1.92542100507787e-06\\
0.0555000000000001	-1.83832126077199e-06\\
0.056	-1.78463459321598e-06\\
0.0565	-1.75903221411033e-06\\
0.0569999999999999	-1.69387213255767e-06\\
0.0580000000000001	-1.40900953615741e-06\\
0.0585	-1.3455416043584e-06\\
0.0589999999999999	-1.3624001511392e-06\\
0.0595000000000001	-1.45776520632523e-06\\
0.0600000000000001	-1.5874926238002e-06\\
0.0605	-1.67903772574363e-06\\
0.0609999999999999	-1.73435675843159e-06\\
0.0615000000000001	-1.65742535496172e-06\\
0.0625	-1.34582492794522e-06\\
0.0635000000000001	-8.70890960680271e-07\\
0.0645	-5.01183065049204e-07\\
0.0649999999999999	-2.87456880299075e-07\\
0.0665	1.18712738750304e-07\\
0.0669999999999999	3.26656101723444e-07\\
0.0675000000000001	6.00792862570643e-07\\
0.0680000000000001	1.00310233652756e-06\\
0.0695000000000001	2.40310585408743e-06\\
0.0700000000000001	2.8504253253292e-06\\
0.0705	3.17911675273841e-06\\
0.071	3.37883291745555e-06\\
0.0720000000000001	3.59534996885458e-06\\
0.073	3.74798978408641e-06\\
0.0734999999999999	3.86753027759035e-06\\
0.0740000000000001	4.0291659944014e-06\\
0.0745	4.14085777578066e-06\\
0.075	4.17688493214996e-06\\
0.0754999999999999	4.16437935846226e-06\\
0.0760000000000001	4.08561206244329e-06\\
0.0765	3.9406877128112e-06\\
0.0774999999999999	3.57388385885393e-06\\
0.0780000000000001	3.41973360828973e-06\\
0.0785	3.35193651479493e-06\\
0.079	3.35545269081194e-06\\
0.0794999999999999	3.40026952794226e-06\\
0.0800000000000001	3.52147218962706e-06\\
0.081	3.90065984112731e-06\\
0.0814999999999999	4.03472315535502e-06\\
0.0820000000000001	4.10400694184077e-06\\
0.083	4.1438673379357e-06\\
0.0840000000000001	4.21611903322905e-06\\
0.085	4.49376993283401e-06\\
0.0860000000000001	4.61592185718729e-06\\
0.0865	4.60878828478783e-06\\
0.0874999999999999	4.42941831790833e-06\\
0.0880000000000001	4.34302874530168e-06\\
0.0885	4.19740468382557e-06\\
0.089	4.12578231223648e-06\\
0.0905	4.13815655120331e-06\\
0.091	4.161660004387e-06\\
0.093	3.9339451678444e-06\\
0.0934999999999999	3.92767483381462e-06\\
0.0965	4.46355994743186e-06\\
0.097	4.51694737280128e-06\\
0.0974999999999999	4.48132335195695e-06\\
0.0980000000000001	4.38232910204839e-06\\
0.0985	4.33259991683421e-06\\
0.099	4.33399218735531e-06\\
0.0994999999999999	4.38933495860994e-06\\
0.101	4.75038050629095e-06\\
0.1015	4.77801662346344e-06\\
0.102	4.64906132324749e-06\\
0.1035	3.83041911211635e-06\\
0.104	3.58269816591594e-06\\
0.1045	3.40203014159712e-06\\
0.1055	3.18694146184129e-06\\
0.1065	3.0430952830951e-06\\
0.1075	2.91052485024146e-06\\
0.108	2.7693533570794e-06\\
0.109	2.38868263879866e-06\\
0.1095	2.25384850138788e-06\\
0.11	2.24274812254954e-06\\
0.1105	2.34378909524935e-06\\
0.111	2.51036002762994e-06\\
0.1115	2.75459580012516e-06\\
0.112	3.04949242724284e-06\\
0.1125	3.25719074445452e-06\\
0.113	3.37019878182687e-06\\
0.1135	3.42023956689808e-06\\
0.114	3.36730065186863e-06\\
0.1145	3.27110475395465e-06\\
0.115	3.23860044693092e-06\\
0.116	3.25039194892796e-06\\
0.1175	3.38766810914493e-06\\
0.118	3.36440027859375e-06\\
0.1185	3.2221602670468e-06\\
0.119	2.98921774066763e-06\\
0.1195	2.72012553170775e-06\\
0.12	2.37313434614528e-06\\
0.1205	2.0787665315769e-06\\
0.121	1.94593409452715e-06\\
0.1215	1.86431831505907e-06\\
0.122	1.83577157386594e-06\\
0.1225	1.91471270971633e-06\\
0.123	1.95235156685847e-06\\
0.124	1.87746633462105e-06\\
0.1245	1.82188045649845e-06\\
0.1255	1.57528727817713e-06\\
0.126	1.50772699747392e-06\\
0.1265	1.48165609803463e-06\\
0.1275	1.3504171998413e-06\\
0.128	1.260663447189e-06\\
0.129	1.01166522425977e-06\\
0.1305	6.15082579979997e-07\\
0.131	4.80280570647196e-07\\
0.1315	4.18909451571636e-07\\
0.1325	3.71924706144e-07\\
0.133	4.12271824901111e-07\\
0.1335	4.87791879999477e-07\\
0.135	8.4147348400343e-07\\
0.1365	1.06799027266291e-06\\
0.137	1.15765234087739e-06\\
0.1375	1.20568272188315e-06\\
0.138	1.28904317642231e-06\\
0.139	1.58859130916511e-06\\
0.1395	1.81975178414895e-06\\
0.1405	2.42052650878399e-06\\
0.1415	3.10381706336571e-06\\
0.142	3.37204660794121e-06\\
0.144	4.23549722827765e-06\\
0.1445	4.38548432746266e-06\\
0.145	4.46882801274917e-06\\
0.1455	4.49605540442377e-06\\
0.146	4.49077787822993e-06\\
0.1465	4.39014653896841e-06\\
0.148	3.99721933908026e-06\\
0.1485	3.96252068024516e-06\\
0.149	3.98756269737177e-06\\
0.151	3.81130647308936e-06\\
0.152	3.53506207506626e-06\\
0.153	3.16026419611148e-06\\
0.1535	2.99634468281518e-06\\
0.1555	2.48733702790105e-06\\
0.1565	2.33243318126242e-06\\
0.1575	2.08628295172986e-06\\
0.158	2.05418633880683e-06\\
0.1585	2.05999348690256e-06\\
0.159	2.10629329155942e-06\\
0.1605	2.46753483557072e-06\\
0.161	2.51618333746428e-06\\
0.1615	2.51471737744424e-06\\
0.162	2.40737938383973e-06\\
0.1625	2.25092616368272e-06\\
0.163	2.16219589099786e-06\\
0.165	2.28473811580976e-06\\
0.166	2.20600381406477e-06\\
0.169	2.23069923843688e-06\\
0.1705	2.13672674442833e-06\\
0.171	2.15333064601531e-06\\
0.173	1.97361516107719e-06\\
0.1735	2.05962137034277e-06\\
0.1755	2.65018640455139e-06\\
0.176	2.71390752182299e-06\\
0.1765	2.70099007426694e-06\\
0.177	2.627274999778e-06\\
0.178	2.28112609024222e-06\\
0.179	1.90537347211084e-06\\
0.1795	1.75803224999882e-06\\
0.1805	1.60325079678891e-06\\
0.182	1.44257055034736e-06\\
0.1825	1.41636179762372e-06\\
0.183	1.42710340123031e-06\\
0.1835	1.49158863926857e-06\\
0.184	1.62775510914592e-06\\
0.1855	2.13979227114969e-06\\
0.1865	2.39172315774638e-06\\
0.1885	2.76508512264684e-06\\
0.189	2.88977015294734e-06\\
0.19	3.22116663920013e-06\\
0.1905	3.3350236257057e-06\\
0.1915	3.62216827820561e-06\\
0.192	3.69640181596687e-06\\
0.193	3.75478529468509e-06\\
0.1935	3.86302100396918e-06\\
0.1945	4.17880760994471e-06\\
0.195	4.35556672351289e-06\\
0.1955	4.50113708083677e-06\\
0.196	4.6015243204689e-06\\
0.1965	4.63022172048078e-06\\
0.197	4.56730275510964e-06\\
0.198	4.28676083874535e-06\\
0.199	4.08874546509175e-06\\
0.2	3.87659075951063e-06\\
0.2005	3.82480519167672e-06\\
0.202	3.80222608598046e-06\\
0.2035	3.61749755262153e-06\\
0.2045	3.47729419547527e-06\\
0.205	3.44573071386911e-06\\
0.2055	3.50629627043908e-06\\
0.206	3.62626357719442e-06\\
0.2065	3.7912348442859e-06\\
0.207	3.92688326367185e-06\\
0.2075	3.94177298357334e-06\\
0.208	3.82297449275093e-06\\
0.21	2.9004322772419e-06\\
0.2105	2.76483057315424e-06\\
0.211	2.72767631948057e-06\\
0.2115	2.72547539492685e-06\\
0.212	2.76219650219289e-06\\
0.2125	2.8578490498532e-06\\
0.213	2.98317553371064e-06\\
0.2145	3.460247840259e-06\\
0.215	3.51768439066369e-06\\
0.2155	3.44345684921699e-06\\
0.216	3.40066319259869e-06\\
0.2175	3.43655209555926e-06\\
0.218	3.48411646133862e-06\\
0.2185	3.47766686248363e-06\\
0.219	3.36446506543631e-06\\
0.2205	2.89993897673035e-06\\
0.2215	2.57772244482979e-06\\
0.222	2.43572577596218e-06\\
0.223	2.27475288161472e-06\\
0.2235	2.23292500445282e-06\\
0.2245	2.20479989465616e-06\\
0.2255	2.03114112617975e-06\\
0.226	1.82744692911463e-06\\
0.227	1.32723760937203e-06\\
0.2275	1.11254509405079e-06\\
0.228	9.58950949980775e-07\\
0.2285	8.50603680602191e-07\\
0.229	8.16817772530953e-07\\
0.2295	8.50668058882675e-07\\
0.23	8.23521427717466e-07\\
0.2305	7.61888478306716e-07\\
0.2315	5.77633960663348e-07\\
0.2325	5.7014659216037e-07\\
0.2335	6.48928586866049e-07\\
0.2345	7.48620739621231e-07\\
0.235	7.54135480507401e-07\\
0.236	6.20207726953481e-07\\
0.2365	4.66456586023511e-07\\
0.237	2.11020378282356e-07\\
0.238	-3.94572005735228e-07\\
0.2385	-6.22394423777095e-07\\
0.24	-1.02874246765694e-06\\
0.2405	-1.27352026901839e-06\\
0.2415	-1.93246686630566e-06\\
0.242	-2.18438072630001e-06\\
0.2425	-2.3632661905193e-06\\
0.243	-2.39664547585505e-06\\
0.244	-2.16011933540372e-06\\
0.2445	-2.11406293781913e-06\\
0.2455	-2.06978133854285e-06\\
0.246	-2.10438380676692e-06\\
0.2465	-2.25799959285844e-06\\
0.247	-2.49444722810743e-06\\
0.2475	-2.77353973920924e-06\\
0.2485	-3.44951535002913e-06\\
0.249	-3.68967291874966e-06\\
0.2495	-3.84579186296641e-06\\
0.25	-3.92452922581832e-06\\
0.2505	-4.06155499943495e-06\\
0.251	-4.27617171916417e-06\\
0.2515	-4.54871466848417e-06\\
0.252	-4.90260601004877e-06\\
0.2525	-5.28892204010312e-06\\
0.253	-5.59671193500755e-06\\
0.2535	-5.80486084089671e-06\\
0.254	-5.97207628505458e-06\\
0.2545	-6.02397084192852e-06\\
0.255	-6.00124633343135e-06\\
0.256	-5.91679549932778e-06\\
0.2565	-5.92508508723277e-06\\
0.257	-5.96386388318493e-06\\
0.2575	-6.04257140568443e-06\\
0.259	-6.40035190291321e-06\\
0.26	-6.4080170278924e-06\\
0.2605	-6.36934484687934e-06\\
0.261	-6.23935775645457e-06\\
0.2615	-6.14466223392007e-06\\
0.2625	-6.05621070204343e-06\\
0.2635	-5.99239912113525e-06\\
0.264	-5.95594482577511e-06\\
0.2645	-5.8681646355474e-06\\
0.265	-5.68243833476423e-06\\
0.266	-5.03211979441254e-06\\
0.2665	-4.66133991294804e-06\\
0.267	-4.34958755768378e-06\\
0.2675	-4.22232265440137e-06\\
0.268	-4.20288324365359e-06\\
0.269	-4.28726237799992e-06\\
0.2695	-4.27113486534125e-06\\
0.27	-4.1365210501354e-06\\
0.271	-3.6692986900011e-06\\
0.2715	-3.49271717237087e-06\\
0.272	-3.3819301312743e-06\\
0.2725	-3.33942926511455e-06\\
0.2735	-3.3827730001601e-06\\
0.2745	-3.4928570675774e-06\\
0.275	-3.55696016507423e-06\\
0.2755	-3.57825921848409e-06\\
0.276	-3.44730268531102e-06\\
0.277	-2.96018091661132e-06\\
0.2775	-2.65769109608627e-06\\
0.278	-2.41781377141592e-06\\
0.2785	-2.38580407208033e-06\\
0.279	-2.49630757243047e-06\\
0.28	-2.9011551492264e-06\\
0.2805	-2.92686939373787e-06\\
0.281	-2.78608957571258e-06\\
0.2815	-2.50272456203682e-06\\
0.282	-2.12841593993929e-06\\
0.2825	-1.82783465496605e-06\\
0.283	-1.57270414891109e-06\\
0.2835	-1.38300367669153e-06\\
0.284	-1.22860634110822e-06\\
0.285	-1.02594817064094e-06\\
0.287	-6.39524221579535e-07\\
0.2875	-4.82559822989614e-07\\
0.2885	-8.328111023026e-08\\
0.289	5.60959427797769e-08\\
0.2895	1.11131978064449e-07\\
0.29	5.0671809193048e-08\\
0.2905	-1.23785871553039e-07\\
0.291	-2.43601339988686e-07\\
0.2915	-2.23886475581025e-07\\
0.292	-1.40180173469062e-07\\
0.2925	-1.67517191229649e-08\\
0.2935	3.55420592068612e-07\\
0.294	4.61460447853668e-07\\
0.295	7.71569580448883e-07\\
0.2955	9.56588662059943e-07\\
0.2965	1.45878859258985e-06\\
0.297	1.59044618963655e-06\\
0.2975	1.62135158454646e-06\\
0.2985	1.51172130924415e-06\\
0.299	1.45364520753866e-06\\
0.3	1.27178904874015e-06\\
0.3005	1.25188834965151e-06\\
0.301	1.2662646988737e-06\\
0.302	1.48046665771062e-06\\
0.3025	1.50766368922639e-06\\
0.303	1.4804571470961e-06\\
0.3035	1.34419484654202e-06\\
0.304	1.06827631629614e-06\\
0.3045	6.49071045799587e-07\\
0.305	1.41713993873083e-07\\
0.3055	-2.49714957822889e-07\\
0.306	-5.27053207521888e-07\\
0.3065	-6.46724093611439e-07\\
0.307	-5.74802043518119e-07\\
0.3085	-9.43192937086224e-08\\
0.309	-5.78963779140906e-08\\
0.3095	-1.29649731839265e-07\\
0.31	-2.89004669085102e-07\\
0.3105	-4.89694427452392e-07\\
0.311	-6.08528782697348e-07\\
0.312	-7.17992576282356e-07\\
0.3125	-6.78877726700833e-07\\
0.3135	-4.9715093775049e-07\\
0.314	-3.9681558106075e-07\\
0.3145	-3.28395174609142e-07\\
0.315	-3.42801475650134e-07\\
0.316	-6.42771512460172e-07\\
0.3165	-7.25402114598594e-07\\
0.317	-7.51297166479148e-07\\
0.3175	-6.87139410926463e-07\\
0.318	-5.03712283883573e-07\\
0.319	1.21161123356472e-07\\
0.3195	3.77949447960546e-07\\
0.32	4.93257503952904e-07\\
0.3205	5.16329479616218e-07\\
0.321	5.74687229359938e-07\\
0.3215	5.82782767821755e-07\\
0.322	5.29588297437655e-07\\
0.3235	1.44597256168666e-07\\
0.325	-1.99350143059718e-07\\
0.3255	-2.32652108023146e-07\\
0.326	-2.00696071983586e-07\\
0.327	-5.5689902467293e-08\\
0.329	-7.38625589580266e-08\\
0.3295	-1.34006261420794e-07\\
0.3315	-5.45999595757962e-07\\
0.3325	-7.0405433971743e-07\\
0.3335	-7.98462703066605e-07\\
0.334	-8.82692144710262e-07\\
0.3345	-1.06858703130541e-06\\
0.3355	-1.51027671946302e-06\\
0.336	-1.68054740190549e-06\\
0.3365	-1.77985218119403e-06\\
0.337	-1.78097357483864e-06\\
0.3375	-1.70508340469055e-06\\
0.3385	-1.35587620864186e-06\\
0.339	-1.26045744774927e-06\\
0.3395	-1.23124965556443e-06\\
0.34	-1.31896885791072e-06\\
0.341	-1.64665023572041e-06\\
0.342	-1.90925240262096e-06\\
0.3425	-1.97309529781364e-06\\
0.343	-1.91340091948433e-06\\
0.3435	-1.73863663510687e-06\\
0.3445	-1.32345273984313e-06\\
0.345	-1.21549532638987e-06\\
0.3455	-1.21834898525464e-06\\
0.346	-1.30662502706436e-06\\
0.3465	-1.54076533487313e-06\\
0.347	-1.87615491076265e-06\\
0.3475	-2.15619819532442e-06\\
0.348	-2.29054171740906e-06\\
0.3485	-2.22945839589705e-06\\
0.3495	-1.84692825477839e-06\\
0.35	-1.73471189079955e-06\\
0.3505	-1.71562008732806e-06\\
0.351	-1.80750246148165e-06\\
0.3515	-2.00745655165591e-06\\
0.352	-2.28810848668104e-06\\
0.3535	-3.33093574034216e-06\\
0.354	-3.52885888799115e-06\\
0.3545	-3.63364399280641e-06\\
0.355	-3.64734667868127e-06\\
0.356	-3.4950421579083e-06\\
0.3565	-3.4616052959624e-06\\
0.357	-3.50687834904662e-06\\
0.358	-3.80349274298197e-06\\
0.359	-4.03104815482891e-06\\
0.3595	-4.052824911005e-06\\
0.3605	-3.96300579152964e-06\\
0.3615	-3.84987977120055e-06\\
0.362	-3.83778726775752e-06\\
0.3625	-3.91482927120101e-06\\
0.364	-4.28499289806261e-06\\
0.3645	-4.41410743201587e-06\\
0.3655	-4.55485254224897e-06\\
0.3665	-4.54830860618927e-06\\
0.3675	-4.63992299404303e-06\\
0.3695	-4.59501872973611e-06\\
0.371	-4.76864412357614e-06\\
0.372	-4.93850240435023e-06\\
0.373	-4.98698540285503e-06\\
0.3735	-4.97048162007019e-06\\
0.374	-4.82628888409664e-06\\
0.3745	-4.62456743610673e-06\\
0.375	-4.49109562583594e-06\\
0.3755	-4.3995215028847e-06\\
0.376	-4.38176244843547e-06\\
0.3765	-4.53428035429582e-06\\
0.377	-4.79631419847415e-06\\
0.378	-5.37269689759867e-06\\
0.3785	-5.55846565197804e-06\\
0.379	-5.60568818563922e-06\\
0.3795	-5.50283124600703e-06\\
0.38	-5.31345370702319e-06\\
0.3805	-5.18881414590666e-06\\
0.382	-5.13479065267219e-06\\
0.3825	-5.19213895477932e-06\\
0.383	-5.21411588993992e-06\\
0.384	-5.32569584499321e-06\\
0.3845	-5.2993410624147e-06\\
0.385	-5.16379943582557e-06\\
0.3855	-4.88178635604797e-06\\
0.3865	-4.21853684140494e-06\\
0.387	-3.95827174104468e-06\\
0.3875	-3.81474481070398e-06\\
0.388	-3.75751804027047e-06\\
0.3885	-3.74318331131107e-06\\
0.389	-3.68442520559675e-06\\
0.3895	-3.51366922934915e-06\\
0.39	-3.20963210875824e-06\\
0.3905	-2.8288502689211e-06\\
0.391	-2.40253042593785e-06\\
0.3915	-2.09142630636094e-06\\
0.392	-1.92462726178455e-06\\
0.3925	-1.808847063689e-06\\
0.393	-1.75558913184659e-06\\
0.3935	-1.76332961276948e-06\\
0.3945	-1.85824447895833e-06\\
0.395	-1.79397903266043e-06\\
0.396	-1.73557093452459e-06\\
0.3975	-1.5385028131476e-06\\
0.398	-1.51760928934763e-06\\
0.3995	-1.59513230535424e-06\\
0.4	-1.56231787706851e-06\\
0.4005	-1.4620050441394e-06\\
0.4015	-1.08980595237007e-06\\
0.402	-1.00890419640898e-06\\
0.4025	-1.05799429173103e-06\\
0.403	-1.20821876592458e-06\\
0.4035	-1.39516711827881e-06\\
0.404	-1.53487847254219e-06\\
0.4045	-1.60288210104831e-06\\
0.405	-1.61043185853416e-06\\
0.4055	-1.49761836354401e-06\\
0.406	-1.33751252406888e-06\\
0.4065	-1.22300254545848e-06\\
0.4075	-1.09338719789243e-06\\
0.4085	-9.84567443351736e-07\\
0.409	-9.16117105509429e-07\\
0.4095	-8.0634575505556e-07\\
0.4105	-6.46994616104735e-07\\
0.411	-4.47859587637822e-07\\
0.4125	3.78608588258444e-07\\
0.413	5.42566087613494e-07\\
0.4135	6.3391909455035e-07\\
0.4145	6.69479264692185e-07\\
0.415	7.45389012513087e-07\\
0.4155	9.21176124268897e-07\\
0.416	1.24278867952299e-06\\
0.417	2.08228691001011e-06\\
0.4175	2.44623044687309e-06\\
0.418	2.73478505152802e-06\\
0.419	3.15036688824932e-06\\
0.4195	3.29675322885414e-06\\
0.42	3.3817686788673e-06\\
0.4205	3.51548589527795e-06\\
0.423	4.37437792677464e-06\\
0.4235	4.44546757560893e-06\\
0.424	4.36904440315189e-06\\
0.4245	4.17512884709481e-06\\
0.425	3.94850121043788e-06\\
0.4255	3.757595710141e-06\\
0.426	3.60290669876306e-06\\
0.4265	3.51176482338289e-06\\
0.427	3.5127404085511e-06\\
0.428	3.58326895422145e-06\\
0.4285	3.66975516508106e-06\\
0.429	3.6934359652907e-06\\
0.4295	3.66258699147082e-06\\
0.4305	3.65985868056029e-06\\
0.431	3.61868032805468e-06\\
0.4315	3.68800499828126e-06\\
0.433	4.09113426624863e-06\\
0.4335	4.19091252146231e-06\\
0.434	4.2067436254456e-06\\
0.4345	4.17638971494938e-06\\
0.435	4.05101917499984e-06\\
0.4355	3.81947040151154e-06\\
0.436	3.54233612509525e-06\\
0.437	3.13776023030954e-06\\
0.4375	2.95329992461291e-06\\
0.438	2.84980970577386e-06\\
0.4385	2.80697203480784e-06\\
0.439	2.82068173840244e-06\\
0.4395	2.87044942037795e-06\\
0.44	2.88115912061571e-06\\
0.4405	2.83510597332004e-06\\
0.441	2.84674519779315e-06\\
0.4415	2.89247801821269e-06\\
0.442	2.98637569229321e-06\\
0.444	3.586362976149e-06\\
0.4445	3.65731558971127e-06\\
0.445	3.68940673056706e-06\\
0.4455	3.7548428397649e-06\\
0.446	3.86841903776691e-06\\
0.4475	4.30345388569009e-06\\
0.448	4.41194650258048e-06\\
0.4485	4.55534881727004e-06\\
0.449	4.66172797608522e-06\\
0.4495	4.68217267224347e-06\\
0.45	4.59792662610425e-06\\
0.451	4.34841136631725e-06\\
0.4525	4.13464627202487e-06\\
0.4535	4.11062164507037e-06\\
0.454	4.01590939458352e-06\\
0.4545	3.84703009403964e-06\\
0.4555	3.34147697933496e-06\\
0.456	3.14951529678531e-06\\
0.4565	3.05064515826459e-06\\
0.457	3.02647065542061e-06\\
0.4575	3.1457043672134e-06\\
0.459	3.86353971193465e-06\\
0.4595	4.0276710435716e-06\\
0.46	4.02598144466637e-06\\
0.4605	3.92289113548827e-06\\
0.4615	3.56825980740716e-06\\
0.462	3.44401353324919e-06\\
0.4625	3.41716609786324e-06\\
0.463	3.50689468642251e-06\\
0.4635	3.73947168097466e-06\\
0.464	4.02665210930131e-06\\
0.4645	4.25491848288218e-06\\
0.465	4.35052137714997e-06\\
0.4655	4.3180269433396e-06\\
0.466	4.21311811349412e-06\\
0.4665	4.02697112700245e-06\\
0.4675	3.56905292142606e-06\\
0.468	3.43176352357588e-06\\
0.4685	3.4626683704797e-06\\
0.469	3.62131910169872e-06\\
0.4705	4.21033272246518e-06\\
0.471	4.33239112318518e-06\\
0.4715	4.36574159290437e-06\\
0.472	4.34393996129323e-06\\
0.4725	4.35858250869003e-06\\
0.473	4.41450005905786e-06\\
0.4735	4.50355329628671e-06\\
0.474	4.68241444062656e-06\\
0.4745	4.89138819936841e-06\\
0.4755	5.14927574557511e-06\\
0.476	5.19537519205748e-06\\
0.477	5.07672027283412e-06\\
0.4775	4.93415577573764e-06\\
0.478	4.72329351830503e-06\\
0.4785	4.58014976678633e-06\\
0.4795	4.36856989605161e-06\\
0.4805	4.24456407555063e-06\\
0.481	4.15784387342022e-06\\
0.4815	4.14660173109205e-06\\
0.482	4.100079935343e-06\\
0.4825	4.00252564003445e-06\\
0.483	3.9760680654588e-06\\
0.4835	4.052008325095e-06\\
0.485	4.43602647903774e-06\\
0.4855	4.4872285325237e-06\\
0.4875	4.51768289932986e-06\\
0.489	4.68460447766716e-06\\
0.4895	4.81927407625093e-06\\
0.49	4.87880954636033e-06\\
0.4905	4.90067026714947e-06\\
0.491	4.88763983286233e-06\\
0.492	4.67530364445246e-06\\
0.4925	4.55976543567438e-06\\
0.4935	4.26465893910155e-06\\
0.494	4.16984892837036e-06\\
0.496	4.0467984490089e-06\\
0.4965	3.96712538019983e-06\\
0.497	3.78871354222987e-06\\
0.4975	3.48249151360669e-06\\
0.498	3.07657002363015e-06\\
0.4985	2.71063954171424e-06\\
0.499	2.45746152804927e-06\\
0.5	2.22417255835161e-06\\
0.5015	2.14121210406759e-06\\
0.502	2.01546764455607e-06\\
0.5025	1.75868562179993e-06\\
0.503	1.38215263478791e-06\\
0.5045	-1.29165043993851e-07\\
0.505	-5.19150190392281e-07\\
0.5055	-7.86640901528912e-07\\
0.506	-1.00391204593819e-06\\
0.5065	-1.15406999645629e-06\\
0.507	-1.24198402384756e-06\\
0.508	-1.48262472055016e-06\\
0.509	-1.61746554527831e-06\\
0.5095	-1.71416399852298e-06\\
0.511	-1.77624882979899e-06\\
0.512	-1.7559384013488e-06\\
0.515	-1.38887263423371e-06\\
0.5155	-1.25444493814797e-06\\
0.516	-1.07166907947764e-06\\
0.5165	-9.63632454942243e-07\\
0.517	-9.66828877846382e-07\\
0.5175	-1.02000059043483e-06\\
0.5185	-1.22103934696582e-06\\
0.52	-1.65143793773304e-06\\
0.5205	-1.79568384783835e-06\\
0.5215	-2.00143256856578e-06\\
0.522	-2.13779292601579e-06\\
0.5225	-2.34612803562406e-06\\
0.524	-3.09243663254577e-06\\
0.5245	-3.33830239118704e-06\\
0.525	-3.51611956550535e-06\\
0.5255	-3.5933172839453e-06\\
0.526	-3.58983396719914e-06\\
0.5265	-3.54964061055618e-06\\
0.527	-3.57041912901757e-06\\
0.5275	-3.68265552630476e-06\\
0.5285	-3.86893278547795e-06\\
0.529	-4.08826943454343e-06\\
0.5295	-4.34368156287945e-06\\
0.53	-4.55602065274618e-06\\
0.5305	-4.71590896133911e-06\\
0.531	-4.75117878662168e-06\\
0.5315	-4.65632421442486e-06\\
0.532	-4.51023945968743e-06\\
0.5325	-4.33389251441874e-06\\
0.533	-4.19257810935214e-06\\
0.5335	-4.1590105221978e-06\\
0.534	-4.21013601936693e-06\\
0.535	-4.4192813644095e-06\\
0.5355	-4.41381532412244e-06\\
0.536	-4.3175903632342e-06\\
0.5365	-4.18754675357569e-06\\
0.537	-4.00883212403613e-06\\
0.538	-3.59551627271415e-06\\
0.5385	-3.42282009402339e-06\\
0.539	-3.28452202347229e-06\\
0.5395	-3.23433872950751e-06\\
0.54	-3.25631141628868e-06\\
0.541	-3.12745764219358e-06\\
0.5415	-3.01292029392108e-06\\
0.542	-2.7473064552197e-06\\
0.5425	-2.42669491368197e-06\\
0.543	-2.04048644181221e-06\\
0.5435	-1.60930511139412e-06\\
0.544	-1.29205777965602e-06\\
0.5445	-1.1354610767178e-06\\
0.545	-1.07133297722051e-06\\
0.5455	-1.08800622578009e-06\\
0.5465	-1.17767979102013e-06\\
0.547	-1.20987443752441e-06\\
0.548	-1.11955689963139e-06\\
0.551	-7.93893690342884e-07\\
0.5515	-6.31119142280312e-07\\
0.552	-5.085964800422e-07\\
0.5525	-4.53072886541506e-07\\
0.5535	-4.38639466304735e-07\\
0.554	-4.619084477131e-07\\
0.5545	-5.23801112262134e-07\\
0.555	-6.41394592770794e-07\\
0.556	-1.01975334620974e-06\\
0.5565	-1.15479910411942e-06\\
0.557	-1.20049854657189e-06\\
0.5575	-1.1814629907736e-06\\
0.558	-1.1168296860653e-06\\
0.559	-8.19687255848578e-07\\
0.5595	-7.60092487617214e-07\\
0.56	-7.87029348581214e-07\\
0.5605	-9.10994930825026e-07\\
0.561	-1.06539132360695e-06\\
0.5625	-1.40041124385704e-06\\
0.563	-1.46812518786454e-06\\
0.5655	-1.63952607734608e-06\\
0.5665	-1.43792211937388e-06\\
0.567	-1.30583819513141e-06\\
0.5685	-7.9716785794659e-07\\
0.5695	-2.81967539539352e-07\\
0.57	-1.52420826404764e-07\\
0.5705	-1.38827220830251e-07\\
0.571	-2.19640738485793e-07\\
0.5715	-3.90348056766854e-07\\
0.5725	-8.53138141465593e-07\\
0.573	-1.03355999403476e-06\\
0.5735	-1.16226462432145e-06\\
0.5745	-1.23204990765124e-06\\
0.575	-1.35176824689331e-06\\
0.5755	-1.44297261961412e-06\\
0.576	-1.47170041264744e-06\\
0.577	-1.36861081823092e-06\\
0.5775	-1.39046399194598e-06\\
0.578	-1.52616593207533e-06\\
0.5785	-1.71116017644302e-06\\
0.58	-2.54144653566435e-06\\
0.5805	-2.70368923027675e-06\\
0.5815	-2.72099808662496e-06\\
0.5825	-2.9274965045456e-06\\
0.583	-3.0785806601763e-06\\
0.5835	-3.19796687020535e-06\\
0.5845	-3.29568740231601e-06\\
0.586	-3.40386405950355e-06\\
0.5865	-3.36674013690086e-06\\
0.5875	-3.14162679337926e-06\\
0.5885	-2.82147805341637e-06\\
0.589	-2.77662463599171e-06\\
0.5895	-2.82764199610597e-06\\
0.5905	-3.02610339453224e-06\\
0.591	-3.06381151893298e-06\\
0.5915	-3.00658603835657e-06\\
0.5925	-2.69130206720369e-06\\
0.5935	-2.37216434606502e-06\\
0.594	-2.21920300269574e-06\\
0.5945	-2.11113521619843e-06\\
0.5955	-2.02854142195008e-06\\
0.5965	-1.98305923526654e-06\\
0.5975	-2.05694397870104e-06\\
0.598	-2.05473354619734e-06\\
0.5985	-1.96839498478596e-06\\
0.599	-1.83823654209547e-06\\
0.5995	-1.74710031797254e-06\\
0.602	-1.66789486755192e-06\\
0.6025	-1.58219121337844e-06\\
0.603	-1.4590090025024e-06\\
0.604	-1.03891086267183e-06\\
0.6045	-9.27477092238504e-07\\
0.605	-8.62225165709773e-07\\
0.606	-8.90412480414327e-07\\
0.6065	-8.46133628495949e-07\\
0.607	-7.37509795678548e-07\\
0.6075	-5.37767579356085e-07\\
0.608	-2.21754825613374e-07\\
0.6085	1.23948131758311e-07\\
0.609	5.32599659930355e-07\\
0.6095	9.11725683616638e-07\\
0.61	1.22597718998918e-06\\
0.6105	1.4676235362554e-06\\
0.611	1.65420640363401e-06\\
0.6115	1.79615301298952e-06\\
0.6125	1.85410277797615e-06\\
0.613	2.01301362001693e-06\\
0.6135	2.2674920032717e-06\\
0.614	2.59595954599234e-06\\
0.6145	3.00571505595926e-06\\
0.615	3.38110957343041e-06\\
0.6155	3.70264349802696e-06\\
0.616	3.97401049623269e-06\\
0.6165	4.13195619786144e-06\\
0.6175	4.20671947320983e-06\\
0.618	4.3203233588418e-06\\
0.6185	4.53103032027613e-06\\
0.619	4.78012492610702e-06\\
0.6195	5.06632189378742e-06\\
0.62	5.29273950378162e-06\\
0.6205	5.47522021121516e-06\\
0.621	5.55415162462047e-06\\
0.6215	5.50087748263373e-06\\
0.622	5.40320409148087e-06\\
0.6225	5.24222146358611e-06\\
0.623	5.03321823575043e-06\\
0.6235	4.88837622425464e-06\\
0.624	4.8268366512616e-06\\
0.6245	4.84450911031331e-06\\
0.6255	5.06048228809952e-06\\
0.626	5.18142204830596e-06\\
0.6265	5.23539684094132e-06\\
0.627	5.18518499359466e-06\\
0.6275	5.02568445659435e-06\\
0.628	4.79905715256024e-06\\
0.6285	4.62064984763089e-06\\
0.629	4.5623025688446e-06\\
0.6295	4.54959973561486e-06\\
0.63	4.59597813406987e-06\\
0.6315	4.95985634518803e-06\\
0.632	4.97321588177613e-06\\
0.633	4.85638722369508e-06\\
0.6335	4.79432705580152e-06\\
0.634	4.77625299910578e-06\\
0.6345	4.79956000187798e-06\\
0.635	4.8875637679302e-06\\
0.637	5.6923226077199e-06\\
0.6375	5.75344935938027e-06\\
0.6395	5.81418232159514e-06\\
0.64	5.89816419505063e-06\\
0.641	6.00422776431131e-06\\
0.6415	6.09534901419018e-06\\
0.642	6.11040682940711e-06\\
0.6425	5.999873326612e-06\\
0.643	5.73153921035185e-06\\
0.6435	5.49227311519296e-06\\
0.644	5.32501501826488e-06\\
0.645	5.0791335584055e-06\\
0.6455	5.00088311228275e-06\\
0.6465	5.01612848502475e-06\\
0.647	4.91683935632814e-06\\
0.6475	4.61978035160016e-06\\
0.6485	3.94607745235476e-06\\
0.65	2.95049894916133e-06\\
0.6505	2.7036401755165e-06\\
0.651	2.60040052335597e-06\\
0.652	2.54546386591059e-06\\
0.6525	2.45516795782663e-06\\
0.6535	2.2031859352456e-06\\
0.654	1.99700922975943e-06\\
0.655	1.50809360288662e-06\\
0.6555	1.30655815899772e-06\\
0.656	1.26487463192326e-06\\
0.6565	1.35619132590747e-06\\
0.6575	1.41835492617481e-06\\
0.658	1.37663987653802e-06\\
0.6585	1.23118080574969e-06\\
0.6595	8.5216702250257e-07\\
0.66	6.4974760682901e-07\\
0.6605	5.83123753949977e-07\\
0.661	6.31089428937415e-07\\
0.6635	1.00453983087334e-06\\
0.664	9.90379593224233e-07\\
0.665	9.23943305863872e-07\\
0.6655	9.24489120812666e-07\\
0.6665	9.85059035896185e-07\\
0.667	1.08880694837943e-06\\
0.6675	1.22921997025571e-06\\
0.6685	1.58518975368338e-06\\
0.669	1.69768074975707e-06\\
0.6695	1.68775960762702e-06\\
0.6715	1.4337767002548e-06\\
0.672	1.3708549981839e-06\\
0.6725	1.25678230489257e-06\\
0.6745	6.50991675898993e-07\\
0.675	5.85630565375084e-07\\
0.6765	5.57314083993177e-07\\
0.677	4.88319680247429e-07\\
0.678	2.1676895856082e-07\\
0.6785	5.99010159252344e-08\\
0.6805	-7.40493882434023e-07\\
0.681	-9.46048404504296e-07\\
0.682	-1.24557225156252e-06\\
0.6835	-1.41705542255899e-06\\
0.684	-1.50129649800768e-06\\
0.6855	-1.90991084325631e-06\\
0.686	-1.94920879281746e-06\\
0.6865	-1.90565311819491e-06\\
0.687	-1.77944899171223e-06\\
0.6875	-1.68623424845471e-06\\
0.688	-1.68360602947892e-06\\
0.6885	-1.74672579467128e-06\\
0.689	-1.89237327852254e-06\\
0.6905	-2.54017939549378e-06\\
0.6915	-2.86439082208823e-06\\
0.692	-2.98313150226548e-06\\
0.6925	-3.07100929797244e-06\\
0.693	-3.13059347600841e-06\\
0.694	-3.1328334455516e-06\\
0.6945	-3.10658624957938e-06\\
0.695	-3.15456081034782e-06\\
0.6955	-3.28161467488819e-06\\
0.6965	-3.58025464208822e-06\\
0.697	-3.68871363742862e-06\\
0.6975	-3.70658646109412e-06\\
0.698	-3.65461829843206e-06\\
0.6985	-3.6455074907682e-06\\
0.699	-3.71087086814548e-06\\
0.6995	-3.88770386328119e-06\\
0.7	-4.23774009750133e-06\\
0.701	-5.09270756521296e-06\\
0.7015	-5.39294604040563e-06\\
0.702	-5.58914333192995e-06\\
0.7025	-5.69817149953522e-06\\
0.703	-5.74849911694209e-06\\
0.704	-5.71509540026049e-06\\
0.7045	-5.6945373969608e-06\\
0.705	-5.70738859662079e-06\\
0.7055	-5.80613024592225e-06\\
0.706	-5.99592210215327e-06\\
0.7065	-6.25415275545826e-06\\
0.7075	-6.82092017556535e-06\\
0.708	-7.0003480256986e-06\\
0.7085	-7.0726040959368e-06\\
0.71	-7.1599823068258e-06\\
0.7105	-7.31946067844547e-06\\
0.7115	-7.82925441766835e-06\\
0.712	-7.96819371395863e-06\\
0.7125	-8.03403402160896e-06\\
0.713	-8.06046626333767e-06\\
0.714	-8.02050175896518e-06\\
0.715	-8.13729717275002e-06\\
0.718	-8.85901071612238e-06\\
0.7185	-8.86267094446502e-06\\
0.719	-8.76505974356512e-06\\
0.72	-8.52765146786005e-06\\
0.7205	-8.44483454764955e-06\\
0.721	-8.39137673924739e-06\\
0.722	-8.37918880436384e-06\\
0.7225	-8.37930391539565e-06\\
0.723	-8.28797831831096e-06\\
0.7245	-7.86748687953143e-06\\
0.725	-7.84481836446638e-06\\
0.726	-7.95377034812361e-06\\
0.7265	-7.95973703882069e-06\\
0.7275	-7.90648967297081e-06\\
0.728	-7.82175633773363e-06\\
0.7285	-7.6878058783425e-06\\
0.729	-7.51579628288646e-06\\
0.7295	-7.40860973125201e-06\\
0.7315	-7.19809020921502e-06\\
0.733	-7.0573128123641e-06\\
0.7335	-6.91413706022104e-06\\
0.7355	-6.08911497801401e-06\\
0.7365	-5.58176578802083e-06\\
0.7375	-5.12101196070702e-06\\
0.738	-4.92240082405893e-06\\
0.739	-4.48268279673592e-06\\
0.7395	-4.27843781891646e-06\\
0.7405	-4.00041561232634e-06\\
0.741	-3.88274245355369e-06\\
0.7415	-3.8313407302315e-06\\
0.7425	-3.81684204731059e-06\\
0.743	-3.74967147531713e-06\\
0.7435	-3.63170101302934e-06\\
0.744	-3.45577352045545e-06\\
0.745	-2.9982735825218e-06\\
0.7455	-2.73702385844565e-06\\
0.7465	-2.05281676968205e-06\\
0.747	-1.71259013170832e-06\\
0.7475	-1.41178036838774e-06\\
0.748	-1.1569626743313e-06\\
0.7485	-9.35753160735686e-07\\
0.749	-7.62947626409272e-07\\
0.7495	-6.25456407554736e-07\\
0.75	-5.19497681983339e-07\\
0.751	-4.34886645583887e-07\\
0.753	1.97455782835476e-08\\
0.7535	1.00724129481478e-07\\
0.754	2.39266844337394e-07\\
0.7545	3.32000749114769e-07\\
0.756	1.94163507272194e-07\\
0.7565	2.49665500717811e-07\\
0.757	4.34632323242923e-07\\
0.7575	5.35408033242035e-07\\
0.758	5.60104096214431e-07\\
0.7595	8.80109412459973e-07\\
0.76	9.09910730761965e-07\\
0.7605	8.87709878494292e-07\\
0.761	9.09222681810817e-07\\
0.7615	9.78135361595633e-07\\
0.762	1.01264673868506e-06\\
0.7625	1.08535546816668e-06\\
0.763	1.30700714051635e-06\\
0.7635	1.65246778727202e-06\\
0.764	2.0814590453444e-06\\
0.7645	2.54475703020951e-06\\
0.765	2.95361752744583e-06\\
0.7655	3.25748136553727e-06\\
0.766	3.45755472652698e-06\\
0.7665	3.60026693368987e-06\\
0.767	3.6756850569919e-06\\
0.768	3.75544284780815e-06\\
0.7685	3.78935459788288e-06\\
0.7695	4.06514257611512e-06\\
0.77	4.10847131737668e-06\\
0.771	4.00515787246647e-06\\
0.7715	3.86653333661613e-06\\
0.772	3.63925169932777e-06\\
0.773	3.02983244360178e-06\\
0.7735	2.83732928219038e-06\\
0.774	2.7470872681068e-06\\
0.7745	2.75966220897317e-06\\
0.7755	2.99479677390302e-06\\
0.7765	3.16538352262974e-06\\
0.777	3.10299535488667e-06\\
0.7775	2.95693757323967e-06\\
0.7785	2.77102916790284e-06\\
0.779	2.70137029900752e-06\\
0.7795	2.67790134267365e-06\\
0.781	2.70886773146017e-06\\
0.7815	2.66358802125666e-06\\
0.7825	2.49851158229397e-06\\
0.783	2.37072504960523e-06\\
0.7845	1.74887547732538e-06\\
0.785	1.58683205420118e-06\\
0.7855	1.46462002903469e-06\\
0.787	1.24338233620236e-06\\
0.788	1.2349013382984e-06\\
0.7885	1.30132934383909e-06\\
0.789	1.4547777182905e-06\\
0.7895	1.6660829580406e-06\\
0.79	1.91691521722603e-06\\
0.7905	2.12747071404173e-06\\
0.7915	2.3691940795878e-06\\
0.792	2.46769023171112e-06\\
0.7925	2.51902183867614e-06\\
0.793	2.54182286507643e-06\\
0.7935	2.52459105576364e-06\\
0.794	2.54569830926421e-06\\
0.7945	2.60752764158489e-06\\
0.795	2.72463083783592e-06\\
0.796	3.03569435611273e-06\\
0.7965	3.1398916842118e-06\\
0.797	3.18850143155025e-06\\
0.7975	3.13429574139157e-06\\
0.799	2.73842819886738e-06\\
0.7995	2.72055566186147e-06\\
0.8005	2.74433101155047e-06\\
0.8015	2.71692224407261e-06\\
0.802	2.61465092132873e-06\\
0.8025	2.42988946186351e-06\\
0.803	2.11207075140329e-06\\
0.804	1.38278595374075e-06\\
0.8045	1.11268537117404e-06\\
0.805	9.41999925396786e-07\\
0.8055	8.85717546639242e-07\\
0.806	9.54973231603873e-07\\
0.8065	1.18699441897796e-06\\
0.807	1.45217267255582e-06\\
0.8075	1.64542796499134e-06\\
0.808	1.77493852882016e-06\\
0.8085	1.78202992118237e-06\\
0.809	1.6884032612019e-06\\
0.8095	1.53891476983858e-06\\
0.8105	1.12705511168265e-06\\
0.811	9.8571452245011e-07\\
0.8115	9.09971611617877e-07\\
0.813	7.74839854500442e-07\\
0.8135	6.67017143518578e-07\\
0.814	6.21961760538525e-07\\
0.8145	6.10142367740707e-07\\
0.815	6.45648602581872e-07\\
0.8155	7.44858833057194e-07\\
0.816	9.32906067951933e-07\\
0.818	1.92919501484923e-06\\
0.819	2.25717259549896e-06\\
0.8205	2.64054411225345e-06\\
0.821	2.86983035024946e-06\\
0.8215	3.16367775532456e-06\\
0.822	3.54714159422898e-06\\
0.8225	3.87777362353958e-06\\
0.823	4.14099409051794e-06\\
0.8235	4.3664544870925e-06\\
0.824	4.48401364816498e-06\\
0.827	4.46666753983749e-06\\
0.828	4.33928182363985e-06\\
0.8285	4.23058065179838e-06\\
0.8295	3.80304504421503e-06\\
0.8305	3.36037302073322e-06\\
0.831	3.25566747871875e-06\\
0.8315	3.28885283340519e-06\\
0.832	3.35140919371923e-06\\
0.833	3.62369955442254e-06\\
0.8335	3.66777693483478e-06\\
0.834	3.64327618096461e-06\\
0.8345	3.5699076252893e-06\\
0.835	3.3999948036989e-06\\
0.8355	3.19639193824273e-06\\
0.836	3.02771328053453e-06\\
0.8365	2.93384825189591e-06\\
0.837	2.94518752186335e-06\\
0.8375	2.99225283151294e-06\\
0.8395	3.48342420974923e-06\\
0.84	3.49545448119493e-06\\
0.8415	3.36029752756595e-06\\
0.8425	3.20418441313031e-06\\
0.843	3.09650170216003e-06\\
0.8435	2.95007073614073e-06\\
0.844	2.83666939471239e-06\\
0.8455	2.34026080381255e-06\\
0.846	2.25028048128628e-06\\
0.8465	2.23229734630515e-06\\
0.8475	2.33632855706212e-06\\
0.848	2.46559736316598e-06\\
0.8485	2.62415181673248e-06\\
0.85	2.86166283336442e-06\\
0.8505	2.85387926313163e-06\\
0.851	2.80039749189775e-06\\
0.8515	2.78937734221607e-06\\
0.8525	2.59104178512715e-06\\
0.853	2.57663112246398e-06\\
0.8545	2.614172006421e-06\\
0.855	2.51951489027569e-06\\
0.8555	2.37869694963422e-06\\
0.856	2.18883894342881e-06\\
0.857	1.65943054364348e-06\\
0.8575	1.52679036546921e-06\\
0.858	1.49674642124786e-06\\
0.8595	1.51407585247121e-06\\
0.86	1.42154791804572e-06\\
0.861	1.30866525793749e-06\\
0.8615	1.16431293784025e-06\\
0.862	1.09693958783019e-06\\
0.8625	1.06145477896114e-06\\
0.863	1.09613818555232e-06\\
0.8635	1.26761257557284e-06\\
0.8645	1.73160437921815e-06\\
0.865	2.04418471327905e-06\\
0.8655	2.32032584368547e-06\\
0.866	2.45388232023025e-06\\
0.8665	2.44943014782173e-06\\
0.867	2.35508996460077e-06\\
0.8675	2.21005588207923e-06\\
0.868	2.09441543264077e-06\\
0.8685	2.06658853763031e-06\\
0.869	2.16691332655117e-06\\
0.8695	2.3201615479973e-06\\
0.8705	2.6937126353932e-06\\
0.871	2.72607894213905e-06\\
0.8715	2.68537730008234e-06\\
0.872	2.46120727465104e-06\\
0.8725	2.16741527214737e-06\\
0.8735	1.65964803455765e-06\\
0.874	1.49138484206723e-06\\
0.8745	1.42245749201741e-06\\
0.875	1.42211568965322e-06\\
0.8755	1.49109935865255e-06\\
0.876	1.59831466728377e-06\\
0.8765	1.62851545426612e-06\\
0.877	1.57471655737318e-06\\
0.8775	1.47301970954139e-06\\
0.879	8.93637729593166e-07\\
0.8795	8.23920761172658e-07\\
0.88	8.12845983633181e-07\\
0.8805	9.0624201898315e-07\\
0.8815	1.14721753896596e-06\\
0.882	1.19470805892696e-06\\
0.8825	1.11366598765095e-06\\
0.883	9.63156485900285e-07\\
0.884	7.61406507399087e-07\\
0.8845	7.21274570292252e-07\\
0.8855	8.24151565215203e-07\\
0.886	9.24824626657994e-07\\
0.8865	1.09547423132739e-06\\
0.888	1.45837307186092e-06\\
0.889	1.82742269916325e-06\\
0.89	2.26557857652132e-06\\
0.8905	2.50585295913375e-06\\
0.891	2.70808950397772e-06\\
0.8915	2.83873092232767e-06\\
0.892	2.9110452117731e-06\\
0.8925	2.91110145367313e-06\\
0.893	2.85211017425624e-06\\
0.894	2.64211794331892e-06\\
0.8945	2.58179600010067e-06\\
0.896	2.5150779134897e-06\\
0.8965	2.47392156405013e-06\\
0.897	2.39799192480739e-06\\
0.8975	2.24243877133823e-06\\
0.898	1.99586666638218e-06\\
0.8985	1.70793429776772e-06\\
0.899	1.47367607916671e-06\\
0.8995	1.34282680330777e-06\\
0.9	1.26059847183058e-06\\
0.9005	1.23947519159451e-06\\
0.9015	1.26145058221283e-06\\
0.902	1.19478196758394e-06\\
0.9035	7.52932047820565e-07\\
0.905	1.0398474881157e-07\\
0.9055	-3.57614733381695e-08\\
0.906	-9.9553130850083e-08\\
0.907	-5.47395730965405e-08\\
0.9075	-6.66222323975063e-08\\
0.908	-1.7367896765208e-07\\
0.9085	-3.18165226609324e-07\\
0.9095	-6.76360262907849e-07\\
0.91	-7.31054397462572e-07\\
0.911	-6.42097515601847e-07\\
0.9115	-4.98867259723923e-07\\
0.912	-4.15681909116117e-07\\
0.914	-4.16621581456056e-07\\
0.9145	-3.19368172352341e-07\\
0.915	-2.79512557321837e-07\\
0.9155	-3.24988621125399e-07\\
0.916	-3.30837204964851e-07\\
0.917	-2.29091137393667e-07\\
0.9175	-1.42517153411958e-07\\
0.918	-2.16977837919075e-08\\
0.9185	1.31658993263173e-07\\
0.919	2.43289631551846e-07\\
0.92	3.5121055486087e-07\\
0.9205	4.73441063020275e-07\\
0.9215	9.6368030200189e-07\\
0.922	1.16992457899201e-06\\
0.9225	1.31268200220802e-06\\
0.923	1.26420667490024e-06\\
0.9235	1.1147435245995e-06\\
0.924	9.30542983557103e-07\\
0.925	4.68643512663292e-07\\
0.9255	3.66627611159132e-07\\
0.926	3.03511352717223e-07\\
0.927	2.94944486611826e-07\\
0.9275	2.44186088682596e-07\\
0.928	2.49964166698646e-07\\
0.9285	3.01624588194827e-07\\
0.929	3.01004045466513e-07\\
0.9295	2.24363953860163e-07\\
0.93	3.41374324364097e-08\\
0.9315	-7.35155831543821e-07\\
0.932	-9.4279032802902e-07\\
0.9325	-1.11197534535812e-06\\
0.933	-1.21922354701098e-06\\
0.9335	-1.28024359291601e-06\\
0.934	-1.38497813129135e-06\\
0.935	-1.66971174153652e-06\\
0.9355	-1.73334658870594e-06\\
0.937	-1.69068970534703e-06\\
0.9375	-1.72160120226472e-06\\
0.938	-1.80281943462646e-06\\
0.9385	-1.83885431415121e-06\\
0.94	-1.828592833375e-06\\
0.9405	-1.74806988528786e-06\\
0.941	-1.70750405992237e-06\\
0.9425	-1.81806385346484e-06\\
0.943	-1.78951719198572e-06\\
0.9435	-1.70734846349774e-06\\
0.9445	-1.45083172808924e-06\\
0.9455	-1.26990575921582e-06\\
0.9465	-9.90911958265173e-07\\
0.948	-7.759442957056e-07\\
0.9485	-7.57464738931901e-07\\
0.95	-1.0185745831226e-06\\
0.9505	-1.00784351286798e-06\\
0.951	-9.52854513958101e-07\\
0.9515	-9.54439872691282e-07\\
0.952	-9.9618711790761e-07\\
0.9525	-9.91226282165414e-07\\
0.953	-9.40196515308855e-07\\
0.9535	-9.17322438231949e-07\\
0.954	-9.64632587585612e-07\\
0.9555	-1.22104353494912e-06\\
0.956	-1.39539673083e-06\\
0.9565	-1.60307456575914e-06\\
0.957	-1.7572829809076e-06\\
0.9575	-1.81917860464509e-06\\
0.9605	-1.92411706168016e-06\\
0.961	-1.96685255771101e-06\\
0.9615	-1.93481879628976e-06\\
0.9625	-1.76479114455397e-06\\
0.963	-1.6590105265113e-06\\
0.9635	-1.58822487628107e-06\\
0.965	-1.69780692349519e-06\\
0.966	-1.70170266766689e-06\\
0.9675	-1.91992299991561e-06\\
0.9685	-2.15996275421126e-06\\
0.969	-2.33374930114216e-06\\
0.9695	-2.46393038283443e-06\\
0.97	-2.54849177538929e-06\\
0.971	-2.7777571962595e-06\\
0.9715	-2.81213577357775e-06\\
0.972	-2.81421821179961e-06\\
0.9725	-2.70794653345341e-06\\
0.973	-2.65102730856448e-06\\
0.9735	-2.72527360611896e-06\\
0.974	-2.85531379562443e-06\\
0.9745	-3.09120339170299e-06\\
0.975	-3.42032232869549e-06\\
0.9755	-3.77946754492875e-06\\
0.976	-4.07850409822608e-06\\
0.9765	-4.23746308819695e-06\\
0.977	-4.27431783323051e-06\\
0.9775	-4.2726161602058e-06\\
0.979	-4.16648295087363e-06\\
0.9795	-4.20619191743299e-06\\
0.9805	-4.48743069214608e-06\\
0.9815	-4.74583949072738e-06\\
0.982	-4.81907079286081e-06\\
0.9825	-4.84899099539859e-06\\
0.983	-4.82128028211903e-06\\
0.984	-4.58220629906414e-06\\
0.9845	-4.49570603811011e-06\\
0.985	-4.52916495885525e-06\\
0.986	-4.88948444332671e-06\\
0.9865	-5.15045286508808e-06\\
0.987	-5.44859596307568e-06\\
0.9875	-5.6410753714875e-06\\
0.988	-5.6722183841007e-06\\
0.9885	-5.58858600441248e-06\\
0.9905	-4.90495571026095e-06\\
0.991	-4.77276338139987e-06\\
0.992	-4.62252151445242e-06\\
0.9925	-4.58410421422251e-06\\
0.993	-4.48486728377162e-06\\
0.9935	-4.2653405634141e-06\\
0.994	-3.98816220137377e-06\\
0.9945	-3.80487171769417e-06\\
0.995	-3.70059232213116e-06\\
0.996	-3.34235329013666e-06\\
0.9965	-3.21670137837238e-06\\
0.997	-3.15272352713336e-06\\
0.998	-3.19781122981588e-06\\
0.999	-3.18203209004331e-06\\
0.9995	-3.27837177960255e-06\\
1.001	-3.79026397956395e-06\\
1.0015	-4.03629503131775e-06\\
1.002	-4.34521394843124e-06\\
1.0025	-4.60995983142531e-06\\
1.003	-4.73686121593708e-06\\
1.004	-4.79149031940018e-06\\
1.0055	-4.88976648727046e-06\\
1.006	-4.94233215642126e-06\\
1.0075	-4.89612165299746e-06\\
1.0085	-4.69800255809005e-06\\
1.009	-4.52947885354327e-06\\
1.01	-4.1165415833877e-06\\
1.0105	-3.85615564457709e-06\\
1.011	-3.62692622712935e-06\\
1.0115	-3.4719169657027e-06\\
1.012	-3.44191612056122e-06\\
1.013	-3.44121693562904e-06\\
1.0135	-3.29684497457627e-06\\
1.014	-3.02681769048796e-06\\
1.0145	-2.71146752028883e-06\\
1.015	-2.43246192321855e-06\\
1.0155	-2.20686634588851e-06\\
1.016	-2.08180594252205e-06\\
1.0165	-2.1041578086578e-06\\
1.017	-2.19224364195192e-06\\
1.0175	-2.33293515061739e-06\\
1.018	-2.41596267480659e-06\\
1.0185	-2.40937218509707e-06\\
1.0195	-2.30555460323245e-06\\
1.02	-2.1735059891892e-06\\
1.0205	-1.96394528195754e-06\\
1.022	-1.22477792574571e-06\\
1.0225	-1.09439316697824e-06\\
1.0235	-1.14409840423768e-06\\
1.0245	-1.20316235174833e-06\\
1.025	-1.14934462369654e-06\\
1.0255	-1.05830592156408e-06\\
1.0265	-7.56945224056338e-07\\
1.027	-7.7354482819203e-07\\
1.0275	-9.45841370780798e-07\\
1.029	-1.55502856502565e-06\\
1.03	-1.74585189149923e-06\\
1.0305	-1.80574045027804e-06\\
1.031	-1.82809528004313e-06\\
1.032	-1.75666169877076e-06\\
1.0335	-1.54640682170637e-06\\
1.034	-1.55229774612131e-06\\
1.0345	-1.60781937763588e-06\\
1.035	-1.77279653068574e-06\\
1.0355	-1.89016932261588e-06\\
1.036	-1.88733518080575e-06\\
1.0365	-1.8149633855824e-06\\
1.0375	-1.5270497779607e-06\\
1.038	-1.39564180456908e-06\\
1.039	-9.82400877314049e-07\\
1.0395	-7.79646817328228e-07\\
1.0405	-1.91470465482624e-07\\
1.041	1.85387996287645e-07\\
1.0415	5.20298292894239e-07\\
1.042	6.81815690128929e-07\\
1.0445	6.113403139274e-07\\
1.045	6.49549744435873e-07\\
1.047	1.20608816800427e-06\\
1.048	1.32599893709617e-06\\
1.0485	1.27789734793993e-06\\
1.049	1.13506735610613e-06\\
1.0495	9.61758516382361e-07\\
1.05	7.48119901583522e-07\\
1.0505	6.24414433048059e-07\\
1.051	6.27902732919239e-07\\
1.0525	8.79761975935978e-07\\
1.053	8.28123861040808e-07\\
1.0535	6.5899846646289e-07\\
1.055	-6.5394565096355e-08\\
1.0555	-1.80398784577207e-07\\
1.056	-1.87695423869982e-07\\
1.0565	-9.4045178755664e-08\\
1.0575	2.78568762723808e-07\\
1.0585	4.49665297441726e-07\\
1.059	4.80484831033579e-07\\
1.0595	3.93579598023663e-07\\
1.06	2.40592137101814e-07\\
1.061	-1.70985111624944e-07\\
1.0615	-2.98862002923173e-07\\
1.062	-3.31111507101411e-07\\
1.0625	-3.24943302931757e-07\\
1.063	-2.4771183415595e-07\\
1.064	1.1837719693375e-08\\
1.0645	9.59873360795171e-08\\
1.065	1.47732079680551e-07\\
1.0655	1.52339147074798e-07\\
1.066	2.3721138453503e-07\\
1.0665	4.58855518026269e-07\\
1.068	1.20962882133036e-06\\
1.0685	1.3481500715784e-06\\
1.069	1.4497393348023e-06\\
1.0695	1.51829873518139e-06\\
1.0705	1.58641320480157e-06\\
1.071	1.72759208094675e-06\\
1.0715	1.95211477427293e-06\\
1.072	2.13725450026736e-06\\
1.0725	2.26261371372161e-06\\
1.073	2.34212712357795e-06\\
1.0745	2.4791570942817e-06\\
1.075	2.42313836840147e-06\\
1.076	2.2397906858096e-06\\
1.0765	2.23888349859536e-06\\
1.0775	2.39237341603804e-06\\
1.0785	2.62595925692999e-06\\
1.079	2.6117084630517e-06\\
1.0795	2.48388978940639e-06\\
1.0805	2.07107838767762e-06\\
1.081	1.9937599546882e-06\\
1.0815	1.99994526273173e-06\\
1.082	2.13700434570363e-06\\
1.0825	2.34124230491517e-06\\
1.083	2.57456083585517e-06\\
1.0835	2.71472845669862e-06\\
1.084	2.74199549266108e-06\\
1.085	2.52928058497304e-06\\
1.086	2.26980819495459e-06\\
1.0865	2.18177495558969e-06\\
1.087	2.167117564289e-06\\
1.088	2.32203674577214e-06\\
1.0885	2.43628242646565e-06\\
1.089	2.6094869798321e-06\\
1.0895	2.74453831905497e-06\\
1.09	2.85008680078747e-06\\
1.0905	2.88425707717366e-06\\
1.091	2.81944072511031e-06\\
1.0915	2.72347300334097e-06\\
1.092	2.70563581450389e-06\\
1.0925	2.79992796925477e-06\\
1.093	3.01059359975042e-06\\
1.0935	3.36589031335599e-06\\
1.094	3.79151753393536e-06\\
1.0945	4.14836292184084e-06\\
1.095	4.33042564451647e-06\\
1.0955	4.38072594421968e-06\\
1.096	4.34623219680574e-06\\
1.0965	4.27223423127288e-06\\
1.0975	4.2596880653889e-06\\
1.098	4.29891853270803e-06\\
1.0985	4.39902709992168e-06\\
1.1005	4.91687793791051e-06\\
1.101	4.95842716818906e-06\\
1.1015	4.90551541676432e-06\\
1.102	4.72421940389545e-06\\
1.1025	4.42124228361429e-06\\
1.103	4.15076331772291e-06\\
1.1035	3.99143068063879e-06\\
1.104	3.97699348408942e-06\\
1.1045	4.0786397317305e-06\\
1.1055	4.38914457157047e-06\\
1.106	4.51506828635928e-06\\
1.1065	4.56187066166791e-06\\
1.1075	4.51551207381051e-06\\
1.108	4.51622679231711e-06\\
1.1095	4.40016456360048e-06\\
1.11	4.3436331089719e-06\\
1.1105	4.33960811152545e-06\\
1.1115	4.45507827584457e-06\\
1.112	4.5074866563688e-06\\
1.1125	4.47229607480892e-06\\
1.113	4.33188929704897e-06\\
1.1135	4.11486406415307e-06\\
1.114	3.84997062630177e-06\\
1.1145	3.63841933581632e-06\\
1.115	3.53234439609551e-06\\
1.1155	3.46697855024836e-06\\
1.1165	3.4834616144952e-06\\
1.117	3.4302444049672e-06\\
1.1185	3.05201018568901e-06\\
1.119	2.95519784376808e-06\\
1.1195	2.82221958625151e-06\\
1.12	2.61729936834598e-06\\
1.1205	2.31250030635621e-06\\
1.1215	1.55549499281094e-06\\
1.122	1.30048183977216e-06\\
1.1225	1.13636659015981e-06\\
1.123	1.04646561394084e-06\\
1.1235	1.06532666399595e-06\\
1.1245	1.2016200925391e-06\\
1.1255	1.25350603497054e-06\\
1.126	1.24218845454216e-06\\
1.1265	1.18316894592851e-06\\
1.127	1.05959220708662e-06\\
1.1275	8.91510130385242e-07\\
1.128	6.41773226117692e-07\\
1.1285	4.25724533847927e-07\\
1.129	2.94582044535474e-07\\
1.1295	2.24204421694907e-07\\
1.13	2.12308564728758e-07\\
1.131	2.68140864623234e-07\\
1.1315	1.68052964655274e-07\\
1.1325	-1.64639210487039e-07\\
1.133	-2.85690039403264e-07\\
1.1335	-2.9025408343486e-07\\
1.134	-1.90780397035795e-07\\
1.1345	-5.59263191313164e-09\\
1.1365	8.6751276917596e-07\\
1.137	1.05648051551555e-06\\
1.139	1.60164929319251e-06\\
1.14	1.94898589445103e-06\\
1.1405	2.15855836893653e-06\\
1.1415	2.74233459207629e-06\\
1.142	2.97531128223838e-06\\
1.1425	3.11591477220041e-06\\
1.144	3.46150808994139e-06\\
1.1445	3.63411779469303e-06\\
1.1455	4.08099673432361e-06\\
1.1465	4.37897873672988e-06\\
1.147	4.45161721573939e-06\\
1.1475	4.45570568885501e-06\\
1.1495	4.1972813289437e-06\\
1.1505	3.96936927105074e-06\\
1.151	3.81298929408302e-06\\
1.1515	3.70639480107293e-06\\
1.1525	3.62266932563138e-06\\
1.1535	3.63396526670279e-06\\
1.1545	3.65531045343204e-06\\
1.1555	3.57623075109004e-06\\
1.1585	3.17572754626738e-06\\
1.159	3.17145775685646e-06\\
1.1605	3.29102535467918e-06\\
1.162	3.17993249265847e-06\\
1.1625	3.13387716088798e-06\\
1.163	3.17467537702676e-06\\
1.164	3.38600474636408e-06\\
1.1645	3.52978393358683e-06\\
1.1655	3.72257854097668e-06\\
1.166	3.79334567579548e-06\\
1.1665	3.80460547133588e-06\\
1.1675	3.73555545851723e-06\\
1.168	3.72099959311534e-06\\
1.1685	3.65040396288485e-06\\
1.171	3.08045185248851e-06\\
1.172	2.73618824220279e-06\\
1.1725	2.52969639236156e-06\\
1.173	2.28262781387656e-06\\
1.174	1.87623966985129e-06\\
1.1745	1.69325700394296e-06\\
1.175	1.61072209681201e-06\\
1.1755	1.5642082924483e-06\\
1.1765	1.35945555812533e-06\\
1.178	1.17359247941984e-06\\
1.179	1.09419146721024e-06\\
1.1795	9.5664469568213e-07\\
1.18	7.55474351521457e-07\\
1.1805	4.79945932996273e-07\\
1.1815	-1.89169871989137e-07\\
1.182	-4.37218565796371e-07\\
1.1825	-6.53713338349959e-07\\
1.183	-7.67792022404734e-07\\
1.185	-1.06007398725794e-06\\
1.1855	-1.20554404148265e-06\\
1.188	-2.09464905620571e-06\\
1.1885	-2.17871043917128e-06\\
1.189	-2.1589636689523e-06\\
1.1895	-2.07707888533193e-06\\
1.19	-1.91603699217779e-06\\
1.1905	-1.66049724192874e-06\\
1.191	-1.44486471520544e-06\\
1.1915	-1.37953086376541e-06\\
1.1925	-1.34382386152154e-06\\
1.193	-1.39739471682887e-06\\
1.1935	-1.41758106275702e-06\\
1.194	-1.36460827504514e-06\\
1.1945	-1.23091674364417e-06\\
1.195	-1.05506644487718e-06\\
1.1955	-8.37794530417213e-07\\
1.196	-6.60080211822844e-07\\
1.1965	-5.27676777384301e-07\\
1.197	-4.39070428237542e-07\\
1.1975	-4.56281062266584e-07\\
1.1985	-6.53114313298175e-07\\
1.2	-1.12086274195455e-06\\
1.2005	-1.11482460929402e-06\\
1.201	-1.03358217651284e-06\\
1.2015	-9.07988520149061e-07\\
1.202	-8.42634714448565e-07\\
1.2025	-8.26068644377287e-07\\
1.203	-8.82085900544283e-07\\
1.205	-1.45639890614113e-06\\
1.2055	-1.54309995936686e-06\\
1.206	-1.58058741739353e-06\\
1.2065	-1.64871310537329e-06\\
1.209	-2.48861266483047e-06\\
1.2115	-3.24774971938169e-06\\
1.213	-3.38894015383673e-06\\
1.2135	-3.41321595986877e-06\\
1.214	-3.48539510719448e-06\\
1.2145	-3.59974439367861e-06\\
1.2155	-3.76861719031396e-06\\
1.216	-3.78424578739711e-06\\
1.2175	-3.74222028565185e-06\\
1.218	-3.68485841173438e-06\\
1.219	-3.49061972326759e-06\\
1.2205	-3.03158104930645e-06\\
1.2215	-2.69653312345852e-06\\
1.222	-2.5826437506371e-06\\
1.223	-2.4305748318465e-06\\
1.2235	-2.32246290998717e-06\\
1.2245	-2.19172074467089e-06\\
1.225	-2.19200700968258e-06\\
1.2255	-2.13632916001849e-06\\
1.227	-1.8387456397484e-06\\
1.2275	-1.66408069413038e-06\\
1.228	-1.56084445568361e-06\\
1.2285	-1.4920570634569e-06\\
1.229	-1.45203812507155e-06\\
1.2295	-1.55485047437232e-06\\
1.2315	-2.20440508713615e-06\\
1.232	-2.31615911627792e-06\\
1.2325	-2.36228890626577e-06\\
1.2335	-2.29712949928462e-06\\
1.235	-1.98495680581168e-06\\
1.236	-1.88771923181896e-06\\
1.2365	-1.86761173992522e-06\\
1.2375	-1.72598285108627e-06\\
1.2385	-1.28079425332217e-06\\
1.239	-1.1574064362474e-06\\
1.2395	-1.12653597650336e-06\\
1.24	-1.15570138836674e-06\\
1.2405	-1.28593029202761e-06\\
1.241	-1.47795081795188e-06\\
1.242	-1.97303853677333e-06\\
1.2435	-2.56638518436603e-06\\
1.244	-2.71591173683916e-06\\
1.2445	-2.82125720563187e-06\\
1.247	-2.76416769784404e-06\\
1.248	-2.88780761925622e-06\\
1.249	-3.06547601591767e-06\\
1.2495	-3.16035655378855e-06\\
1.25	-3.31478179216305e-06\\
1.2505	-3.50229454704198e-06\\
1.251	-3.77391397643478e-06\\
1.2515	-4.09751774865796e-06\\
1.252	-4.33548791001215e-06\\
1.2525	-4.49903674448748e-06\\
1.253	-4.59687772846884e-06\\
1.2535	-4.65197204779777e-06\\
1.255	-4.94495559544283e-06\\
1.2555	-5.08930337117519e-06\\
1.256	-5.19670260024085e-06\\
1.2565	-5.27197443456195e-06\\
1.259	-5.49944799099755e-06\\
1.2595	-5.49854256726157e-06\\
1.2625	-5.28531730203952e-06\\
1.263	-5.21455871616006e-06\\
1.2635	-5.09108541657532e-06\\
1.2645	-4.6076680384477e-06\\
1.265	-4.43087119061936e-06\\
1.2655	-4.34205290522627e-06\\
1.267	-4.2205819483776e-06\\
1.2675	-4.11871866323743e-06\\
1.2685	-3.94996642771872e-06\\
1.269	-3.81901051738076e-06\\
1.271	-3.54383521372625e-06\\
1.2715	-3.43064852503794e-06\\
1.272	-3.35374661797339e-06\\
1.2725	-3.3493588813549e-06\\
1.2735	-3.40778519714036e-06\\
1.274	-3.48740088851329e-06\\
1.2745	-3.49538820842987e-06\\
1.276	-3.36124793176573e-06\\
1.277	-3.2623416845734e-06\\
1.278	-3.11560352606044e-06\\
1.2785	-3.00363047656127e-06\\
1.279	-2.84927973681626e-06\\
1.2795	-2.6158036245949e-06\\
1.28	-2.46878588039401e-06\\
1.2805	-2.39146760017128e-06\\
1.281	-2.35654213120995e-06\\
1.2825	-2.51345377311196e-06\\
1.283	-2.53273045625058e-06\\
1.2835	-2.46600945286168e-06\\
1.284	-2.28016605130499e-06\\
1.285	-1.97367021370631e-06\\
1.2855	-1.77900493891769e-06\\
1.286	-1.55122327427648e-06\\
1.287	-1.17764507545637e-06\\
1.289	-7.11046014512107e-07\\
1.2895	-5.19027534950922e-07\\
1.2905	6.28577416783571e-08\\
1.291	3.03273951063332e-07\\
1.2915	4.79628042837632e-07\\
1.292	5.80432953700694e-07\\
1.294	6.20177835086722e-07\\
1.2945	7.42125365382762e-07\\
1.295	9.5279422285266e-07\\
1.2955	1.19240340867854e-06\\
1.2965	1.76990626377105e-06\\
1.2975	2.34806290366762e-06\\
1.298	2.56823322408728e-06\\
1.2985	2.66947702876053e-06\\
1.299	2.64335904431867e-06\\
1.3	2.47995722246763e-06\\
1.301	2.55982306773817e-06\\
1.3025	2.72211748564288e-06\\
1.303	2.67904902617744e-06\\
1.3035	2.5836852737271e-06\\
1.3045	2.23141617006206e-06\\
1.305	2.13214264288553e-06\\
1.3055	2.00311668208109e-06\\
1.3065	1.64960614723597e-06\\
1.308	1.31201644060219e-06\\
1.3085	1.33046145278648e-06\\
1.3095	1.43822944176364e-06\\
1.31	1.46580039483979e-06\\
1.3105	1.42080119158727e-06\\
1.3115	1.15938012834604e-06\\
1.312	1.02942607682621e-06\\
1.3125	9.33442683814789e-07\\
1.313	9.03772829685678e-07\\
1.3145	9.32568783973409e-07\\
1.315	8.81420606280159e-07\\
1.316	6.60855862255616e-07\\
1.317	2.20667049299905e-07\\
1.3185	-2.59514980838205e-07\\
1.319	-3.01488972009878e-07\\
1.3195	-1.86627128417882e-07\\
1.32	2.13591042630412e-08\\
1.321	5.97242509225993e-07\\
1.3215	8.9377369705268e-07\\
1.322	1.12856655265503e-06\\
1.3225	1.29316540764535e-06\\
1.323	1.37997285620806e-06\\
1.324	1.36070074208128e-06\\
1.3245	1.25558135777304e-06\\
1.3265	6.63029352976352e-07\\
1.328	3.94753322252583e-07\\
1.3285	2.49557113862764e-07\\
1.329	1.78705610309748e-08\\
1.3295	-1.79349037399135e-07\\
1.3305	-4.17943370134566e-07\\
1.3315	-5.59511670106261e-07\\
1.332	-5.81580523961733e-07\\
1.3325	-5.36321739019741e-07\\
1.333	-5.46937892087485e-07\\
1.3355	-1.20891380617216e-06\\
1.337	-1.7862595185214e-06\\
1.3385	-2.11311263420555e-06\\
1.3395	-2.16312035461463e-06\\
1.3405	-2.17750908415582e-06\\
1.3415	-2.29997800738069e-06\\
1.3425	-2.32502893027231e-06\\
1.3435	-2.49087018300287e-06\\
1.344	-2.62866009870244e-06\\
1.3445	-2.70566250049065e-06\\
1.345	-2.63250612797528e-06\\
1.346	-2.41603260309198e-06\\
1.347	-2.24634416556846e-06\\
1.348	-2.14270466991628e-06\\
1.3485	-2.13891690270529e-06\\
1.349	-2.05825038035456e-06\\
1.35	-1.77382701460616e-06\\
1.3505	-1.59640598895727e-06\\
1.351	-1.47088106161597e-06\\
1.3525	-1.16577323971967e-06\\
1.353	-1.12646499439428e-06\\
1.3535	-1.22068602337322e-06\\
1.354	-1.41649573515146e-06\\
1.3545	-1.68698898650455e-06\\
1.3555	-2.29874382395856e-06\\
1.356	-2.58749232062705e-06\\
1.3565	-2.78167773637428e-06\\
1.358	-3.04277085305671e-06\\
1.359	-3.16036822711752e-06\\
1.36	-3.33548049646915e-06\\
1.3605	-3.39353827083499e-06\\
1.361	-3.40524437270062e-06\\
1.3615	-3.32566949867719e-06\\
1.3635	-2.73846655463039e-06\\
1.364	-2.62874460310591e-06\\
1.3645	-2.55270128279861e-06\\
1.365	-2.55053241704495e-06\\
1.366	-2.74891021501134e-06\\
1.367	-3.04777991977367e-06\\
1.3675	-3.08759359857191e-06\\
1.368	-3.06075882128276e-06\\
1.3685	-3.00419101062488e-06\\
1.369	-2.89373231798784e-06\\
1.37	-2.80874095204275e-06\\
1.3705	-2.78833416711421e-06\\
1.371	-2.80575614564071e-06\\
1.372	-2.96699483826046e-06\\
1.3725	-3.02980440780587e-06\\
1.373	-3.13007624619388e-06\\
1.374	-3.37067641331679e-06\\
1.3745	-3.49593495174716e-06\\
1.3755	-3.83251575208909e-06\\
1.376	-4.05932414504484e-06\\
1.3765	-4.23694775109063e-06\\
1.379	-4.77695062306438e-06\\
1.3795	-4.82423657555131e-06\\
1.38	-4.91740488817172e-06\\
1.3805	-5.04950265645121e-06\\
1.381	-5.1512066820969e-06\\
1.3815	-5.16969233776976e-06\\
1.382	-5.14378310167984e-06\\
1.3825	-5.0845696062396e-06\\
1.383	-4.97376932018234e-06\\
1.384	-4.56786120750508e-06\\
1.3845	-4.40968080250848e-06\\
1.385	-4.37430022892649e-06\\
1.3855	-4.47525161151319e-06\\
1.3865	-4.74532419403317e-06\\
1.387	-4.83582358379309e-06\\
1.388	-4.79059856872688e-06\\
1.3885	-4.69729282426279e-06\\
1.3895	-4.33321559278887e-06\\
1.3905	-3.91838645596998e-06\\
1.391	-3.7319864580887e-06\\
1.3915	-3.57882199542026e-06\\
1.392	-3.48385059734113e-06\\
1.3925	-3.41990201024878e-06\\
1.393	-3.24702451348635e-06\\
1.3935	-2.9672494805677e-06\\
1.394	-2.64221299395295e-06\\
1.3945	-2.28029803639451e-06\\
1.395	-1.9999607596688e-06\\
1.3955	-1.83893841154692e-06\\
1.396	-1.80183768994091e-06\\
1.3965	-1.85342088121487e-06\\
1.397	-1.93838506556965e-06\\
1.3975	-1.99053646521286e-06\\
1.398	-1.90315024450882e-06\\
1.399	-1.56239720494611e-06\\
1.4	-1.12115578021488e-06\\
1.4005	-9.32935958042336e-07\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-8.02938423505317e-06\\
0.00099999999999989	-8.22026587132818e-06\\
0.00249999999999995	-8.93320777861639e-06\\
0.00299999999999989	-9.17572801717448e-06\\
0.004	-9.46833658499457e-06\\
0.00550000000000006	-1.0177145818524e-05\\
0.00600000000000001	-1.03383498810672e-05\\
0.00649999999999995	-1.0402180147473e-05\\
0.0069999999999999	-1.03861163796015e-05\\
0.00750000000000006	-1.03192728646562e-05\\
0.00800000000000001	-1.02198344802407e-05\\
0.01	-9.6459674163718e-06\\
0.0109999999999999	-9.22847758344503e-06\\
0.0115000000000001	-9.00629829581057e-06\\
0.012	-8.75546730449983e-06\\
0.0125	-8.44654039666715e-06\\
0.0129999999999999	-8.09192032114048e-06\\
0.0135000000000001	-7.66750291347762e-06\\
0.014	-7.31380701890494e-06\\
0.0145	-7.06738166500465e-06\\
0.0149999999999999	-6.85924204479882e-06\\
0.0155000000000001	-6.77293379269805e-06\\
0.0165	-6.86330533561375e-06\\
0.0169999999999999	-6.94710366011542e-06\\
0.0175000000000001	-6.93992420530698e-06\\
0.0185	-6.62237266690902e-06\\
0.0189999999999999	-6.418397092256e-06\\
0.0195000000000001	-6.24392108816707e-06\\
0.0205	-6.22195038957329e-06\\
0.0209999999999999	-6.31409097850977e-06\\
0.0215000000000001	-6.49169848365716e-06\\
0.0225	-6.72421301350923e-06\\
0.0229999999999999	-6.71505334248756e-06\\
0.0235000000000001	-6.6357613697221e-06\\
0.024	-6.63099042985671e-06\\
0.0245	-6.53966472197176e-06\\
0.0249999999999999	-6.38667471508647e-06\\
0.026	-6.16392942198729e-06\\
0.0265	-6.22637051872488e-06\\
0.0269999999999999	-6.40214265668071e-06\\
0.0275000000000001	-6.54035397595898e-06\\
0.028	-6.71479806846342e-06\\
0.0285	-6.77967525652967e-06\\
0.0295000000000001	-6.76306253133419e-06\\
0.0305	-6.6325931769029e-06\\
0.0309999999999999	-6.61512530930608e-06\\
0.032	-6.49473745739648e-06\\
0.0329999999999999	-6.37280799131723e-06\\
0.0335000000000001	-6.44850314679424e-06\\
0.034	-6.60130551954907e-06\\
0.0345	-6.72394120315722e-06\\
0.0349999999999999	-6.75434023200694e-06\\
0.0355000000000001	-6.57437543871708e-06\\
0.036	-6.30613091878729e-06\\
0.0369999999999999	-5.71275773308955e-06\\
0.04	-4.37051033808089e-06\\
0.0405	-4.22452906656545e-06\\
0.0409999999999999	-4.12219256884505e-06\\
0.042	-4.03514903135616e-06\\
0.0429999999999999	-3.85112089151818e-06\\
0.0435000000000001	-3.67131238965257e-06\\
0.044	-3.4608869907693e-06\\
0.0445	-3.30421746563836e-06\\
0.0449999999999999	-3.20779939388949e-06\\
0.0465	-3.16289394386438e-06\\
0.0469999999999999	-3.16071898809334e-06\\
0.0495000000000001	-2.75173904218384e-06\\
0.05	-2.61025165948503e-06\\
0.052	-1.83239890172437e-06\\
0.0535000000000001	-1.62392832736558e-06\\
0.054	-1.59885150008421e-06\\
0.0545	-1.52687607202218e-06\\
0.056	-1.44631877696533e-06\\
0.0565	-1.47880662360045e-06\\
0.0575000000000001	-1.49646424341121e-06\\
0.0580000000000001	-1.45393556927331e-06\\
0.0585	-1.3339581204086e-06\\
0.0589999999999999	-1.25077044588195e-06\\
0.0600000000000001	-1.03923039596054e-06\\
0.0605	-9.54189293356222e-07\\
0.0615000000000001	-7.18045102265918e-07\\
0.0620000000000001	-6.1536452156119e-07\\
0.0625	-4.6653479368608e-07\\
0.0640000000000001	-9.51435967788683e-08\\
0.0645	6.4550953471354e-08\\
0.0649999999999999	2.94660723820783e-07\\
0.0655000000000001	6.07596003732169e-07\\
0.0665	1.34622831193809e-06\\
0.0680000000000001	2.35089067368577e-06\\
0.0685	2.66843283869278e-06\\
0.0695000000000001	3.37525039761921e-06\\
0.0700000000000001	3.70216163769754e-06\\
0.0705	3.96044754302771e-06\\
0.071	4.12948312211725e-06\\
0.0715000000000001	4.2164715525761e-06\\
0.0720000000000001	4.25112267232741e-06\\
0.0740000000000001	4.10606810397063e-06\\
0.075	3.9231114223881e-06\\
0.0760000000000001	3.70744315403293e-06\\
0.0765	3.62688996835558e-06\\
0.0774999999999999	3.52143486526124e-06\\
0.0780000000000001	3.43540697311795e-06\\
0.079	3.36635345044023e-06\\
0.0794999999999999	3.39115223546571e-06\\
0.0800000000000001	3.51847210833256e-06\\
0.0805	3.6829598035748e-06\\
0.081	3.89448783999491e-06\\
0.0814999999999999	4.13468085103119e-06\\
0.0820000000000001	4.32964049545959e-06\\
0.0825	4.46631279182874e-06\\
0.083	4.54827577067718e-06\\
0.0840000000000001	4.5016555640931e-06\\
0.0845	4.45909694613e-06\\
0.085	4.46824627919895e-06\\
0.0854999999999999	4.5447166006074e-06\\
0.0865	4.55035171698093e-06\\
0.0874999999999999	4.67464320452748e-06\\
0.0885	4.80022122095747e-06\\
0.089	4.88027008271885e-06\\
0.0905	5.19492000994326e-06\\
0.0914999999999999	5.54656279483368e-06\\
0.0925	5.77000317414367e-06\\
0.093	5.83106820495338e-06\\
0.0940000000000001	5.78571240494874e-06\\
0.0945	5.82661481640656e-06\\
0.0954999999999999	6.10659863520269e-06\\
0.0960000000000001	6.28048582318463e-06\\
0.0965	6.48889625809446e-06\\
0.097	6.6033405752286e-06\\
0.0980000000000001	6.69360694161014e-06\\
0.0985	6.64812160344752e-06\\
0.099	6.55116126502264e-06\\
0.1005	6.39834464122302e-06\\
0.1015	6.55332361709782e-06\\
0.1025	6.75256485549447e-06\\
0.103	6.79092006894422e-06\\
0.1035	6.77603691068285e-06\\
0.1045	6.56640295915167e-06\\
0.1055	6.43776102160487e-06\\
0.107	6.39017659453955e-06\\
0.108	6.42582816912096e-06\\
0.1085	6.47871895131935e-06\\
0.109	6.56196194404046e-06\\
0.1115	6.84266975903292e-06\\
0.114	7.1451830501168e-06\\
0.1145	7.11668461916837e-06\\
0.115	6.97006798544564e-06\\
0.1155	6.75473707945073e-06\\
0.117	6.22026953123189e-06\\
0.118	6.00454376598059e-06\\
0.119	5.87652686112605e-06\\
0.1195	5.75835720639795e-06\\
0.121	5.5934588392148e-06\\
0.122	5.45909960480984e-06\\
0.1235	5.07437750063566e-06\\
0.1245	4.76847486829968e-06\\
0.125	4.65224922940877e-06\\
0.126	4.50979174182464e-06\\
0.1265	4.43555392748429e-06\\
0.127	4.32787813720026e-06\\
0.128	3.8266305919521e-06\\
0.1285	3.56691784109131e-06\\
0.129	3.27870971328359e-06\\
0.1295	3.06395444282792e-06\\
0.13	2.92080228714298e-06\\
0.1305	2.85892383011799e-06\\
0.131	2.85752924256144e-06\\
0.133	2.70300894400499e-06\\
0.1345	2.72043854021575e-06\\
0.1355	2.7997227307619e-06\\
0.136	2.90266285918328e-06\\
0.1365	3.08323348297002e-06\\
0.137	3.31620003257704e-06\\
0.138	3.8912349649145e-06\\
0.1385	4.16208194153889e-06\\
0.1395	4.81846115762963e-06\\
0.141	5.71571925500614e-06\\
0.1415	5.87857299305661e-06\\
0.142	5.99726494043828e-06\\
0.1435	6.27407448838824e-06\\
0.1445	6.57630613631888e-06\\
0.1455	6.85649833975788e-06\\
0.146	6.93551928732106e-06\\
0.147	6.96756502760465e-06\\
0.1475	6.95218932089681e-06\\
0.149	7.10555988203687e-06\\
0.1495	7.17911239656033e-06\\
0.15	7.19564793949523e-06\\
0.1505	7.15924464866902e-06\\
0.151	7.1762525462038e-06\\
0.152	7.12487692866581e-06\\
0.1525	7.07344152495182e-06\\
0.1545	6.7435857853404e-06\\
0.156	6.81946485925344e-06\\
0.1565	6.75272109718072e-06\\
0.157	6.60558909526543e-06\\
0.158	6.25522703612269e-06\\
0.1585	6.14760081796284e-06\\
0.1595	6.014098741014e-06\\
0.1605	6.01513993170322e-06\\
0.162	5.87974017429715e-06\\
0.163	5.93708547635963e-06\\
0.1635	5.98521787353867e-06\\
0.1645	6.26109084267412e-06\\
0.1655	6.33340464473164e-06\\
0.166	6.28127770996301e-06\\
0.1665	6.14234202722663e-06\\
0.1675	5.76669089014104e-06\\
0.1685	5.54335883129475e-06\\
0.169	5.45878950308776e-06\\
0.1695	5.44252586487382e-06\\
0.17	5.3827507284776e-06\\
0.171	5.14663179029817e-06\\
0.172	4.86028407342687e-06\\
0.174	4.09139592116858e-06\\
0.175	3.86364720150745e-06\\
0.176	3.5032696379389e-06\\
0.1785	2.36335209669036e-06\\
0.1795	2.11351539691762e-06\\
0.18	2.01834191004835e-06\\
0.1805	1.97244782285111e-06\\
0.182	1.71875999055437e-06\\
0.1825	1.5634345937876e-06\\
0.184	9.60815890405087e-07\\
0.185	5.27532625360649e-07\\
0.1855	3.06413958872653e-07\\
0.186	1.35443189330786e-07\\
0.1875	-2.55946464688961e-07\\
0.1885	-4.44220555007036e-07\\
0.191	-7.49861392979057e-07\\
0.192	-9.20818443939098e-07\\
0.193	-1.25814761053888e-06\\
0.1935	-1.36318293542104e-06\\
0.194	-1.40867553399815e-06\\
0.1945	-1.39411865718309e-06\\
0.1955	-1.43120396378649e-06\\
0.196	-1.50212638061475e-06\\
0.1965	-1.65640674198997e-06\\
0.197	-1.90801461030787e-06\\
0.198	-2.53280277240364e-06\\
0.1985	-2.8054426621793e-06\\
0.199	-3.0162909063769e-06\\
0.1995	-3.19331643816589e-06\\
0.2005	-3.66784751348881e-06\\
0.201	-3.94530146574645e-06\\
0.2025	-4.95814180068166e-06\\
0.203	-5.2084277839537e-06\\
0.204	-5.4775749649405e-06\\
0.2045	-5.59110921782846e-06\\
0.2055	-5.7500715593406e-06\\
0.2065	-5.84074049370109e-06\\
0.207	-5.93209768640079e-06\\
0.2075	-6.07860751022926e-06\\
0.208	-6.34123298337563e-06\\
0.2085	-6.6640927338657e-06\\
0.209	-6.8647907354169e-06\\
0.2095	-7.00909586570653e-06\\
0.21	-7.09874707749414e-06\\
0.2115	-7.16927713506621e-06\\
0.212	-7.26496903502571e-06\\
0.2125	-7.44672488361964e-06\\
0.213	-7.56781417865504e-06\\
0.2135	-7.62451917002416e-06\\
0.216	-7.42741326886787e-06\\
0.2165	-7.50192243459402e-06\\
0.217	-7.51245187213812e-06\\
0.2175	-7.58114776266972e-06\\
0.218	-7.74682397342019e-06\\
0.2185	-7.85185628204843e-06\\
0.2195	-7.84424046385013e-06\\
0.22	-7.81862149801249e-06\\
0.2205	-7.68339067458434e-06\\
0.221	-7.49465996152665e-06\\
0.2215	-7.34649730804726e-06\\
0.222	-7.27595975935635e-06\\
0.2225	-7.32718037466107e-06\\
0.2235	-7.53847802315022e-06\\
0.2255	-7.8630406070701e-06\\
0.226	-7.83344586974266e-06\\
0.2265	-7.83272655646705e-06\\
0.229	-8.13244353170539e-06\\
0.23	-8.32526641203479e-06\\
0.2305	-8.39000882435492e-06\\
0.231	-8.36176619634088e-06\\
0.232	-7.98418046632499e-06\\
0.233	-7.77727555312246e-06\\
0.2335	-7.80921331466899e-06\\
0.2345	-7.92920920300588e-06\\
0.2355	-7.98536824508922e-06\\
0.2365	-8.04381481200878e-06\\
0.237	-8.0114208711457e-06\\
0.2375	-8.02668327692935e-06\\
0.238	-7.98094829224105e-06\\
0.2395	-7.6359533600634e-06\\
0.24	-7.61514345382075e-06\\
0.2405	-7.63940128956087e-06\\
0.241	-7.61113418712434e-06\\
0.242	-7.75158725163649e-06\\
0.243	-7.92327088650069e-06\\
0.2435	-8.01092148350335e-06\\
0.244	-8.06522962326639e-06\\
0.2445	-8.0425597062117e-06\\
0.2455	-7.91881412731676e-06\\
0.246	-7.82390695763802e-06\\
0.247	-7.5369515080137e-06\\
0.2475	-7.44033408262013e-06\\
0.248	-7.40926105713413e-06\\
0.2485	-7.42832352895739e-06\\
0.249	-7.50044196795585e-06\\
0.2505	-7.83991541908335e-06\\
0.251	-7.84015635657553e-06\\
0.2515	-7.80097330355112e-06\\
0.252	-7.81302325369992e-06\\
0.2525	-7.88559545261691e-06\\
0.254	-8.35749853833612e-06\\
0.255	-8.74142086715324e-06\\
0.2555	-8.92992937240322e-06\\
0.256	-9.05646612836541e-06\\
0.2565	-9.04206523943962e-06\\
0.257	-8.86891012830127e-06\\
0.2575	-8.60179120709681e-06\\
0.2585	-7.96522855761594e-06\\
0.259	-7.77869377444063e-06\\
0.2595	-7.72742785071223e-06\\
0.26	-7.7584792614882e-06\\
0.2605	-7.87508672583925e-06\\
0.261	-7.94577268137253e-06\\
0.2615	-7.82900759044303e-06\\
0.263	-7.04600293510715e-06\\
0.2635	-6.76271047606036e-06\\
0.268	-5.2656000917306e-06\\
0.2685	-5.00452526930317e-06\\
0.27	-3.88392449135466e-06\\
0.2705	-3.64665619967397e-06\\
0.271	-3.52170681416908e-06\\
0.2715	-3.44084223957708e-06\\
0.272	-3.42411941423038e-06\\
0.2725	-3.37747847556358e-06\\
0.273	-3.25820525493015e-06\\
0.2735	-3.09694208344702e-06\\
0.274	-2.88647029589306e-06\\
0.2745	-2.72287310787434e-06\\
0.2755	-2.47023351040987e-06\\
0.2765	-2.19109130950024e-06\\
0.2775	-1.83146885035512e-06\\
0.279	-1.3562471685713e-06\\
0.2795	-1.25215124335831e-06\\
0.28	-1.10605606296055e-06\\
0.2805	-8.55752863682113e-07\\
0.2825	5.90439467318404e-07\\
0.283	9.49777698933119e-07\\
0.2835	1.2186073552467e-06\\
0.284	1.44549994129939e-06\\
0.285	1.80075250444389e-06\\
0.2855	1.94746292869752e-06\\
0.286	2.02481210687111e-06\\
0.287	2.1344512026733e-06\\
0.2875	2.27467963220818e-06\\
0.288	2.49014621633847e-06\\
0.289	2.99592562691409e-06\\
0.2895	3.13031414833631e-06\\
0.29	3.18973999813288e-06\\
0.291	3.1524660089044e-06\\
0.2915	3.1091920860149e-06\\
0.292	3.10131684400083e-06\\
0.2925	3.22532392860175e-06\\
0.293	3.39079584299462e-06\\
0.2935	3.52051388752272e-06\\
0.294	3.60422631562329e-06\\
0.2945	3.61203562704304e-06\\
0.295	3.66258856909774e-06\\
0.2955	3.82164104473226e-06\\
0.2965	3.92039127672383e-06\\
0.297	3.9652600001272e-06\\
0.2975	3.92339157295751e-06\\
0.298	3.92211074462523e-06\\
0.2985	3.98891155861669e-06\\
0.299	4.08971876564301e-06\\
0.2995	4.24027698286977e-06\\
0.3005	4.31440024661889e-06\\
0.301	4.32530126248665e-06\\
0.3015	4.14591040920342e-06\\
0.3025	3.71639400831292e-06\\
0.303	3.49523884723979e-06\\
0.304	3.17637985114416e-06\\
0.3055	2.62344575374662e-06\\
0.306	2.50821212555152e-06\\
0.3065	2.42690114382604e-06\\
0.307	2.25346397320081e-06\\
0.3075	2.14301398537842e-06\\
0.308	2.09906843129382e-06\\
0.3095	1.71251488723101e-06\\
0.31	1.58014449369581e-06\\
0.3105	1.60909261648357e-06\\
0.3115	1.76441184462917e-06\\
0.312	1.77923691380144e-06\\
0.3125	1.76368338089539e-06\\
0.3135	1.85953674236572e-06\\
0.316	2.12044481107121e-06\\
0.3165	2.09496938152753e-06\\
0.317	2.10639395881174e-06\\
0.3175	2.25261046193914e-06\\
0.318	2.4870481620809e-06\\
0.3185	2.80555569798224e-06\\
0.319	3.09131455278333e-06\\
0.3195	3.2724623368896e-06\\
0.32	3.37053943688659e-06\\
0.321	3.49712182545758e-06\\
0.3215	3.50540251536913e-06\\
0.3225	3.45240886590048e-06\\
0.3235	3.37058500887721e-06\\
0.324	3.29442859303697e-06\\
0.3245	3.25825983260586e-06\\
0.326	3.38404949462578e-06\\
0.3265	3.33433511667813e-06\\
0.328	2.90470306074653e-06\\
0.3285	2.71653514882786e-06\\
0.329	2.55892074219055e-06\\
0.3295	2.46818031834906e-06\\
0.3305	2.39233418874996e-06\\
0.331	2.37038719852478e-06\\
0.3315	2.31962081986836e-06\\
0.3325	2.11100884461857e-06\\
0.3335	2.07937368501554e-06\\
0.3345	1.99492971875159e-06\\
0.335	1.97489207409696e-06\\
0.3355	2.00129169503072e-06\\
0.3365	2.19789890487654e-06\\
0.338	2.59437257099648e-06\\
0.3385	2.6594646180822e-06\\
0.3395	2.70234305599359e-06\\
0.34	2.82345326874101e-06\\
0.341	3.33108052563702e-06\\
0.3415	3.60287557787942e-06\\
0.342	3.83743274112724e-06\\
0.3425	3.96692891846406e-06\\
0.343	4.00685387336175e-06\\
0.345	4.01073921385553e-06\\
0.346	4.16640787448408e-06\\
0.347	4.4401191563459e-06\\
0.348	4.76411247762876e-06\\
0.3485	4.87169104568252e-06\\
0.3495	4.98192414055687e-06\\
0.35	5.05633348057977e-06\\
0.351	5.29229852985758e-06\\
0.3515	5.44057847595703e-06\\
0.352	5.61934933607233e-06\\
0.3525	5.69864364030614e-06\\
0.353	5.72890984829044e-06\\
0.3535	5.71647926683738e-06\\
0.354	5.65713538347445e-06\\
0.3545	5.67382443916742e-06\\
0.3575	6.00791744953533e-06\\
0.358	6.01137483191572e-06\\
0.3585	6.06275171621817e-06\\
0.359	6.17821930282147e-06\\
0.3595	6.24867394205531e-06\\
0.3615	6.75823803542031e-06\\
0.362	6.81093838950098e-06\\
0.363	6.9918138527747e-06\\
0.3645	7.08985862996059e-06\\
0.366	6.88214919319918e-06\\
0.3665	6.78977729795527e-06\\
0.367	6.79430123096125e-06\\
0.368	6.70893514564952e-06\\
0.3685	6.68819165317025e-06\\
0.369	6.62439302412388e-06\\
0.37	6.67634271622752e-06\\
0.3715	6.79718950502561e-06\\
0.372	6.79103855771857e-06\\
0.3725	6.69056337088136e-06\\
0.3735	6.22598292721044e-06\\
0.374	5.91330034183102e-06\\
0.3745	5.66309776317553e-06\\
0.375	5.51177672791781e-06\\
0.376	5.15789620125773e-06\\
0.377	5.00103699407894e-06\\
0.3785	4.49269489499748e-06\\
0.38	4.37536556607832e-06\\
0.381	4.22983136183497e-06\\
0.3815	4.15275337428689e-06\\
0.382	4.17177049372164e-06\\
0.383	4.30129813810964e-06\\
0.3835	4.3146616479639e-06\\
0.384	4.27014758286326e-06\\
0.3845	4.17197747037967e-06\\
0.3855	3.80147558565191e-06\\
0.386	3.71269981469524e-06\\
0.387	3.78395527000919e-06\\
0.3875	3.82698167289419e-06\\
0.3885	3.76605795793239e-06\\
0.3895	3.72153806771358e-06\\
0.3915	3.78936018319287e-06\\
0.392	3.77093050119015e-06\\
0.3935	3.50907109591958e-06\\
0.395	3.43840008176777e-06\\
0.396	3.38889274331677e-06\\
0.3965	3.41660749780814e-06\\
0.397	3.53545113829234e-06\\
0.3975	3.58541899636577e-06\\
0.3985	3.51104845131012e-06\\
0.399	3.40065775050746e-06\\
0.3995	3.2134666667627e-06\\
0.4	2.97207946364786e-06\\
0.4005	2.76869943927061e-06\\
0.4025	2.31386909455011e-06\\
0.403	2.15654735935544e-06\\
0.4035	2.04285059246523e-06\\
0.4045	1.71570072349247e-06\\
0.405	1.59166659030596e-06\\
0.406	1.2055719933457e-06\\
0.407	9.33847182693626e-07\\
0.4075	8.4418013801546e-07\\
0.408	8.41615988678157e-07\\
0.4085	9.10877591575598e-07\\
0.409	1.00992764706653e-06\\
0.4095	9.94075293414554e-07\\
0.41	9.35876620422604e-07\\
0.4105	8.00408562984245e-07\\
0.4115	2.98810380439107e-07\\
0.412	1.24693754210981e-07\\
0.4125	4.1232152359072e-08\\
0.4135	1.91193062937245e-07\\
0.4145	3.44985308320389e-07\\
0.4155	3.55381662764387e-07\\
0.417	2.51888895075325e-07\\
0.4175	2.52860946847733e-07\\
0.418	3.49466942939358e-07\\
0.42	1.18649311908747e-06\\
0.4205	1.29238212065452e-06\\
0.421	1.34265071061179e-06\\
0.4215	1.21024994559349e-06\\
0.423	1.84898785393628e-07\\
0.4235	-9.34872734781322e-08\\
0.424	-2.97892867928695e-07\\
0.4245	-4.60438453586676e-07\\
0.4255	-7.02791552953386e-07\\
0.4265	-9.55325758278391e-07\\
0.427	-1.20145575666086e-06\\
0.429	-2.33396772886252e-06\\
0.4295	-2.6433685320626e-06\\
0.43	-2.98684894062262e-06\\
0.4305	-3.18208612148929e-06\\
0.431	-3.28677794558807e-06\\
0.4315	-3.49135462118788e-06\\
0.432	-3.76154155579123e-06\\
0.433	-4.38661470814061e-06\\
0.4345	-5.19631576856305e-06\\
0.435	-5.42573318185191e-06\\
0.436	-5.79093170505196e-06\\
0.437	-6.31653003480004e-06\\
0.438	-6.55275203009786e-06\\
0.4385	-6.63097378961197e-06\\
0.439	-6.74474285489168e-06\\
0.44	-7.17220661705653e-06\\
0.441	-7.56917173494465e-06\\
0.442	-7.88771225401774e-06\\
0.4425	-7.98986177863448e-06\\
0.443	-8.05838470552267e-06\\
0.4435	-8.07660838009205e-06\\
0.444	-8.01822786078432e-06\\
0.4455	-7.75788313389647e-06\\
0.446	-7.70038736042089e-06\\
0.4465	-7.70926566939778e-06\\
0.448	-7.92861003651169e-06\\
0.4485	-8.02674563527006e-06\\
0.45	-8.57395713182996e-06\\
0.451	-8.86849264891687e-06\\
0.4515	-9.06951932067024e-06\\
0.452	-9.30084036432355e-06\\
0.453	-9.85008924714315e-06\\
0.454	-1.02274377831169e-05\\
0.455	-1.05351827368594e-05\\
0.4555	-1.06329150777462e-05\\
0.4565	-1.07386652321573e-05\\
0.4575	-1.0888611415627e-05\\
0.459	-1.10367863719318e-05\\
0.4595	-1.11089406258369e-05\\
0.46	-1.11371319719833e-05\\
0.4605	-1.10664764880752e-05\\
0.4615	-1.07836150424756e-05\\
0.4625	-1.04415496204879e-05\\
0.4635	-1.00481679052855e-05\\
0.465	-9.50197215221493e-06\\
0.466	-9.13744992181442e-06\\
0.4675	-8.68375233942231e-06\\
0.469	-7.95864571312421e-06\\
0.4705	-7.15578553567298e-06\\
0.4715	-6.65304312819082e-06\\
0.472	-6.4095895200289e-06\\
0.4725	-6.19591079153992e-06\\
0.473	-6.01498681973567e-06\\
0.4735	-5.86403714986083e-06\\
0.474	-5.76528653284392e-06\\
0.4745	-5.63554042920522e-06\\
0.476	-5.00328043040454e-06\\
0.4765	-4.77860072267688e-06\\
0.477	-4.67183135799409e-06\\
0.4775	-4.63075243306577e-06\\
0.478	-4.62303758896887e-06\\
0.479	-4.77935245046801e-06\\
0.4795	-4.86911589203665e-06\\
0.48	-4.92013834296756e-06\\
0.4805	-4.86915573305602e-06\\
0.481	-4.75908598351893e-06\\
0.4815	-4.61270530749402e-06\\
0.483	-4.10149955754058e-06\\
0.4835	-4.04820201160838e-06\\
0.484	-3.96339186403694e-06\\
0.485	-3.60724987991112e-06\\
0.4855	-3.36041196558057e-06\\
0.4865	-2.6853416184025e-06\\
0.487	-2.31675511397356e-06\\
0.4875	-1.97919065647589e-06\\
0.488	-1.73429519367829e-06\\
0.4885	-1.53020931970005e-06\\
0.489	-1.41766988148717e-06\\
0.4895	-1.35412527813017e-06\\
0.49	-1.24150096736386e-06\\
0.491	-1.12401186203037e-06\\
0.492	-8.92597740165257e-07\\
0.493	-6.03535385224063e-07\\
0.4945	-2.25926414021416e-07\\
0.496	-8.79604329373507e-08\\
0.4965	4.95255780830206e-08\\
0.497	2.7080658004941e-07\\
0.498	6.56158451572963e-07\\
0.4985	8.01687251694716e-07\\
0.499	8.05042159601754e-07\\
0.4995	7.36087961028531e-07\\
0.503	7.48037565223569e-09\\
0.505	-1.85901077642825e-07\\
0.506	-3.34405701130081e-07\\
0.507	-3.83327000585965e-07\\
0.5075	-3.30293704609019e-07\\
0.508	-2.41087737995471e-07\\
0.5085	-2.03277207067032e-07\\
0.5095	-7.77822035669118e-08\\
0.51	-3.34362200149485e-08\\
0.511	2.98366250595095e-07\\
0.5115	5.03364418591445e-07\\
0.5125	1.02355063980042e-06\\
0.513	1.38674284211326e-06\\
0.5135	1.8119131441896e-06\\
0.514	2.19829429193297e-06\\
0.5145	2.53939921179835e-06\\
0.515	2.7821823767038e-06\\
0.516	3.03464877982051e-06\\
0.517	3.28610358768522e-06\\
0.5175	3.47583739368496e-06\\
0.518	3.6224332999879e-06\\
0.519	3.77160884279526e-06\\
0.52	3.84428985866769e-06\\
0.5205	3.80399101906903e-06\\
0.523	3.0924846552427e-06\\
0.5235	3.01503665878222e-06\\
0.524	2.97652114089608e-06\\
0.525	2.98987337465917e-06\\
0.528	2.97980608032766e-06\\
0.5285	2.90978872374836e-06\\
0.5295	2.87004573795713e-06\\
0.53	2.80494249160768e-06\\
0.5305	2.69391038099087e-06\\
0.531	2.54802577681623e-06\\
0.5315	2.43877069072695e-06\\
0.533	2.34413576460923e-06\\
0.534	2.21707594372234e-06\\
0.5345	2.2197524569556e-06\\
0.5365	2.37490405230467e-06\\
0.537	2.48804330782448e-06\\
0.538	2.88338440146418e-06\\
0.5385	3.15266042028028e-06\\
0.539	3.3842026163633e-06\\
0.54	3.93358606065597e-06\\
0.541	4.22912626985017e-06\\
0.5415	4.4017286509046e-06\\
0.543	4.60635002519361e-06\\
0.5435	4.59335522173809e-06\\
0.544	4.66069453941564e-06\\
0.545	4.89956723881413e-06\\
0.5455	4.99137600673549e-06\\
0.547	5.11649795487124e-06\\
0.5475	5.12748505188121e-06\\
0.5485	5.24242769928129e-06\\
0.5495	5.20121646907512e-06\\
0.5505	5.02227591470117e-06\\
0.5515	4.97314698666429e-06\\
0.552	4.98974300988664e-06\\
0.5525	4.95744615514049e-06\\
0.5535	4.70666841612122e-06\\
0.554	4.68668284248075e-06\\
0.5545	4.77877969706775e-06\\
0.556	5.21746606874096e-06\\
0.5565	5.24010654223694e-06\\
0.557	5.21878944259591e-06\\
0.558	5.26605961348459e-06\\
0.559	5.30812023424865e-06\\
0.5595	5.21741964920608e-06\\
0.56	5.01512982431507e-06\\
0.5605	4.72824605779465e-06\\
0.561	4.48883933934496e-06\\
0.5615	4.33790462350814e-06\\
0.562	4.30899807146723e-06\\
0.563	4.47666359448817e-06\\
0.5635	4.645475825793e-06\\
0.564	4.8691617036134e-06\\
0.5645	5.05708926445969e-06\\
0.565	5.28223877038769e-06\\
0.5655	5.56370773940884e-06\\
0.566	5.78984479027156e-06\\
0.5665	5.97171719718403e-06\\
0.567	6.05580924784022e-06\\
0.5675	6.05255846464203e-06\\
0.5685	6.18380606076663e-06\\
0.569	6.28867205532124e-06\\
0.5695	6.43861898064202e-06\\
0.57	6.53807307626764e-06\\
0.5705	6.60860975942867e-06\\
0.571	6.54118903531398e-06\\
0.572	6.14358713968421e-06\\
0.574	5.13008535873993e-06\\
0.575	4.48126165197849e-06\\
0.5755	4.1269647947928e-06\\
0.576	3.86941288632592e-06\\
0.5765	3.70132129923206e-06\\
0.578	3.03502594212191e-06\\
0.579	2.44518941983074e-06\\
0.5795	2.08535330181725e-06\\
0.58	1.75835560067839e-06\\
0.5805	1.60753427613791e-06\\
0.582	1.31678718906514e-06\\
0.5825	1.17430434021237e-06\\
0.585	6.80629930638332e-07\\
0.5855	4.94457829791628e-07\\
0.587	9.15195259576507e-08\\
0.588	-1.28280750466558e-08\\
0.589	2.25563503430948e-08\\
0.5915	-3.39561365025887e-07\\
0.5925	-5.52013293741993e-07\\
0.594	-6.51007481256016e-07\\
0.5945	-6.43809784373062e-07\\
0.595	-5.67279046181923e-07\\
0.5965	-1.07692269990523e-07\\
0.597	-8.38950744430633e-08\\
0.5975	-1.66679105850775e-07\\
0.598	-3.57417557328432e-07\\
0.5985	-4.70677897101979e-07\\
0.599	-5.10179353430118e-07\\
0.5995	-4.7906894318217e-07\\
0.6005	-2.38142694009014e-07\\
0.601	-2.14808075771344e-07\\
0.6015	-2.74440796310671e-07\\
0.6025	-6.51381496741266e-07\\
0.603	-7.40017149114536e-07\\
0.605	-1.2517893202002e-06\\
0.6055	-1.24799715117696e-06\\
0.606	-1.12243572569781e-06\\
0.6065	-9.42453199925808e-07\\
0.607	-6.78504390672074e-07\\
0.6075	-4.99961477551381e-07\\
0.608	-4.35930202158374e-07\\
0.6085	-4.81355675097106e-07\\
0.609	-5.84548316862055e-07\\
0.6095	-6.50636158283646e-07\\
0.61	-6.04850665109069e-07\\
0.6105	-4.92776980998144e-07\\
0.6115	-1.33411208746992e-07\\
0.6135	8.10619258606593e-07\\
0.614	1.05936705030452e-06\\
0.617	2.34872791349261e-06\\
0.6175	2.60989283495938e-06\\
0.6185	2.87147726374393e-06\\
0.621	3.38361223839456e-06\\
0.6215	3.52478066401041e-06\\
0.622	3.61385656666435e-06\\
0.6225	3.6247472565698e-06\\
0.623	3.57519084981384e-06\\
0.6235	3.4187812614217e-06\\
0.624	3.30806787718352e-06\\
0.6245	3.29676121646472e-06\\
0.626	3.08355783595893e-06\\
0.627	3.0451757975225e-06\\
0.6275	2.93854035104957e-06\\
0.6285	2.81486869879721e-06\\
0.629	2.69906826910749e-06\\
0.6295	2.61991570371656e-06\\
0.6305	2.37501709832166e-06\\
0.632	2.37956811943718e-06\\
0.633	2.47302598177512e-06\\
0.6335	2.5239408747435e-06\\
0.634	2.52110465215338e-06\\
0.635	2.39447620375977e-06\\
0.6355	2.27323728907436e-06\\
0.636	2.27739944747007e-06\\
0.637	2.53067698685605e-06\\
0.6375	2.77538366777463e-06\\
0.638	2.93281659402567e-06\\
0.6385	2.97276193172991e-06\\
0.639	2.97837861484851e-06\\
0.6395	2.86381538017189e-06\\
0.64	2.71528285078482e-06\\
0.6405	2.5986974288017e-06\\
0.6415	2.27119884632643e-06\\
0.643	1.78000795592048e-06\\
0.644	1.37815392609042e-06\\
0.6445	1.22407958302873e-06\\
0.645	9.77978906746557e-07\\
0.646	4.16200603758909e-07\\
0.6465	7.64489966886828e-08\\
0.647	-1.97044546679237e-07\\
0.648	-6.38227702687288e-07\\
0.6495	-1.13635558407488e-06\\
0.65	-1.2514363112448e-06\\
0.6505	-1.40788112856782e-06\\
0.651	-1.62339132336875e-06\\
0.6515	-1.88757285757291e-06\\
0.652	-2.09319551780496e-06\\
0.6525	-2.18420316211443e-06\\
0.6535	-2.2722198513847e-06\\
0.655	-2.13150999628375e-06\\
0.6555	-2.14450441671232e-06\\
0.656	-2.1931096356731e-06\\
0.6565	-2.20400719919134e-06\\
0.6575	-2.08485073605047e-06\\
0.658	-2.06914179834428e-06\\
0.6585	-2.08536158163852e-06\\
0.6605	-2.46305072160169e-06\\
0.6615	-2.77717913066411e-06\\
0.6625	-3.03051547967392e-06\\
0.6635	-3.18764875029132e-06\\
0.664	-3.24304333543246e-06\\
0.6645	-3.25230467468351e-06\\
0.666	-3.05657979171592e-06\\
0.669	-3.01011327530354e-06\\
0.67	-2.94322956317927e-06\\
0.6705	-2.92423639569606e-06\\
0.671	-2.86712376995624e-06\\
0.6715	-2.75136498428807e-06\\
0.672	-2.58656931584333e-06\\
0.6725	-2.48066973629335e-06\\
0.673	-2.49368649662962e-06\\
0.675	-3.06912958492056e-06\\
0.6755	-3.18683733380176e-06\\
0.6775	-3.47696207536607e-06\\
0.678	-3.54352517928369e-06\\
0.679	-3.56317042005116e-06\\
0.6795	-3.57004741413647e-06\\
0.6805	-3.67336227657944e-06\\
0.6815	-3.96665390178796e-06\\
0.682	-3.99116503624342e-06\\
0.683	-3.82785150221387e-06\\
0.6835	-3.68971841391286e-06\\
0.684	-3.59747948319722e-06\\
0.6845	-3.55850879452113e-06\\
0.685	-3.57627021485563e-06\\
0.6855	-3.6795379751986e-06\\
0.686	-3.70728589116354e-06\\
0.6865	-3.65817085157261e-06\\
0.687	-3.547290935213e-06\\
0.6885	-2.94173002068909e-06\\
0.6895	-2.40214090663216e-06\\
0.69	-2.10758459395777e-06\\
0.6905	-1.86476598407204e-06\\
0.691	-1.7090571617917e-06\\
0.6915	-1.61046526070407e-06\\
0.692	-1.61361278339101e-06\\
0.6925	-1.66653398969707e-06\\
0.693	-1.67640762493981e-06\\
0.6935	-1.61665454401216e-06\\
0.694	-1.44661926082534e-06\\
0.6945	-1.18500287182854e-06\\
0.695	-9.93328636900159e-07\\
0.6955	-8.86635342700615e-07\\
0.696	-8.93484785491339e-07\\
0.6965	-9.50275584665761e-07\\
0.6975	-1.03204062518181e-06\\
0.698	-1.10269372943783e-06\\
0.6985	-1.12801184970479e-06\\
0.7	-1.35167393544577e-06\\
0.7005	-1.47620910850854e-06\\
0.701	-1.56380368054876e-06\\
0.702	-1.62196483755039e-06\\
0.7025	-1.69273960559657e-06\\
0.7035	-2.00928642279941e-06\\
0.706	-2.60326896284191e-06\\
0.707	-2.70279811509511e-06\\
0.708	-2.81966971704684e-06\\
0.7085	-2.80808484021122e-06\\
0.7095	-2.68503402467424e-06\\
0.71	-2.7116334542221e-06\\
0.711	-2.84909919434639e-06\\
0.7115	-2.9335594151636e-06\\
0.7125	-3.16831163327258e-06\\
0.7135	-3.30077318277944e-06\\
0.7145	-3.33462439217058e-06\\
0.7155	-3.55552573583218e-06\\
0.718	-4.10868528444297e-06\\
0.7195	-4.15332556924497e-06\\
0.7205	-4.08387618944239e-06\\
0.721	-4.00414531775972e-06\\
0.7215	-3.97210611158272e-06\\
0.722	-3.993539982039e-06\\
0.7225	-4.06806744890353e-06\\
0.723	-4.17633075922019e-06\\
0.7235	-4.22267805855192e-06\\
0.724	-4.22524975407512e-06\\
0.7255	-4.31908275699833e-06\\
0.726	-4.41145666285614e-06\\
0.727	-4.6315008166431e-06\\
0.728	-4.8410522863751e-06\\
0.7285	-4.98635643064738e-06\\
0.729	-5.17747953598935e-06\\
0.73	-5.70463908688978e-06\\
0.7305	-5.90742707107239e-06\\
0.731	-6.00990985422101e-06\\
0.7315	-6.05170205303374e-06\\
0.732	-6.0327833846241e-06\\
0.733	-5.83081300620236e-06\\
0.7335	-5.71791019066126e-06\\
0.735	-5.51884672828074e-06\\
0.7355	-5.50201456572808e-06\\
0.736	-5.51791509684207e-06\\
0.737	-5.36708356979609e-06\\
0.7375	-5.27541844586032e-06\\
0.738	-5.11023408455991e-06\\
0.7385	-4.88791102437602e-06\\
0.739	-4.73799263134289e-06\\
0.7395	-4.61816999886011e-06\\
0.74	-4.55617190509017e-06\\
0.7405	-4.55006770261335e-06\\
0.741	-4.62058589523195e-06\\
0.742	-4.85704126962361e-06\\
0.7425	-4.95945422862576e-06\\
0.743	-4.99473275739071e-06\\
0.744	-4.83969966724729e-06\\
0.7445	-4.71121352307868e-06\\
0.7455	-4.2104435200585e-06\\
0.7465	-3.89516162591086e-06\\
0.747	-3.82308286961397e-06\\
0.7485	-3.88407408724589e-06\\
0.749	-3.81621038059166e-06\\
0.751	-3.24760106984456e-06\\
0.752	-3.30993394226375e-06\\
0.753	-3.43214602871456e-06\\
0.7535	-3.45683645974759e-06\\
0.754	-3.57414082263752e-06\\
0.7545	-3.63886380982947e-06\\
0.756	-3.63043580575706e-06\\
0.757	-3.49755036999078e-06\\
0.7575	-3.32431772620545e-06\\
0.758	-3.21893230958992e-06\\
0.7585	-3.2705157224644e-06\\
0.759	-3.29253944530983e-06\\
0.7595	-3.28486096856651e-06\\
0.76	-3.21949039450153e-06\\
0.7625	-2.29645866478556e-06\\
0.763	-2.11083649581667e-06\\
0.7645	-1.63281561027517e-06\\
0.7655	-1.25842458587044e-06\\
0.766	-1.12447445377306e-06\\
0.7665	-1.11195940566411e-06\\
0.767	-1.04999003736062e-06\\
0.7675	-9.33177549899966e-07\\
0.768	-8.84058983574576e-07\\
0.7685	-8.84523459365738e-07\\
0.7695	-9.94392616249229e-07\\
0.77	-9.35167256077563e-07\\
0.771	-9.28101404396031e-07\\
0.772	-9.28978387326751e-07\\
0.7725	-1.00696361871044e-06\\
0.773	-1.14523498617736e-06\\
0.7735	-1.33098377452789e-06\\
0.774	-1.45498476733508e-06\\
0.7745	-1.49943193683555e-06\\
0.775	-1.45679983187819e-06\\
0.7765	-1.04071647166748e-06\\
0.7775	-6.04652570901365e-07\\
0.7785	-3.10301178529926e-07\\
0.7795	-1.5698573641032e-07\\
0.78	-7.2731656253211e-08\\
0.7815	-2.26294920580017e-08\\
0.782	1.00586188933605e-07\\
0.7825	3.07244958586139e-07\\
0.783	4.59341676251057e-07\\
0.7835	5.06304043357275e-07\\
0.785	5.40649030433826e-07\\
0.7855	5.40695456630047e-07\\
0.786	6.08236990551347e-07\\
0.7865	8.28065704672198e-07\\
0.787	1.10751392234931e-06\\
0.7885	2.10420840862646e-06\\
0.7895	2.92356295727991e-06\\
0.79	3.24312231447799e-06\\
0.792	4.4152594227409e-06\\
0.793	5.07166649832413e-06\\
0.7945	6.08699697868254e-06\\
0.795	6.35478425592417e-06\\
0.796	6.75681755923918e-06\\
0.797	7.03100174903604e-06\\
0.7975	7.2132300092953e-06\\
0.7985	7.40478312843962e-06\\
0.8005	7.95861851599078e-06\\
0.802	8.30944379770493e-06\\
0.803	8.46349069805186e-06\\
0.8035	8.59592539659282e-06\\
0.804	8.79508779672022e-06\\
0.8045	8.96134280470307e-06\\
0.8055	9.15940489920608e-06\\
0.806	9.20991235853208e-06\\
0.8065	9.23113402206965e-06\\
0.808	9.50482237893624e-06\\
0.8085	9.56985666245025e-06\\
0.809	9.56033978249948e-06\\
0.81	9.37049471860796e-06\\
0.811	9.07860087973056e-06\\
0.8115	8.99596254044788e-06\\
0.813	8.89804717485454e-06\\
0.814	8.90102011896765e-06\\
0.8145	8.99350350569428e-06\\
0.816	9.36359358050254e-06\\
0.8165	9.5581417125512e-06\\
0.817	9.72271772070599e-06\\
0.818	9.92574379221622e-06\\
0.8185	1.01387115116758e-05\\
0.819	1.03949588750041e-05\\
0.8195	1.06825427965695e-05\\
0.82	1.10282772205483e-05\\
0.8205	1.12842435813221e-05\\
0.821	1.14786857239313e-05\\
0.8215	1.16171497284157e-05\\
0.8225	1.17130591641423e-05\\
0.823	1.17002108641628e-05\\
0.8245	1.14042713250662e-05\\
0.825	1.12160673575445e-05\\
0.8255	1.106276246432e-05\\
0.827	1.08239941176702e-05\\
0.8275	1.06663199082035e-05\\
0.828	1.04058522545358e-05\\
0.8285	1.00711354102945e-05\\
0.829	9.8317617629462e-06\\
0.8295	9.64913630618902e-06\\
0.83	9.4344432588489e-06\\
0.831	9.10239129447987e-06\\
0.8315	8.91190306351319e-06\\
0.832	8.78001946968965e-06\\
0.8325	8.61464273316237e-06\\
0.833	8.41791691064131e-06\\
0.834	8.16985843399287e-06\\
0.835	7.82662729714723e-06\\
0.8355	7.68374051474119e-06\\
0.836	7.57660872574561e-06\\
0.8365	7.43560073912519e-06\\
0.837	7.32849052775819e-06\\
0.8375	7.25732460127304e-06\\
0.8385	7.02087791348838e-06\\
0.84	6.84246774063091e-06\\
0.8405	6.74333349959255e-06\\
0.841	6.59680664405471e-06\\
0.842	6.17776477374044e-06\\
0.844	5.08822401612541e-06\\
0.8445	4.91875095587346e-06\\
0.846	4.54510737446512e-06\\
0.8465	4.36573777684579e-06\\
0.8475	3.89134177458672e-06\\
0.848	3.60333774551691e-06\\
0.8485	3.27879472128423e-06\\
0.8495	2.79393484592383e-06\\
0.85	2.5597676958089e-06\\
0.8515	2.05769821004509e-06\\
0.852	1.85039411570997e-06\\
0.8525	1.56179273091972e-06\\
0.853	1.13482660779596e-06\\
0.8535	6.47525715935515e-07\\
0.854	1.24189936778762e-07\\
0.8545	-3.24420799557856e-07\\
0.855	-6.94091111252959e-07\\
0.8555	-1.01495700799425e-06\\
0.856	-1.25886595903069e-06\\
0.8575	-1.86532621215818e-06\\
0.8585	-2.41698558522963e-06\\
0.8595	-3.00133595776408e-06\\
0.86	-3.19143662452781e-06\\
0.8605	-3.41108659651645e-06\\
0.861	-3.5376051426006e-06\\
0.8615	-3.53505771566454e-06\\
0.862	-3.57260693117922e-06\\
0.863	-3.71508471652682e-06\\
0.8645	-4.30999171130431e-06\\
0.865	-4.46898279626851e-06\\
0.866	-4.63430655317509e-06\\
0.8665	-4.68834094791148e-06\\
0.867	-4.68202722880839e-06\\
0.868	-4.79467279990153e-06\\
0.8685	-4.9067449758855e-06\\
0.869	-5.09716825591866e-06\\
0.87	-5.3957195151888e-06\\
0.8705	-5.51824580941052e-06\\
0.871	-5.59079244877303e-06\\
0.8725	-5.94065088321827e-06\\
0.873	-6.16723081869885e-06\\
0.8735	-6.35048035713126e-06\\
0.874	-6.50393990286879e-06\\
0.8745	-6.68936752612481e-06\\
0.876	-7.04095781278724e-06\\
0.877	-7.05450250992889e-06\\
0.8775	-6.99693158234815e-06\\
0.878	-6.99858734942715e-06\\
0.8785	-7.06555140350673e-06\\
0.879	-7.24796496487379e-06\\
0.8795	-7.54035083949667e-06\\
0.88	-7.7999788938854e-06\\
0.8805	-8.03098470125718e-06\\
0.881	-8.22775713804624e-06\\
0.8825	-8.46001072196678e-06\\
0.883	-8.55942705846324e-06\\
0.8835	-8.70082683301909e-06\\
0.884	-8.7497756471322e-06\\
0.885	-8.63099352477192e-06\\
0.886	-8.32164054309636e-06\\
0.8865	-8.20695249315051e-06\\
0.8875	-7.775028578072e-06\\
0.888	-7.48595286892417e-06\\
0.889	-6.70041385686382e-06\\
0.8895	-6.34159166379433e-06\\
0.89	-6.06582380391352e-06\\
0.8915	-5.4825128081859e-06\\
0.8925	-5.12091786308844e-06\\
0.893	-5.03612084656879e-06\\
0.8935	-5.0053012425888e-06\\
0.894	-5.00369457601124e-06\\
0.895	-5.0862220744019e-06\\
0.8955	-5.05012145368688e-06\\
0.8965	-4.81956851206e-06\\
0.897	-4.76721762665555e-06\\
0.8975	-4.79071957970589e-06\\
0.898	-4.87270974081078e-06\\
0.899	-4.98551116234758e-06\\
0.8995	-5.0754724540969e-06\\
0.9005	-5.33758195442324e-06\\
0.901	-5.46813352020337e-06\\
0.902	-5.62532516656944e-06\\
0.9025	-5.56514479743697e-06\\
0.903	-5.43672236408277e-06\\
0.904	-5.06743185946235e-06\\
0.9045	-4.99879864612751e-06\\
0.905	-5.0382030893914e-06\\
0.9055	-4.98338081955652e-06\\
0.906	-4.85488384582844e-06\\
0.9075	-4.2404166251675e-06\\
0.908	-4.08842834764833e-06\\
0.9085	-4.0420088758264e-06\\
0.9095	-4.10090917801753e-06\\
0.9105	-4.22559882040652e-06\\
0.911	-4.30805044704385e-06\\
0.912	-4.60856101502927e-06\\
0.913	-4.81650343697737e-06\\
0.9135	-4.7979120967323e-06\\
0.915	-4.40019274328129e-06\\
0.916	-4.19822999297992e-06\\
0.917	-4.09531821587983e-06\\
0.9175	-3.99205866763452e-06\\
0.919	-3.5224072010287e-06\\
0.9195	-3.43159812943306e-06\\
0.9205	-3.15694117292153e-06\\
0.923	-2.72444771765024e-06\\
0.9235	-2.72063488004903e-06\\
0.924	-2.81690878667362e-06\\
0.9245	-2.84430487851317e-06\\
0.9255	-2.79652004597786e-06\\
0.9265	-2.7204667041314e-06\\
0.927	-2.73103783565709e-06\\
0.9275	-2.80749112135936e-06\\
0.929	-3.17788976089695e-06\\
0.9295	-3.25759009389692e-06\\
0.9305	-3.37522598670148e-06\\
0.932	-3.78476258977578e-06\\
0.9325	-3.76641266619515e-06\\
0.9335	-3.60483407102485e-06\\
0.934	-3.54456919549051e-06\\
0.9355	-3.47126078015236e-06\\
0.936	-3.43431707294783e-06\\
0.9365	-3.36276466028629e-06\\
0.937	-3.218710762809e-06\\
0.938	-2.8267821159389e-06\\
0.939	-2.54241261687937e-06\\
0.9395	-2.22211948508466e-06\\
0.9405	-1.46918184085187e-06\\
0.941	-1.20727600960713e-06\\
0.942	-9.19314809610938e-07\\
0.943	-7.25332820694646e-07\\
0.9435	-5.53845281414667e-07\\
0.944	-3.04981188081754e-07\\
0.945	4.01564016039302e-07\\
0.9455	6.63634507569455e-07\\
0.946	8.91725563167967e-07\\
0.9465	1.16300240748934e-06\\
0.947	1.47665780425577e-06\\
0.9475	1.82482727306699e-06\\
0.948	2.07063320911693e-06\\
0.9485	2.23728170989368e-06\\
0.949	2.31006070539053e-06\\
0.9495	2.35079994781451e-06\\
0.95	2.43279227296611e-06\\
0.9505	2.45936659726276e-06\\
0.9515	2.37764823562969e-06\\
0.952	2.31050240184771e-06\\
0.9525	2.1938429610735e-06\\
0.9535	1.77584878513493e-06\\
0.954	1.70893189710419e-06\\
0.9545	1.7768179101374e-06\\
0.955	1.92407191268451e-06\\
0.9555	2.03653165908868e-06\\
0.956	2.06824161974595e-06\\
0.9565	2.12821826672815e-06\\
0.9575	2.38689983089735e-06\\
0.9585	2.73059357858152e-06\\
0.9595	3.05702121550233e-06\\
0.96	3.0622083144749e-06\\
0.961	2.96955768530616e-06\\
0.9615	2.95137309525018e-06\\
0.962	2.99930344205279e-06\\
0.9625	3.09003227716431e-06\\
0.963	3.03399854839626e-06\\
0.9635	2.93193956779625e-06\\
0.964	2.87600948079003e-06\\
0.9645	2.90182852435983e-06\\
0.9655	3.08456072350971e-06\\
0.9665	3.22247455208924e-06\\
0.967	3.14367102127733e-06\\
0.968	2.77155729411227e-06\\
0.9685	2.58643145545356e-06\\
0.969	2.59420565695834e-06\\
0.9695	2.7090201468738e-06\\
0.9705	2.83557340563512e-06\\
0.9715	2.77264254178178e-06\\
0.972	2.80753818415747e-06\\
0.974	2.51405617213152e-06\\
0.9745	2.49343183855721e-06\\
0.977	2.21367496910929e-06\\
0.9775	2.061878076276e-06\\
0.978	1.78616815715849e-06\\
0.9795	1.03585274269236e-06\\
0.9805	5.47801187966712e-07\\
0.981	3.82976074631003e-07\\
0.9815	2.80485135117914e-07\\
0.982	1.33066319962794e-07\\
0.983	-6.85979621994903e-08\\
0.9835	-1.44191385942349e-07\\
0.984	-1.86826013326424e-07\\
0.9845	-2.60696073395295e-07\\
0.985	-2.8332070178827e-07\\
0.9855	-2.44927178538745e-07\\
0.986	-2.52510681031382e-07\\
0.9865	-1.88972010040089e-07\\
0.987	-9.50641534380736e-08\\
0.9875	-4.06844022915465e-08\\
0.988	4.67298051365361e-08\\
0.9895	4.88652417640623e-07\\
0.99	5.99707951076667e-07\\
0.9915	1.00403993430476e-06\\
0.992	1.09875465104103e-06\\
0.9925	1.16112469483731e-06\\
0.9935	1.16745709277666e-06\\
0.994	1.12371605087702e-06\\
0.9945	1.17033755797635e-06\\
0.995	1.29550258098909e-06\\
0.9955	1.45414695618129e-06\\
0.996	1.70378368169466e-06\\
0.9965	1.89841160569415e-06\\
0.9975	2.02218718414748e-06\\
0.998	2.03385921970778e-06\\
0.9985	1.96823142961655e-06\\
0.999	1.84672942249442e-06\\
0.9995	1.68545724377189e-06\\
1	1.5848618371006e-06\\
1.0015	1.1448185484042e-06\\
1.0025	8.96336248557006e-07\\
1.003	8.22437677516774e-07\\
1.0035	6.36011834753702e-07\\
1.004	3.92091356049562e-07\\
1.005	-2.33154055395701e-07\\
1.0055	-4.05594090313599e-07\\
1.006	-5.28179941117202e-07\\
1.0065	-6.11453685239738e-07\\
1.007	-5.30859894487534e-07\\
1.0105	5.1601034845028e-07\\
1.0115	9.1023857740069e-07\\
1.012	1.11768634725173e-06\\
1.014	2.13621942823927e-06\\
1.0145	2.30806961321051e-06\\
1.015	2.51236313331127e-06\\
1.016	2.79313827866723e-06\\
1.0165	2.92089957709685e-06\\
1.017	3.00259894503441e-06\\
1.0175	3.15750778834278e-06\\
1.019	3.98200256257475e-06\\
1.02	4.40480695140799e-06\\
1.0205	4.5781573045911e-06\\
1.0215	4.84238607345588e-06\\
1.023	5.14323640543601e-06\\
1.0235	5.15220976482489e-06\\
1.0245	5.12530940088851e-06\\
1.025	5.14010168073398e-06\\
1.0255	5.23463462021034e-06\\
1.027	5.73185352914507e-06\\
1.0275	5.84874820042103e-06\\
1.0285	5.9679918975597e-06\\
1.0295	5.7981167611576e-06\\
1.0305	5.55833253490512e-06\\
1.0315	5.39237311714125e-06\\
1.032	5.3940115036788e-06\\
1.0325	5.54717707568209e-06\\
1.034	6.07335488811422e-06\\
1.035	6.18277287922631e-06\\
1.036	6.16386176588435e-06\\
1.0365	6.30970529846842e-06\\
1.037	6.48930486257804e-06\\
1.0375	6.76176938152473e-06\\
1.038	7.06451879795011e-06\\
1.039	7.5536765191675e-06\\
1.0395	7.70907069314042e-06\\
1.0405	7.8004025794165e-06\\
1.041	7.79123217520272e-06\\
1.0415	7.7508688658412e-06\\
1.042	7.7792946497901e-06\\
1.0425	7.74276486126269e-06\\
1.043	7.74341647691301e-06\\
1.0435	7.84049004076692e-06\\
1.044	7.97495124649217e-06\\
1.0445	8.20432369974533e-06\\
1.045	8.30735276347028e-06\\
1.0455	8.24749127326108e-06\\
1.046	8.15056448200124e-06\\
1.047	7.74574967099539e-06\\
1.0475	7.58676245116163e-06\\
1.048	7.36981265658798e-06\\
1.0485	7.19579568619899e-06\\
1.049	6.9809182239311e-06\\
1.05	6.35152934558292e-06\\
1.051	5.65342934222279e-06\\
1.0515	5.41386457286741e-06\\
1.053	4.56756942845971e-06\\
1.0545	3.54795652768303e-06\\
1.055	3.2683857145166e-06\\
1.056	2.83274889389951e-06\\
1.0565	2.70230804200189e-06\\
1.0575	2.26562466210112e-06\\
1.058	2.09410746299099e-06\\
1.059	1.61232519335641e-06\\
1.0595	1.39032236523562e-06\\
1.0605	8.8772851936092e-07\\
1.0615	4.73502279829674e-07\\
1.062	3.56079636443241e-07\\
1.0625	3.19113504954061e-07\\
1.063	3.32462989804938e-07\\
1.0635	3.0350249136113e-07\\
1.064	2.38502474214641e-07\\
1.0645	1.08218610295197e-07\\
1.065	-1.73890140287014e-07\\
1.0655	-5.04774317899859e-07\\
1.066	-7.92122783144222e-07\\
1.0665	-9.97430642080133e-07\\
1.067	-1.11436990524183e-06\\
1.0675	-1.18156871753428e-06\\
1.068	-1.20683239424046e-06\\
1.0685	-1.17515428210702e-06\\
1.0695	-1.05405664552194e-06\\
1.0705	-1.06071261019025e-06\\
1.071	-1.12530209528394e-06\\
1.072	-1.36742864365047e-06\\
1.0725	-1.56606815093774e-06\\
1.073	-1.79511833842128e-06\\
1.0735	-1.95040318407003e-06\\
1.0745	-2.20910049586465e-06\\
1.075	-2.3904534354191e-06\\
1.0755	-2.67496002770429e-06\\
1.0765	-3.33076238878682e-06\\
1.077	-3.71102796625777e-06\\
1.0775	-4.03919954106158e-06\\
1.078	-4.32735291111541e-06\\
1.0785	-4.53890725360395e-06\\
1.079	-4.68723504232216e-06\\
1.0795	-4.90543285502909e-06\\
1.081	-5.70670156263553e-06\\
1.0815	-5.83724825098386e-06\\
1.082	-5.91438015606904e-06\\
1.083	-6.18004660779548e-06\\
1.0835	-6.29783827266195e-06\\
1.0845	-6.4632842629031e-06\\
1.085	-6.50536852031536e-06\\
1.0855	-6.37393235702888e-06\\
1.086	-6.16878646875207e-06\\
1.0865	-6.01472759864663e-06\\
1.087	-5.94992049807175e-06\\
1.0875	-6.02113184733355e-06\\
1.0885	-6.20563981668099e-06\\
1.089	-6.24944763982782e-06\\
1.0895	-6.15165114181693e-06\\
1.09	-5.98579509558661e-06\\
1.091	-5.78591051625388e-06\\
1.0915	-5.76511272054603e-06\\
1.093	-5.8332124954763e-06\\
1.0935	-5.80953567719256e-06\\
1.094	-5.73772173573239e-06\\
1.0955	-5.69888032986299e-06\\
1.096	-5.5748514884435e-06\\
1.097	-5.06099539965277e-06\\
1.0975	-4.87880984612055e-06\\
1.098	-4.74659730431704e-06\\
1.0985	-4.77162088885486e-06\\
1.0995	-4.91352137488299e-06\\
1.1	-4.97066587779038e-06\\
1.1005	-4.92762317994e-06\\
1.101	-4.78543517434815e-06\\
1.1015	-4.60438580485167e-06\\
1.102	-4.39366095084104e-06\\
1.1025	-4.2613995485663e-06\\
1.1035	-4.09427671499429e-06\\
1.1045	-3.83008647020233e-06\\
1.105	-3.80523368392893e-06\\
1.106	-3.90225783242215e-06\\
1.1065	-3.89994821681228e-06\\
1.107	-3.83146638194276e-06\\
1.1075	-3.70324964826807e-06\\
1.108	-3.49365898943965e-06\\
1.1085	-3.25267614820213e-06\\
1.109	-3.0685059655422e-06\\
1.1095	-2.9542417308015e-06\\
1.11	-2.95172031838931e-06\\
1.1105	-3.05450345239322e-06\\
1.111	-3.08203084342651e-06\\
1.112	-2.94007589873857e-06\\
1.113	-2.74118293019932e-06\\
1.1135	-2.67356183369927e-06\\
1.114	-2.64717575748641e-06\\
1.115	-2.72403149126355e-06\\
1.1155	-2.77138309456859e-06\\
1.1165	-2.98772785067847e-06\\
1.117	-3.18440989399704e-06\\
1.1175	-3.49596048399015e-06\\
1.1185	-4.1927341016823e-06\\
1.119	-4.43150376350232e-06\\
1.12	-4.65004994798512e-06\\
1.121	-4.88227062800384e-06\\
1.122	-5.13442376792739e-06\\
1.1225	-5.229768122339e-06\\
1.123	-5.26614616980225e-06\\
1.1235	-5.23555111220375e-06\\
1.1245	-5.09670974602194e-06\\
1.126	-5.02937771362788e-06\\
1.127	-4.82265182766284e-06\\
1.128	-4.68777458650926e-06\\
1.13	-4.49151291781469e-06\\
1.1305	-4.41408757212436e-06\\
1.1315	-4.14975025364583e-06\\
1.132	-4.09948214330491e-06\\
1.133	-4.14535410353523e-06\\
1.1335	-4.04026917499856e-06\\
1.135	-3.55869270896036e-06\\
1.1355	-3.47839469716504e-06\\
1.1365	-3.41411198623298e-06\\
1.137	-3.41387446245456e-06\\
1.1375	-3.3765840383726e-06\\
1.138	-3.2923972657084e-06\\
1.1385	-3.14042698112971e-06\\
1.139	-2.88408837589849e-06\\
1.1395	-2.58668432917553e-06\\
1.14	-2.22543892025584e-06\\
1.1405	-1.80954324413563e-06\\
1.141	-1.3651827324157e-06\\
1.1415	-8.79518334828688e-07\\
1.142	-4.87206151422725e-07\\
1.143	4.57924473895588e-08\\
1.144	5.24478553254326e-07\\
1.1445	7.98145891600655e-07\\
1.145	1.04237546083574e-06\\
1.1455	1.34166611931441e-06\\
1.146	1.56704632559013e-06\\
1.1465	1.68338614514596e-06\\
1.147	1.77133175305322e-06\\
1.1485	1.81452286218686e-06\\
1.149	1.78251855276201e-06\\
1.15	1.835773839165e-06\\
1.1505	1.82584515751039e-06\\
1.151	1.86621063669179e-06\\
1.152	2.05078520321145e-06\\
1.1525	2.19261790479486e-06\\
1.153	2.27794883955745e-06\\
1.154	2.51713939225517e-06\\
1.1545	2.54981411673683e-06\\
1.1555	2.45593394176957e-06\\
1.156	2.36841156153744e-06\\
1.1565	2.2353448754231e-06\\
1.157	2.07354176340324e-06\\
1.1575	1.85620814208143e-06\\
1.158	1.58702938879429e-06\\
1.1585	1.34960882358648e-06\\
1.159	1.21049810974938e-06\\
1.16	1.01972308530485e-06\\
1.1615	9.36106604010334e-07\\
1.162	9.30385323227867e-07\\
1.163	1.00702348948545e-06\\
1.1635	1.11527506629905e-06\\
1.1645	1.55992013017858e-06\\
1.165	1.72113334317991e-06\\
1.166	1.93799774161896e-06\\
1.1665	2.01828270651738e-06\\
1.167	2.03213850014095e-06\\
1.1675	1.96574186484e-06\\
1.1685	1.75340154151549e-06\\
1.1705	1.22309701100498e-06\\
1.171	1.11761337873162e-06\\
1.1715	1.06119858278575e-06\\
1.172	9.221745824739e-07\\
1.173	5.01319967316505e-07\\
1.1735	1.95200577479682e-07\\
1.174	-6.96812403333524e-08\\
1.175	-3.95543969577972e-07\\
1.1755	-5.63630245808966e-07\\
1.176	-6.41399266809728e-07\\
1.1775	-7.6954577110655e-07\\
1.18	-6.55988065645374e-07\\
1.181	-6.86935003324507e-07\\
1.1815	-7.43748903353492e-07\\
1.1825	-9.92666812305032e-07\\
1.183	-1.18521492131762e-06\\
1.184	-1.72856085134399e-06\\
1.185	-2.36857067714702e-06\\
1.1855	-2.60002766472311e-06\\
1.186	-2.78274885467944e-06\\
1.1885	-3.15393372818384e-06\\
1.1895	-3.22055035062441e-06\\
1.19	-3.25459212491275e-06\\
1.191	-3.23819283343241e-06\\
1.192	-3.16999922467254e-06\\
1.1925	-3.12632765941956e-06\\
1.195	-2.5694081211558e-06\\
1.1955	-2.48024143600922e-06\\
1.196	-2.3454830146985e-06\\
1.1965	-2.24580373231476e-06\\
1.198	-2.19862433947782e-06\\
1.1995	-2.2289424304045e-06\\
1.2	-2.29777800164754e-06\\
1.2005	-2.41808895018458e-06\\
1.201	-2.50113458588608e-06\\
1.202	-2.61535315071448e-06\\
1.203	-2.57276772952508e-06\\
1.2045	-2.61455289951584e-06\\
1.2055	-2.5456274026503e-06\\
1.206	-2.59237391753153e-06\\
1.2065	-2.71029579890225e-06\\
1.208	-3.31854977408952e-06\\
1.209	-3.66938504714476e-06\\
1.2105	-4.05940947700856e-06\\
1.211	-4.26079284188141e-06\\
1.2115	-4.5170333429212e-06\\
1.212	-4.74470948508277e-06\\
1.2125	-4.92456284639786e-06\\
1.213	-5.07416576844832e-06\\
1.2135	-5.17544210332233e-06\\
1.214	-5.18660721504638e-06\\
1.2145	-5.1607287667732e-06\\
1.215	-5.08831323964287e-06\\
1.2155	-4.91376635203267e-06\\
1.216	-4.70064574797924e-06\\
1.217	-4.34691901252116e-06\\
1.2175	-4.1907196686175e-06\\
1.218	-4.07153356896117e-06\\
1.2185	-3.91446327308032e-06\\
1.219	-3.72784791791148e-06\\
1.2195	-3.48268064187529e-06\\
1.2205	-2.75086376633205e-06\\
1.221	-2.45524244668616e-06\\
1.2215	-2.23082170558442e-06\\
1.222	-2.03564332479367e-06\\
1.223	-1.57776893017214e-06\\
1.2235	-1.37535171074177e-06\\
1.224	-1.11149559089974e-06\\
1.2245	-8.83993495071067e-07\\
1.2255	-5.2805023931235e-07\\
1.226	-4.47165420025541e-07\\
1.228	9.51850298580581e-08\\
1.2285	1.72717150137558e-07\\
1.229	1.98990758537576e-07\\
1.23	4.19825547437469e-07\\
1.2305	5.76634414217736e-07\\
1.231	8.00657491639711e-07\\
1.2315	9.68371932641432e-07\\
1.232	1.20607940190531e-06\\
1.233	1.7655192605659e-06\\
1.2335	2.12089124840276e-06\\
1.234	2.52293638824952e-06\\
1.2345	3.01418544146337e-06\\
1.235	3.5358316810008e-06\\
1.2355	3.87609895158292e-06\\
1.236	4.13122874975969e-06\\
1.237	4.45657689729373e-06\\
1.238	4.92908023974614e-06\\
1.2385	5.14089304992638e-06\\
1.239	5.41330602565893e-06\\
1.24	5.82867499621109e-06\\
1.2405	6.05142596854513e-06\\
1.241	6.19462721296316e-06\\
1.2415	6.37439352013658e-06\\
1.243	6.80258647212106e-06\\
1.2435	6.83332556006278e-06\\
1.244	6.93112200855772e-06\\
1.2445	7.0715180657821e-06\\
1.245	7.15784359250904e-06\\
1.246	7.45066139029582e-06\\
1.247	7.60053804182981e-06\\
1.2475	7.53683006404771e-06\\
1.248	7.42317160185024e-06\\
1.2485	7.36627184183547e-06\\
1.249	7.28094144109015e-06\\
1.2495	7.27968756208952e-06\\
1.25	7.32708322637166e-06\\
1.2505	7.29658723108706e-06\\
1.2515	7.31892806915546e-06\\
1.253	7.24410423735833e-06\\
1.254	7.11837568911911e-06\\
1.2555	6.56228892026434e-06\\
1.256	6.37772163880612e-06\\
1.257	6.17316147888403e-06\\
1.2575	6.06130960512097e-06\\
1.2585	5.96649723250131e-06\\
1.2595	6.13045088782016e-06\\
1.26	6.24615924738059e-06\\
1.262	6.95991107968474e-06\\
1.2635	6.88473785426247e-06\\
1.264	6.94779977195026e-06\\
1.265	7.29134419263922e-06\\
1.2655	7.41608525323123e-06\\
1.266	7.46436518350713e-06\\
1.2665	7.43479747367104e-06\\
1.267	7.3437146921318e-06\\
1.268	7.02985917500065e-06\\
1.2685	6.9519790260042e-06\\
1.27	6.6381832255491e-06\\
1.2705	6.54317822124106e-06\\
1.272	6.60205882074827e-06\\
1.2725	6.62120289152135e-06\\
1.2735	6.45323328662961e-06\\
1.2745	6.20961821828914e-06\\
1.275	6.1967753999248e-06\\
1.2765	6.45316538649965e-06\\
1.277	6.41279110125126e-06\\
1.2775	6.32833658453791e-06\\
1.278	6.15734610853735e-06\\
1.279	5.6744390997121e-06\\
1.2805	4.73330115613457e-06\\
1.281	4.37786460527612e-06\\
1.2815	4.10887818080852e-06\\
1.282	3.94226893885019e-06\\
1.2825	3.81385517811417e-06\\
1.2835	3.79063443700645e-06\\
1.284	3.70940382565799e-06\\
1.2845	3.56007340784892e-06\\
1.286	2.95822882789842e-06\\
1.2865	2.83040208670648e-06\\
1.287	2.79328070162954e-06\\
1.2875	2.78699259981252e-06\\
1.2885	2.82548663377291e-06\\
1.2895	2.85337296901389e-06\\
1.29	2.8850086397636e-06\\
1.2905	2.8396892268745e-06\\
1.291	2.76317105596391e-06\\
1.2915	2.60050236433607e-06\\
1.293	1.94786881513309e-06\\
1.2935	1.81274791044572e-06\\
1.2945	1.70607312055537e-06\\
1.296	1.44157394244004e-06\\
1.297	1.32849388534417e-06\\
1.298	1.22894150056396e-06\\
1.3	8.56051442843508e-07\\
1.3005	8.66074624905622e-07\\
1.301	9.90741113371385e-07\\
1.3015	1.16003009931198e-06\\
1.3025	1.36620136048649e-06\\
1.303	1.41124282593275e-06\\
1.3035	1.30058850777992e-06\\
1.304	1.1488487521305e-06\\
1.305	7.57656780425719e-07\\
1.306	5.21595323377255e-07\\
1.307	1.33428729176543e-07\\
1.3075	-9.4487588642167e-08\\
1.3085	-4.6687919263988e-07\\
1.309	-5.600516759241e-07\\
1.3095	-5.76728725221187e-07\\
1.31	-6.7604286324574e-07\\
1.311	-9.4908056258447e-07\\
1.3115	-1.13324212125399e-06\\
1.312	-1.2722580047253e-06\\
1.3125	-1.29389927372436e-06\\
1.314	-1.20454438068407e-06\\
1.315	-1.36287284102643e-06\\
1.3155	-1.47987496390556e-06\\
1.316	-1.65907602411863e-06\\
1.3175	-2.05901067196201e-06\\
1.318	-2.16029963562292e-06\\
1.3185	-2.22715245778993e-06\\
1.319	-2.23233411755785e-06\\
1.3205	-2.12214466532856e-06\\
1.3225	-2.17707620242535e-06\\
1.323	-2.18615905267505e-06\\
1.3245	-2.09303328935206e-06\\
1.325	-2.10938659717108e-06\\
1.327	-2.34538847920795e-06\\
1.3275	-2.44864381504506e-06\\
1.328	-2.58209242787188e-06\\
1.3295	-3.21790880608575e-06\\
1.3305	-3.69629372376501e-06\\
1.331	-3.88028410069907e-06\\
1.3315	-4.03290327355421e-06\\
1.3325	-4.26384656582179e-06\\
1.3345	-4.6362467185368e-06\\
1.335	-4.79182016421831e-06\\
1.336	-5.21581811674388e-06\\
1.337	-5.53404653103051e-06\\
1.3375	-5.67315501132093e-06\\
1.338	-5.76040283606361e-06\\
1.3395	-5.85835003596991e-06\\
1.3405	-5.94890730942765e-06\\
1.341	-5.96091803628518e-06\\
1.3425	-5.85746286652089e-06\\
1.343	-5.76490900172644e-06\\
1.3435	-5.62428730632725e-06\\
1.3445	-5.21874143566414e-06\\
1.345	-5.0022195554611e-06\\
1.346	-4.467541773856e-06\\
1.347	-4.10188109123411e-06\\
1.348	-3.92395677129009e-06\\
1.3485	-3.86207238500802e-06\\
1.3515	-4.01687322648669e-06\\
1.353	-4.17467079971701e-06\\
1.3545	-4.06973987732151e-06\\
1.355	-4.06501190863828e-06\\
1.3555	-4.09084876951127e-06\\
1.356	-4.16719563878232e-06\\
1.3565	-4.28899223980928e-06\\
1.3575	-4.66919694441792e-06\\
1.358	-4.79941901931902e-06\\
1.3585	-4.88486789929077e-06\\
1.359	-4.90657811735851e-06\\
1.3595	-4.86116711106988e-06\\
1.361	-4.49572698979495e-06\\
1.3625	-3.98203238760608e-06\\
1.364	-3.27735167715559e-06\\
1.3645	-2.99248747226422e-06\\
1.365	-2.79247548529149e-06\\
1.3655	-2.66229692380548e-06\\
1.366	-2.62195182965108e-06\\
1.3665	-2.67908054252253e-06\\
1.367	-2.81456321760132e-06\\
1.3675	-3.01498289889679e-06\\
1.368	-3.13857705314113e-06\\
1.3695	-3.28494681101077e-06\\
1.37	-3.28992345899337e-06\\
1.3705	-3.23531182977455e-06\\
1.371	-3.1073509809687e-06\\
1.3715	-3.00965810828835e-06\\
1.372	-2.95042566023085e-06\\
1.3725	-2.94492225649812e-06\\
1.3735	-2.97360519296852e-06\\
1.374	-3.06325736265656e-06\\
1.3745	-3.10781910539681e-06\\
1.3755	-3.12562395099469e-06\\
1.376	-3.16518494880569e-06\\
1.3765	-3.26633229463802e-06\\
1.3775	-3.63078165510622e-06\\
1.378	-3.87722130867907e-06\\
1.3785	-4.0783566854774e-06\\
1.3795	-4.35596395842452e-06\\
1.38	-4.39596504597795e-06\\
1.3805	-4.35472279702864e-06\\
1.3815	-4.40169414961389e-06\\
1.382	-4.49720959694311e-06\\
1.383	-4.50971049859028e-06\\
1.3845	-4.73849085236289e-06\\
1.385	-4.86139195898794e-06\\
1.386	-5.01330841284897e-06\\
1.3865	-5.10726332558775e-06\\
1.388	-5.26809238832193e-06\\
1.389	-5.37334925931887e-06\\
1.3895	-5.29697347428915e-06\\
1.39	-5.1381500913994e-06\\
1.3905	-4.92349210157172e-06\\
1.391	-4.65573234675887e-06\\
1.392	-4.22198700289478e-06\\
1.3925	-4.0855562448705e-06\\
1.393	-4.05069156172999e-06\\
1.394	-3.92921470138141e-06\\
1.3945	-3.89479662521452e-06\\
1.397	-3.44578573208132e-06\\
1.3975	-3.29173550239759e-06\\
1.398	-3.18100464058446e-06\\
1.3985	-3.15866739519777e-06\\
1.399	-3.16584741644199e-06\\
1.4	-3.42038793421651e-06\\
1.4005	-3.45842344073866e-06\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-2.99096883127348e-06\\
0.000499999999999945	-2.87121758679731e-06\\
0.00099999999999989	-2.85762826535141e-06\\
0.00299999999999989	-3.29358515882561e-06\\
0.00350000000000006	-3.33673150643143e-06\\
0.004	-3.31353437443838e-06\\
0.00600000000000001	-3.01515397271857e-06\\
0.0069999999999999	-2.74373226960556e-06\\
0.00750000000000006	-2.66790485903279e-06\\
0.00800000000000001	-2.65846000102599e-06\\
0.00950000000000006	-2.71818311325944e-06\\
0.01	-2.70664109947027e-06\\
0.0105	-2.65002217769705e-06\\
0.0109999999999999	-2.55195919840467e-06\\
0.0115000000000001	-2.41169813319786e-06\\
0.0129999999999999	-1.8002625559177e-06\\
0.014	-1.28830682100123e-06\\
0.0145	-1.01999660606644e-06\\
0.0149999999999999	-7.22140208742061e-07\\
0.0155000000000001	-5.1355565000577e-07\\
0.0165	-1.91510037161891e-07\\
0.0175000000000001	-7.54884799114564e-09\\
0.018	1.21050695023328e-07\\
0.0185	2.06421616466557e-07\\
0.0195000000000001	4.81622173920115e-07\\
0.0205	5.58840012487849e-07\\
0.0215000000000001	4.66488737194126e-07\\
0.022	4.17376032624261e-07\\
0.0225	2.59892829701514e-07\\
0.0229999999999999	1.31548182347174e-07\\
0.0255000000000001	-3.27979245762222e-07\\
0.026	-4.06122313556523e-07\\
0.0265	-5.47139495488125e-07\\
0.0275000000000001	-9.10249233987415e-07\\
0.028	-1.12649068029214e-06\\
0.0285	-1.27204350786059e-06\\
0.0289999999999999	-1.32208602177109e-06\\
0.0295000000000001	-1.33562458226599e-06\\
0.03	-1.26264158417655e-06\\
0.0305	-1.13008102342604e-06\\
0.0309999999999999	-1.03271229834334e-06\\
0.032	-7.68906015524706e-07\\
0.0325	-7.01504020206301e-07\\
0.0329999999999999	-7.08711733743428e-07\\
0.034	-8.23850074604948e-07\\
0.0349999999999999	-8.58115126511905e-07\\
0.0355000000000001	-8.18529057866613e-07\\
0.036	-7.40086542938556e-07\\
0.0365	-6.26730129793529e-07\\
0.0369999999999999	-5.51620155109234e-07\\
0.0375000000000001	-5.27244304437957e-07\\
0.038	-5.46845227766823e-07\\
0.0385	-6.11810065942464e-07\\
0.04	-9.48775427778159e-07\\
0.0415000000000001	-1.39551031108631e-06\\
0.042	-1.45438023291256e-06\\
0.0425	-1.46908342379959e-06\\
0.0435000000000001	-1.37442218184347e-06\\
0.0445	-1.19282294708256e-06\\
0.0455000000000001	-1.08464331072256e-06\\
0.046	-1.05795253002583e-06\\
0.0465	-9.90477858842098e-07\\
0.0475000000000001	-7.9997766477824e-07\\
0.0489999999999999	-5.38609483902164e-07\\
0.0515000000000001	-6.28588806117492e-07\\
0.052	-7.38226043850432e-07\\
0.0529999999999999	-1.08347980409818e-06\\
0.0535000000000001	-1.31199724706654e-06\\
0.054	-1.50400288490005e-06\\
0.0545	-1.60481145794478e-06\\
0.0549999999999999	-1.63259853525055e-06\\
0.056	-1.58192257226908e-06\\
0.0565	-1.61520871144738e-06\\
0.0575000000000001	-1.73858024199447e-06\\
0.0580000000000001	-1.72858533931119e-06\\
0.0585	-1.63840922917657e-06\\
0.0589999999999999	-1.48142184519529e-06\\
0.0600000000000001	-9.76166779409482e-07\\
0.0605	-7.76786157175025e-07\\
0.0615000000000001	-2.65001508070739e-07\\
0.0620000000000001	-7.67470254015024e-08\\
0.0625	8.21698720177011e-08\\
0.0640000000000001	3.86360807125286e-07\\
0.0645	5.22086747611894e-07\\
0.0649999999999999	7.20596023962017e-07\\
0.0665	1.53409950454098e-06\\
0.0669999999999999	1.69922721338089e-06\\
0.0675000000000001	1.713182639973e-06\\
0.0695000000000001	1.42964276994562e-06\\
0.0700000000000001	1.44148336689298e-06\\
0.071	1.62516999657747e-06\\
0.073	2.03565265710637e-06\\
0.0740000000000001	2.15259551272773e-06\\
0.075	2.18560493192577e-06\\
0.0754999999999999	2.29260860673541e-06\\
0.0760000000000001	2.4858012783735e-06\\
0.0765	2.76492924600191e-06\\
0.0774999999999999	3.45094299492033e-06\\
0.0780000000000001	3.67333736939202e-06\\
0.0785	3.80216022310975e-06\\
0.079	3.81476438215955e-06\\
0.081	3.60702478063857e-06\\
0.0814999999999999	3.59744709976795e-06\\
0.0820000000000001	3.54751613840243e-06\\
0.0825	3.45396159473488e-06\\
0.083	3.27515613340879e-06\\
0.0834999999999999	3.00775265538178e-06\\
0.0840000000000001	2.7965094360205e-06\\
0.085	2.50944842483669e-06\\
0.0860000000000001	2.34454127179262e-06\\
0.0865	2.34322427594691e-06\\
0.087	2.47521516372196e-06\\
0.0874999999999999	2.64856862353113e-06\\
0.089	3.26787854509902e-06\\
0.0900000000000001	3.53741560554788e-06\\
0.0905	3.5897023882292e-06\\
0.091	3.68801660255436e-06\\
0.0920000000000001	4.01170754926738e-06\\
0.0925	4.10714785337163e-06\\
0.093	4.13297642931632e-06\\
0.0934999999999999	4.10161506736451e-06\\
0.0945	3.9217767182631e-06\\
0.095	3.84681750720262e-06\\
0.0954999999999999	3.73557094923704e-06\\
0.0960000000000001	3.65384419165338e-06\\
0.097	3.56650826849325e-06\\
0.0980000000000001	3.45980681348834e-06\\
0.0985	3.28762996315568e-06\\
0.0994999999999999	2.83548671697886e-06\\
0.1005	2.23060059645341e-06\\
0.101	2.03506914497886e-06\\
0.1015	1.95153525917036e-06\\
0.102	1.98434836828909e-06\\
0.104	2.40863898204324e-06\\
0.1045	2.45554349609378e-06\\
0.106	2.36993528912599e-06\\
0.1065	2.39893528486412e-06\\
0.107	2.51116523797279e-06\\
0.1075	2.68930463498407e-06\\
0.1085	3.12399880386671e-06\\
0.109	3.28138578442605e-06\\
0.1095	3.30648013213697e-06\\
0.11	3.16918091236573e-06\\
0.1105	2.92691517489452e-06\\
0.112	2.05442539491507e-06\\
0.1125	1.86104481714189e-06\\
0.113	1.80555991158293e-06\\
0.1135	1.812911937904e-06\\
0.114	1.89091624536175e-06\\
0.1145	1.92043485003346e-06\\
0.115	1.89320373444879e-06\\
0.116	1.91507160929305e-06\\
0.1165	1.87115683947248e-06\\
0.117	1.89017466833974e-06\\
0.1175	1.9920887950331e-06\\
0.118	2.04786063684459e-06\\
0.1185	2.18972001686524e-06\\
0.119	2.41228134423288e-06\\
0.1205	2.94814593937431e-06\\
0.121	2.98625897343641e-06\\
0.1215	2.91531236551457e-06\\
0.1235	2.41631138031551e-06\\
0.124	2.30887686036851e-06\\
0.125	2.2218695354681e-06\\
0.1265	2.00307584585779e-06\\
0.127	1.90288104162661e-06\\
0.1275	1.76202581614326e-06\\
0.1285	1.53897409771453e-06\\
0.129	1.398829375443e-06\\
0.1295	1.33062814655638e-06\\
0.1305	1.29808680449095e-06\\
0.131	1.36298189468143e-06\\
0.134	2.02732703780129e-06\\
0.1365	2.65440517233095e-06\\
0.137	2.84943735318066e-06\\
0.1375	3.11609257552803e-06\\
0.138	3.41847908358339e-06\\
0.139	3.90715069498171e-06\\
0.1395	4.13695042777995e-06\\
0.14	4.31258503597043e-06\\
0.1405	4.42989993065801e-06\\
0.142	4.60213073760762e-06\\
0.1435	4.75611940276011e-06\\
0.1445	5.01444758804759e-06\\
0.1455	5.40239308333135e-06\\
0.1465	5.63397526187615e-06\\
0.1475	5.75978020345147e-06\\
0.1485	6.01238909903046e-06\\
0.149	6.17013129122768e-06\\
0.1495	6.3624618908964e-06\\
0.15	6.50549441960635e-06\\
0.1505	6.59266604507991e-06\\
0.151	6.62613024715597e-06\\
0.1525	6.35245242452953e-06\\
0.153	6.19746099328466e-06\\
0.1535	5.98134847007437e-06\\
0.154	5.81134257648941e-06\\
0.1545	5.72442313218069e-06\\
0.1555	5.66144953828562e-06\\
0.156	5.64851777795639e-06\\
0.157	5.52080985150027e-06\\
0.1575	5.43417615683772e-06\\
0.1585	5.3636570696014e-06\\
0.159	5.34332993296083e-06\\
0.16	5.42837365147264e-06\\
0.1605	5.40529090908848e-06\\
0.164	4.86614289774145e-06\\
0.165	4.748784849129e-06\\
0.1655	4.71563472093095e-06\\
0.167	4.47521653845762e-06\\
0.1685	4.28736712576594e-06\\
0.1695	4.08259887785256e-06\\
0.1705	3.84033620526303e-06\\
0.171	3.63200238773231e-06\\
0.1715	3.34721506467517e-06\\
0.172	3.03040451554715e-06\\
0.1735	2.00147616635782e-06\\
0.174	1.71168046270154e-06\\
0.1745	1.4989813961197e-06\\
0.175	1.35922831678847e-06\\
0.1755	1.26316976878371e-06\\
0.1785	1.01968207477654e-06\\
0.1795	9.07315477416404e-07\\
0.18	8.36816502314264e-07\\
0.181	8.29954414749423e-07\\
0.182	6.83499597364801e-07\\
0.1825	5.66754816855308e-07\\
0.1835	4.20726288918871e-07\\
0.184	4.11157523361183e-07\\
0.1855	5.68631842723377e-07\\
0.186	6.33065182498171e-07\\
0.1865	6.40110636496161e-07\\
0.1875	5.05025169239559e-07\\
0.1885	3.70367913227199e-07\\
0.1895	2.86422898954086e-07\\
0.1905	2.16822714449449e-07\\
0.1915	2.00577847886407e-07\\
0.192	2.43075721995112e-07\\
0.1925	3.21292143112828e-07\\
0.1935	5.5140875154791e-07\\
0.194	5.58742429213055e-07\\
0.195	4.78168654449718e-07\\
0.1955	3.69786630649571e-07\\
0.196	1.71350964306427e-07\\
0.197	-4.10268822026438e-07\\
0.1975	-6.32920267973347e-07\\
0.198	-7.98834437931717e-07\\
0.1985	-9.29292227391798e-07\\
0.199	-1.01660189200103e-06\\
0.2005	-1.15094964847628e-06\\
0.2015	-1.32601484459371e-06\\
0.2025	-1.40925311131745e-06\\
0.203	-1.50973370982577e-06\\
0.2035	-1.65695034426427e-06\\
0.204	-1.84967687344439e-06\\
0.2065	-2.94356741625812e-06\\
0.207	-3.12906556376724e-06\\
0.2075	-3.22325788193467e-06\\
0.208	-3.27275397737914e-06\\
0.2085	-3.26831619412715e-06\\
0.209	-3.12384062972626e-06\\
0.2095	-2.89383302609636e-06\\
0.2105	-2.34420354794374e-06\\
0.211	-2.15197953967738e-06\\
0.2115	-2.03697059020236e-06\\
0.212	-2.05175558831705e-06\\
0.214	-2.53421689544453e-06\\
0.218	-2.9275586741484e-06\\
0.2195	-3.1987487709717e-06\\
0.2205	-3.09005818044383e-06\\
0.221	-3.10807561798576e-06\\
0.2215	-3.18211811167757e-06\\
0.222	-3.29962655820637e-06\\
0.2225	-3.56673603540969e-06\\
0.223	-3.88063145062567e-06\\
0.2235	-4.15881083770664e-06\\
0.224	-4.38125682955537e-06\\
0.2245	-4.47321100249809e-06\\
0.225	-4.51990317928974e-06\\
0.2255	-4.49698584459313e-06\\
0.226	-4.37480889114994e-06\\
0.2275	-3.8674642348635e-06\\
0.228	-3.82958037170589e-06\\
0.2285	-3.88254761563012e-06\\
0.229	-4.0742867899457e-06\\
0.23	-4.59647938622076e-06\\
0.2305	-4.80869284946728e-06\\
0.231	-4.94908103276792e-06\\
0.2315	-5.0335776911048e-06\\
0.232	-5.17396066479492e-06\\
0.2325	-5.36354218461099e-06\\
0.233	-5.58945448103643e-06\\
0.234	-6.1344667590113e-06\\
0.2345	-6.35695312145579e-06\\
0.235	-6.53690763208203e-06\\
0.2355	-6.66888106226615e-06\\
0.236	-6.76912958419429e-06\\
0.2395	-7.23066811469941e-06\\
0.241	-7.32031448702486e-06\\
0.2415	-7.42099013706365e-06\\
0.242	-7.55964524579156e-06\\
0.2435	-8.14037649687904e-06\\
0.2445	-8.51442075866515e-06\\
0.2455	-8.75254727006336e-06\\
0.246	-8.8315029669328e-06\\
0.247	-8.8170177869884e-06\\
0.2475	-8.81358408522104e-06\\
0.248	-8.8686249197778e-06\\
0.2485	-9.01879848425047e-06\\
0.249	-9.21516086505036e-06\\
0.2495	-9.44487395515559e-06\\
0.25	-9.63991974156642e-06\\
0.2505	-9.70141899681032e-06\\
0.251	-9.6258405317684e-06\\
0.2525	-9.16399515693556e-06\\
0.253	-9.11889656785014e-06\\
0.2535	-9.14046456812478e-06\\
0.254	-9.25007604757333e-06\\
0.2545	-9.46432013959608e-06\\
0.255	-9.72703938573183e-06\\
0.256	-1.01641357019844e-05\\
0.2565	-1.03113974947444e-05\\
0.257	-1.03013078074365e-05\\
0.2575	-1.01175138926823e-05\\
0.259	-9.48347832063767e-06\\
0.2595	-9.40444896357917e-06\\
0.26	-9.42889055521867e-06\\
0.261	-9.5137219280339e-06\\
0.2615	-9.4066470974763e-06\\
0.262	-9.1512743902733e-06\\
0.2625	-8.81345450887139e-06\\
0.263	-8.41799169637447e-06\\
0.2635	-8.0913706428376e-06\\
0.264	-7.87945211100372e-06\\
0.2645	-7.72317332131678e-06\\
0.265	-7.68584669530448e-06\\
0.2665	-7.84453549096398e-06\\
0.267	-7.82713532965218e-06\\
0.2675	-7.74473780373874e-06\\
0.268	-7.57751229074621e-06\\
0.2685	-7.28201490773905e-06\\
0.2695	-6.55620231593268e-06\\
0.27	-6.248806311282e-06\\
0.2705	-6.04306957274758e-06\\
0.271	-5.94471833137433e-06\\
0.2715	-5.91341610256535e-06\\
0.272	-5.8282788237829e-06\\
0.2725	-5.62890421496043e-06\\
0.273	-5.36168220532929e-06\\
0.2735	-5.05074372880721e-06\\
0.274	-4.6798027717454e-06\\
0.2745	-4.34367615609332e-06\\
0.275	-4.11574188952102e-06\\
0.2755	-3.93399416775964e-06\\
0.2765	-3.63910420531077e-06\\
0.2775	-3.23303644478301e-06\\
0.2785	-2.71072715474219e-06\\
0.279	-2.43576269354229e-06\\
0.281	-1.2351289258028e-06\\
0.283	-1.79720911708259e-07\\
0.284	2.15486668508902e-07\\
0.2845	4.38717030704083e-07\\
0.285	5.99979550708341e-07\\
0.2855	7.00247856588732e-07\\
0.2865	7.77639316940082e-07\\
0.287	8.94954790719993e-07\\
0.2875	1.08023627887199e-06\\
0.2885	1.5185560415798e-06\\
0.2895	2.05549290188678e-06\\
0.29	2.21611204520578e-06\\
0.291	2.33457263254522e-06\\
0.293	2.48682614056861e-06\\
0.294	2.57855545093832e-06\\
0.295	2.53956329454574e-06\\
0.2955	2.49888947312371e-06\\
0.2965	2.23185953474037e-06\\
0.297	2.12233281815521e-06\\
0.2975	1.96751173753285e-06\\
0.298	1.89334078415371e-06\\
0.2985	1.91119006665019e-06\\
0.299	1.97074609054049e-06\\
0.3	2.30007488521977e-06\\
0.3005	2.37368181799091e-06\\
0.301	2.34477171878744e-06\\
0.302	2.02297465978774e-06\\
0.3025	1.90318488768604e-06\\
0.303	1.82889894229099e-06\\
0.3035	1.83769435735393e-06\\
0.304	1.88204282092208e-06\\
0.3045	1.96574282185225e-06\\
0.3055	2.22494494472869e-06\\
0.306	2.28559249304539e-06\\
0.3065	2.29662568029809e-06\\
0.307	2.19977808546545e-06\\
0.3075	2.06835223259816e-06\\
0.308	1.88102712006533e-06\\
0.3085	1.60759354272955e-06\\
0.309	1.42358803922882e-06\\
0.3095	1.33687218095702e-06\\
0.31	1.34922315209174e-06\\
0.3115	1.7624916348602e-06\\
0.312	1.79930692456587e-06\\
0.313	1.73903818212473e-06\\
0.314	1.62134010617265e-06\\
0.3145	1.65947757246876e-06\\
0.316	2.03485278582605e-06\\
0.3165	2.17758285314673e-06\\
0.317	2.28410545499713e-06\\
0.318	2.42787396720345e-06\\
0.3185	2.4478474580647e-06\\
0.3195	2.29879223767604e-06\\
0.321	2.05192797153586e-06\\
0.3215	2.05054935364934e-06\\
0.322	2.11169107489084e-06\\
0.3245	2.20753353752379e-06\\
0.3255	2.40070336388065e-06\\
0.326	2.44872638122118e-06\\
0.3265	2.39497240683839e-06\\
0.327	2.2195904818556e-06\\
0.3275	1.93328539221937e-06\\
0.3285	1.30855228563931e-06\\
0.329	1.0658442841649e-06\\
0.3295	9.02432458982361e-07\\
0.33	8.46950852118056e-07\\
0.331	8.72610310453936e-07\\
0.3315	8.42162143577241e-07\\
0.3325	7.13541203900547e-07\\
0.333	6.98653319641807e-07\\
0.3335	7.16199270556217e-07\\
0.3345	9.77149583025749e-07\\
0.335	1.14772276815778e-06\\
0.3355	1.3563392491367e-06\\
0.336	1.61696616363116e-06\\
0.3365	1.81522519548949e-06\\
0.337	1.93126625647189e-06\\
0.3375	1.97156069403626e-06\\
0.338	1.9188143136617e-06\\
0.339	1.77096114328812e-06\\
0.3395	1.78107472303957e-06\\
0.34	1.89868908750945e-06\\
0.3405	2.15404127779095e-06\\
0.341	2.48711261696677e-06\\
0.3415	2.77990104224912e-06\\
0.342	3.02518330386192e-06\\
0.3425	3.19355368594287e-06\\
0.343	3.27208595574113e-06\\
0.3435	3.24373399540612e-06\\
0.3445	2.94904504216653e-06\\
0.345	2.87469377568961e-06\\
0.3455	2.8738965647257e-06\\
0.346	2.91110595052047e-06\\
0.3465	3.05867317851316e-06\\
0.3475	3.51114369423478e-06\\
0.348	3.68126561167692e-06\\
0.3485	3.74278457937471e-06\\
0.349	3.71525633791059e-06\\
0.35	3.58110617182383e-06\\
0.3505	3.57045364074438e-06\\
0.351	3.63171734707457e-06\\
0.3515	3.78288885860556e-06\\
0.353	4.58545368142715e-06\\
0.3535	4.71872969787235e-06\\
0.3545	4.72499718728869e-06\\
0.355	4.5927534064738e-06\\
0.3555	4.40487014419233e-06\\
0.356	4.2674961873157e-06\\
0.3565	4.16499606115117e-06\\
0.357	4.14498192236046e-06\\
0.358	4.22706028602171e-06\\
0.359	4.37794592067497e-06\\
0.3595	4.33813051992082e-06\\
0.361	3.98261913758802e-06\\
0.362	3.8057201929842e-06\\
0.3625	3.79958607532593e-06\\
0.364	3.96427760684936e-06\\
0.3645	3.97786497940977e-06\\
0.365	3.95632417515834e-06\\
0.366	3.97787572747887e-06\\
0.3665	3.97485612957382e-06\\
0.367	4.05663883396024e-06\\
0.3675	4.08778676175281e-06\\
0.3685	4.05823636162594e-06\\
0.3705	3.8326374465214e-06\\
0.371	3.7751553629839e-06\\
0.3715	3.64843187972141e-06\\
0.3735	2.98807266307932e-06\\
0.3745	2.63665373778643e-06\\
0.3755	2.39988013017722e-06\\
0.376	2.33726987075578e-06\\
0.377	2.32388472065637e-06\\
0.3775	2.38734470880964e-06\\
0.378	2.54487297524086e-06\\
0.3785	2.6342143630842e-06\\
0.3795	2.57092618949351e-06\\
0.381	2.14611202631332e-06\\
0.3815	2.06406854208474e-06\\
0.382	2.09852806731803e-06\\
0.3825	2.2413490776696e-06\\
0.383	2.41805245293492e-06\\
0.3835	2.55225170908702e-06\\
0.384	2.58802619579335e-06\\
0.3845	2.52518796761692e-06\\
0.385	2.40745622326344e-06\\
0.3855	2.22333239685568e-06\\
0.3865	1.81590779924079e-06\\
0.387	1.63932341412654e-06\\
0.3875	1.52956701970908e-06\\
0.388	1.4483417531963e-06\\
0.3885	1.40459577746554e-06\\
0.3905	1.38986306885691e-06\\
0.392	1.15787864762851e-06\\
0.3925	1.13284508751477e-06\\
0.3935	1.23914193528307e-06\\
0.3945	1.48637781083316e-06\\
0.395	1.60057748455067e-06\\
0.3955	1.67560024677549e-06\\
0.396	1.70261784315784e-06\\
0.397	1.68400251121525e-06\\
0.3985	1.69156991969288e-06\\
0.399	1.66498946652105e-06\\
0.401	1.30470434323016e-06\\
0.4015	1.18491598777304e-06\\
0.402	1.14481427515578e-06\\
0.4025	1.13860651440589e-06\\
0.404	9.57163621473356e-07\\
0.405	9.64122978341919e-07\\
0.4055	9.20515331737093e-07\\
0.4065	7.37174937759377e-07\\
0.407	6.57720096830516e-07\\
0.4075	6.27102751948883e-07\\
0.408	6.44448411968312e-07\\
0.4085	7.53648077944646e-07\\
0.409	9.22909176859221e-07\\
0.4095	1.05848846865264e-06\\
0.41	1.10677334186349e-06\\
0.4105	1.00396595437147e-06\\
0.411	7.91992807558373e-07\\
0.4115	6.41869770889869e-07\\
0.412	5.78662412431541e-07\\
0.4125	6.31479898594023e-07\\
0.413	8.17396046626229e-07\\
0.414	1.3326467169783e-06\\
0.415	1.87999330636401e-06\\
0.4155	2.09084687119443e-06\\
0.416	2.20025187513961e-06\\
0.4165	2.25951906651645e-06\\
0.417	2.26838447048294e-06\\
0.418	2.12820817568904e-06\\
0.4185	2.12382581743498e-06\\
0.419	2.17208868824592e-06\\
0.42	2.42379633275114e-06\\
0.4205	2.44259657788959e-06\\
0.421	2.3854413144786e-06\\
0.4215	2.27821615816914e-06\\
0.4225	1.9444285477288e-06\\
0.423	1.82481683208557e-06\\
0.4235	1.77820876534618e-06\\
0.424	1.8186452601654e-06\\
0.4245	1.95236616629124e-06\\
0.425	2.14755972138825e-06\\
0.4255	2.28543905556045e-06\\
0.426	2.36923037699732e-06\\
0.4265	2.39533156909388e-06\\
0.427	2.30866115624728e-06\\
0.4275	2.14134162379587e-06\\
0.428	1.93024473738035e-06\\
0.429	1.34155820163961e-06\\
0.43	9.15605146589726e-07\\
0.4305	7.85802365177446e-07\\
0.431	6.93129114326396e-07\\
0.4315	5.60702915652911e-07\\
0.4325	3.83855267127586e-07\\
0.434	-1.6391026602669e-07\\
0.436	-7.41426138928247e-07\\
0.4365	-9.2816886021474e-07\\
0.437	-1.05396234495458e-06\\
0.438	-1.07834277773833e-06\\
0.439	-9.65583793144376e-07\\
0.44	-9.87493107063031e-07\\
0.4405	-1.0412194761944e-06\\
0.441	-1.19721897351432e-06\\
0.442	-1.64924376355735e-06\\
0.4425	-1.88445509330393e-06\\
0.443	-2.08301196091831e-06\\
0.4435	-2.22728641907644e-06\\
0.444	-2.30621170960177e-06\\
0.445	-2.29924014583105e-06\\
0.4455	-2.32724140736273e-06\\
0.446	-2.44679358285538e-06\\
0.4485	-3.50925924252898e-06\\
0.449	-3.5930897397396e-06\\
0.4495	-3.53919234608036e-06\\
0.45	-3.38977127056772e-06\\
0.4505	-3.18947200184105e-06\\
0.451	-3.03743285701152e-06\\
0.4515	-2.9912881276406e-06\\
0.452	-3.06533702931766e-06\\
0.4525	-3.2314210818285e-06\\
0.4535	-3.71504383811505e-06\\
0.454	-3.88911822346572e-06\\
0.4545	-3.94314347240687e-06\\
0.455	-3.91726263049286e-06\\
0.456	-3.73231898453952e-06\\
0.4565	-3.68251421511978e-06\\
0.457	-3.73160842936926e-06\\
0.4575	-3.90025089536117e-06\\
0.458	-4.11461977045668e-06\\
0.4585	-4.36332059461364e-06\\
0.459	-4.64438106773102e-06\\
0.4595	-4.89509876078209e-06\\
0.46	-5.05355310198574e-06\\
0.4605	-5.07628649404346e-06\\
0.461	-4.99624956118438e-06\\
0.462	-4.7879928086747e-06\\
0.4625	-4.70694325405141e-06\\
0.463	-4.66417487654525e-06\\
0.4635	-4.67646317559023e-06\\
0.464	-4.73599776951161e-06\\
0.4645	-4.72832825715308e-06\\
0.465	-4.56627916434194e-06\\
0.4655	-4.31791396393599e-06\\
0.466	-3.99134800699308e-06\\
0.4675	-2.78627468408565e-06\\
0.468	-2.46302263096077e-06\\
0.4685	-2.26909473455272e-06\\
0.469	-2.15206633402687e-06\\
0.4695	-2.06967883409348e-06\\
0.4715	-1.98261538963962e-06\\
0.4725	-1.7974716977065e-06\\
0.473	-1.74415118081583e-06\\
0.4735	-1.76917420824374e-06\\
0.4745	-2.02830227991058e-06\\
0.475	-2.08189128025893e-06\\
0.4755	-2.0677117760215e-06\\
0.476	-1.93480642041166e-06\\
0.4765	-1.74513280870592e-06\\
0.478	-1.37676123834751e-06\\
0.4785	-1.38502005908592e-06\\
0.479	-1.44997383721979e-06\\
0.48	-1.47106104719796e-06\\
0.4805	-1.40788554681137e-06\\
0.481	-1.25841702192098e-06\\
0.4815	-1.07473213284415e-06\\
0.4825	-6.22151126838943e-07\\
0.483	-4.7922801260647e-07\\
0.484	-4.06570165978337e-07\\
0.485	-3.92746108524022e-07\\
0.4855	-2.80158784615736e-07\\
0.486	-7.54419802184714e-08\\
0.4865	1.57750701390569e-07\\
0.4875	8.41168573018081e-07\\
0.488	1.07032154295084e-06\\
0.4885	1.22764095777939e-06\\
0.489	1.27764495783111e-06\\
0.4895	1.19776445872688e-06\\
0.49	1.16165842678484e-06\\
0.4905	1.15944169420956e-06\\
0.491	1.21565676125535e-06\\
0.4915	1.36400142758397e-06\\
0.492	1.58070510325459e-06\\
0.4935	2.51724771849204e-06\\
0.494	2.706796576879e-06\\
0.4945	2.78485467752887e-06\\
0.4955	2.59003727887119e-06\\
0.496	2.48244259593022e-06\\
0.4965	2.43419741785544e-06\\
0.498	2.54752815864734e-06\\
0.4985	2.5059178365705e-06\\
0.499	2.31365185254795e-06\\
0.4995	2.02540884908231e-06\\
0.5	1.69827072893369e-06\\
0.5015	8.15829061862061e-07\\
0.502	5.63696923361334e-07\\
0.5025	3.79379952786252e-07\\
0.503	2.97625154521697e-07\\
0.5035	2.84515028425858e-07\\
0.505	1.23691257236658e-07\\
0.5055	-3.51146520749523e-08\\
0.506	-2.30241662624309e-07\\
0.507	-4.83295548248108e-07\\
0.509	-6.8564810407068e-07\\
0.51	-8.91362041954835e-07\\
0.5105	-9.25922893690867e-07\\
0.511	-9.1496457210738e-07\\
0.5115	-8.62114850619378e-07\\
0.5135	-4.20283345015093e-07\\
0.514	-3.64120095186493e-07\\
0.5145	-3.69751110174121e-07\\
0.515	-4.2941677835806e-07\\
0.5155	-5.38199369959358e-07\\
0.516	-5.79944513745545e-07\\
0.5165	-5.78897700664882e-07\\
0.517	-5.3393661225698e-07\\
0.519	1.30444763657422e-07\\
0.5195	2.54210243966213e-07\\
0.52	3.02244419270181e-07\\
0.5205	2.344141030175e-07\\
0.522	-9.54982706247165e-08\\
0.5225	-1.87873040680131e-07\\
0.524	-3.15367030490066e-07\\
0.5245	-3.27761927820802e-07\\
0.525	-4.2077495043813e-07\\
0.526	-8.43894739865902e-07\\
0.5265	-1.06704108371325e-06\\
0.527	-1.23722222133971e-06\\
0.5275	-1.31762796429236e-06\\
0.528	-1.30400647591067e-06\\
0.5285	-1.20086055788171e-06\\
0.5295	-9.20969992268539e-07\\
0.53	-8.63513399229632e-07\\
0.5305	-9.14386598660499e-07\\
0.531	-1.05350623580414e-06\\
0.5315	-1.15931792588064e-06\\
0.5325	-1.17977324620711e-06\\
0.533	-1.092205800024e-06\\
0.5335	-8.73638905440899e-07\\
0.534	-5.91097296664955e-07\\
0.5345	-2.73954564145029e-07\\
0.535	9.20068954357589e-09\\
0.5355	2.24016838412666e-07\\
0.536	3.60651748687602e-07\\
0.537	5.4757826495333e-07\\
0.538	6.28477992536958e-07\\
0.539	9.07191738841462e-07\\
0.54	1.31044008400139e-06\\
0.5405	1.40447261376409e-06\\
0.541	1.45417994157349e-06\\
0.5415	1.46703915038238e-06\\
0.5425	1.36443797105201e-06\\
0.5435	1.29238490687023e-06\\
0.544	1.40451698293909e-06\\
0.5455	1.97935856438569e-06\\
0.546	2.09740389855995e-06\\
0.5465	2.17976895422467e-06\\
0.5475	2.21440065240053e-06\\
0.548	2.23006872612785e-06\\
0.549	2.16064679903205e-06\\
0.5495	2.17628510967849e-06\\
0.55	2.22327156085278e-06\\
0.5505	2.31001820538701e-06\\
0.5515	2.59402090341254e-06\\
0.5525	2.83155552782688e-06\\
0.5535	2.85880528405613e-06\\
0.554	2.87400790166537e-06\\
0.5545	2.96203040295318e-06\\
0.5555	3.25966344760786e-06\\
0.556	3.29790001241115e-06\\
0.5565	3.25019134561622e-06\\
0.5575	3.08380372171513e-06\\
0.5585	2.9753109811459e-06\\
0.5595	2.9660881766258e-06\\
0.56	2.99655866120574e-06\\
0.5605	3.08064929610552e-06\\
0.5615	3.37431190788884e-06\\
0.562	3.57402397144213e-06\\
0.5625	3.84906396444507e-06\\
0.563	4.04154206523621e-06\\
0.5635	4.17112350969973e-06\\
0.565	4.4438179851447e-06\\
0.5655	4.57038254420006e-06\\
0.566	4.56414796712323e-06\\
0.567	4.2653200240661e-06\\
0.568	3.8999281375407e-06\\
0.5685	3.73770407313678e-06\\
0.569	3.64295341337417e-06\\
0.57	3.61478819410621e-06\\
0.5705	3.62510688467488e-06\\
0.571	3.52173907680609e-06\\
0.573	2.81786418288021e-06\\
0.5735	2.58315108192519e-06\\
0.5745	1.866562888031e-06\\
0.5755	1.10080515636213e-06\\
0.576	7.88932732254111e-07\\
0.577	3.39415997308024e-07\\
0.578	5.25413905716476e-08\\
0.579	-4.4537718824067e-07\\
0.5795	-7.03236677557229e-07\\
0.58	-9.22918451662369e-07\\
0.5835	-1.78493575520022e-06\\
0.584	-1.86196150342433e-06\\
0.585	-1.79033207592383e-06\\
0.586	-1.9058562790164e-06\\
0.588	-2.2767480187813e-06\\
0.5885	-2.28807609214954e-06\\
0.59	-2.13140277494084e-06\\
0.5905	-2.08647539179374e-06\\
0.5915	-2.08127838563499e-06\\
0.592	-2.12598108473294e-06\\
0.5925	-2.19899040665439e-06\\
0.5935	-2.27307468003701e-06\\
0.594	-2.26672327618971e-06\\
0.5945	-2.20378794191234e-06\\
0.596	-1.91677785665867e-06\\
0.5965	-1.95259556345917e-06\\
0.597	-2.11016601192604e-06\\
0.5975	-2.38174113742495e-06\\
0.598	-2.76743103877486e-06\\
0.5985	-3.10293224425884e-06\\
0.599	-3.32878810871406e-06\\
0.5995	-3.41853898433442e-06\\
0.6005	-3.33643850969345e-06\\
0.6015	-3.24509807114737e-06\\
0.602	-3.30646611490515e-06\\
0.603	-3.53886172788087e-06\\
0.604	-3.92639586244137e-06\\
0.605	-4.30763925152178e-06\\
0.6055	-4.33944774447248e-06\\
0.607	-4.02138437261002e-06\\
0.6075	-3.90359900181991e-06\\
0.608	-3.87362443077244e-06\\
0.6085	-3.97751573788518e-06\\
0.609	-4.13309680258322e-06\\
0.6095	-4.22010159861763e-06\\
0.61	-4.21166680752982e-06\\
0.6105	-4.10387435723081e-06\\
0.611	-3.8910894053501e-06\\
0.6115	-3.63124888536071e-06\\
0.6125	-3.01883285924731e-06\\
0.613	-2.84047629617312e-06\\
0.6135	-2.76799882970025e-06\\
0.614	-2.74655518905931e-06\\
0.6155	-2.78848342882831e-06\\
0.616	-2.7381000478055e-06\\
0.6165	-2.58211036108236e-06\\
0.618	-1.93668161041494e-06\\
0.6185	-1.73980973672272e-06\\
0.619	-1.64638447497367e-06\\
0.6195	-1.60867371490347e-06\\
0.6205	-1.48814263933872e-06\\
0.621	-1.45214585600684e-06\\
0.6225	-1.20157813876531e-06\\
0.623	-1.14265521111712e-06\\
0.6235	-1.17384648135044e-06\\
0.624	-1.30343789828125e-06\\
0.6255	-1.85641904915101e-06\\
0.626	-1.97641927446313e-06\\
0.6265	-2.0357095118495e-06\\
0.627	-1.99445278203925e-06\\
0.6275	-1.91826931539296e-06\\
0.628	-1.78315293442033e-06\\
0.6285	-1.70685151990035e-06\\
0.6295	-1.72707910151004e-06\\
0.6305	-1.83738764314434e-06\\
0.6315	-1.8459336112997e-06\\
0.632	-1.76834355625211e-06\\
0.6325	-1.60811707905495e-06\\
0.633	-1.38265565396978e-06\\
0.6335	-1.20806596548562e-06\\
0.6345	-1.04891094276915e-06\\
0.635	-1.02520011791007e-06\\
0.6355	-1.06630943275121e-06\\
0.636	-1.05988299758941e-06\\
0.637	-9.9084950977435e-07\\
0.638	-8.13740498095683e-07\\
0.639	-8.25919269864528e-07\\
0.6395	-8.91110920608895e-07\\
0.6405	-1.09866111608348e-06\\
0.641	-1.24513131094517e-06\\
0.6415	-1.339912526932e-06\\
0.642	-1.37736427530122e-06\\
0.6425	-1.337865133344e-06\\
0.644	-9.83180975078213e-07\\
0.6445	-9.32769541606149e-07\\
0.645	-1.00349128628885e-06\\
0.6455	-1.15131034617022e-06\\
0.646	-1.34176569033251e-06\\
0.6465	-1.56893016223236e-06\\
0.647	-1.70503510954489e-06\\
0.6475	-1.73577998130447e-06\\
0.648	-1.71528074899285e-06\\
0.6495	-1.56143489271621e-06\\
0.65	-1.52812995257712e-06\\
0.651	-1.54808657693017e-06\\
0.6515	-1.57074328277496e-06\\
0.652	-1.56530637585028e-06\\
0.6535	-1.40982655816302e-06\\
0.654	-1.32476439795859e-06\\
0.6545	-1.28351536932136e-06\\
0.656	-1.31894185706471e-06\\
0.6565	-1.37153676771362e-06\\
0.657	-1.35468469952826e-06\\
0.658	-1.23495196402423e-06\\
0.659	-9.03330960033699e-07\\
0.6595	-7.13700392562799e-07\\
0.66	-4.87371977664353e-07\\
0.6605	-2.99536415893087e-07\\
0.661	-1.64635322041917e-07\\
0.6615	-6.31404053486051e-08\\
0.663	4.57417539401206e-08\\
0.664	2.45931000897315e-07\\
0.6645	3.99422638741598e-07\\
0.665	5.86073441777302e-07\\
0.6655	7.19821000361165e-07\\
0.666	8.09531646828177e-07\\
0.6665	8.52894648017966e-07\\
0.667	8.41629263836907e-07\\
0.6675	7.66119602646498e-07\\
0.668	7.49329569948998e-07\\
0.6685	7.90874827405474e-07\\
0.669	8.66548246047927e-07\\
0.67	1.11260048107908e-06\\
0.671	1.28242308305992e-06\\
0.6715	1.40187418584681e-06\\
0.672	1.55930784551117e-06\\
0.6725	1.66133727952378e-06\\
0.673	1.69762163548803e-06\\
0.674	1.5997792512934e-06\\
0.675	1.63393134799961e-06\\
0.6755	1.63004472231165e-06\\
0.6765	1.71508417246002e-06\\
0.677	1.69402596439383e-06\\
0.678	1.74677144726409e-06\\
0.6785	1.81789805697719e-06\\
0.6795	2.0555163564584e-06\\
0.68	2.08909694388026e-06\\
0.6805	2.09169192522118e-06\\
0.682	1.88812060186727e-06\\
0.6825	1.89229691804904e-06\\
0.683	1.9889697000508e-06\\
0.685	2.64457132748142e-06\\
0.6855	2.69129575602989e-06\\
0.686	2.70794522427842e-06\\
0.6875	2.6588063648525e-06\\
0.688	2.70010912939433e-06\\
0.6885	2.81261410295386e-06\\
0.689	3.06736537680763e-06\\
0.69	3.78162968694973e-06\\
0.6905	4.1114714515178e-06\\
0.691	4.340314979423e-06\\
0.6915	4.40513635568962e-06\\
0.692	4.30001756845932e-06\\
0.693	3.92276483118792e-06\\
0.6935	3.78110155518918e-06\\
0.694	3.74922685475454e-06\\
0.695	3.85599496754985e-06\\
0.6955	3.96515732981051e-06\\
0.696	3.97471477553424e-06\\
0.6965	3.83692013450343e-06\\
0.699	2.69069362235363e-06\\
0.6995	2.54458023674076e-06\\
0.7	2.52971273217995e-06\\
0.7005	2.58832956556709e-06\\
0.7015	2.78499650363528e-06\\
0.702	2.82386906880205e-06\\
0.7025	2.75703974117469e-06\\
0.703	2.55970551776841e-06\\
0.7035	2.27053986612269e-06\\
0.7045	1.62525216795828e-06\\
0.705	1.37495335761351e-06\\
0.7055	1.21376129258444e-06\\
0.706	1.10909051986852e-06\\
0.7075	8.84358386965545e-07\\
0.7085	9.09325461817545e-07\\
0.709	8.58196870012762e-07\\
0.71	6.02543104077924e-07\\
0.712	8.32320945498566e-09\\
0.713	-1.07010151628728e-07\\
0.7135	-2.01662784915513e-07\\
0.714	-3.26903483172103e-07\\
0.7145	-4.96245036840648e-07\\
0.715	-6.24590343667464e-07\\
0.716	-8.35708668933677e-07\\
0.7165	-9.55044209716149e-07\\
0.718	-1.13310613891748e-06\\
0.7185	-1.24314727134589e-06\\
0.719	-1.38521946024817e-06\\
0.72	-1.55257563894118e-06\\
0.721	-1.83462186464922e-06\\
0.7225	-2.48742219133291e-06\\
0.723	-2.73243024295766e-06\\
0.7235	-2.93722383792883e-06\\
0.724	-3.09830245615039e-06\\
0.725	-3.30548683735721e-06\\
0.726	-3.46450952215527e-06\\
0.7265	-3.4998828011279e-06\\
0.7275	-3.48865359911521e-06\\
0.728	-3.51237360707302e-06\\
0.7285	-3.57899495151415e-06\\
0.7295	-3.83731446684799e-06\\
0.73	-3.96656435763809e-06\\
0.7305	-4.05053548191425e-06\\
0.731	-4.06171340650019e-06\\
0.7315	-3.96880711095449e-06\\
0.7325	-3.58065831318477e-06\\
0.733	-3.46582981247678e-06\\
0.7335	-3.40661519104835e-06\\
0.734	-3.40515910135508e-06\\
0.735	-3.59558326756826e-06\\
0.7355	-3.70796290405373e-06\\
0.7365	-3.98495176479052e-06\\
0.737	-4.09466502482303e-06\\
0.7375	-4.10914951110009e-06\\
0.738	-4.0446831341967e-06\\
0.7385	-3.93575895230036e-06\\
0.739	-3.78251864563417e-06\\
0.7395	-3.5922564252111e-06\\
0.7405	-3.32567046479326e-06\\
0.7415	-2.99118361457573e-06\\
0.742	-2.7628754222242e-06\\
0.7425	-2.49265379825836e-06\\
0.743	-2.17612084152385e-06\\
0.744	-1.50135177867661e-06\\
0.745	-9.40182739439521e-07\\
0.7455	-7.65292320625832e-07\\
0.7465	-6.33845616437867e-07\\
0.7475	-7.80444290526816e-07\\
0.7485	-7.97441231270568e-07\\
0.749	-7.45801939094903e-07\\
0.7495	-5.92684793243592e-07\\
0.75	-3.88891217895093e-07\\
0.751	1.57853518034656e-07\\
0.7515	3.50277993721448e-07\\
0.752	4.86627121487615e-07\\
0.753	6.32490412266762e-07\\
0.7535	7.46546928054315e-07\\
0.754	7.61804631377316e-07\\
0.7545	8.10948274088119e-07\\
0.7555	1.13891429176505e-06\\
0.7565	1.63480881609779e-06\\
0.757	1.82374853796574e-06\\
0.7575	2.04992916552627e-06\\
0.758	2.19771694265347e-06\\
0.7595	2.19545199731108e-06\\
0.76	2.24169814377895e-06\\
0.7615	2.70198856355819e-06\\
0.762	2.82292816988772e-06\\
0.7625	2.90140593284249e-06\\
0.763	2.90889527154725e-06\\
0.7635	2.8644387215504e-06\\
0.764	2.78923396224151e-06\\
0.7645	2.67022253286342e-06\\
0.765	2.47286906951416e-06\\
0.7655	2.31654201376941e-06\\
0.766	2.24013861749306e-06\\
0.7665	2.10851042070637e-06\\
0.767	2.03095461848157e-06\\
0.7675	2.01573600366878e-06\\
0.768	2.03108397878182e-06\\
0.7685	2.07961729925543e-06\\
0.769	2.07318385503363e-06\\
0.7695	2.03446742053082e-06\\
0.77	2.06204502695151e-06\\
0.7705	2.13475021326737e-06\\
0.7725	2.58174340950212e-06\\
0.773	2.70723768935888e-06\\
0.7735	2.72747352347835e-06\\
0.774	2.65222056383685e-06\\
0.7745	2.51764600345261e-06\\
0.776	1.89781850101767e-06\\
0.7765	1.7036815551652e-06\\
0.777	1.55655556222101e-06\\
0.778	1.17059431103961e-06\\
0.7785	1.02207748042815e-06\\
0.779	8.4035946690264e-07\\
0.7795	6.23344594385955e-07\\
0.78	4.48988485279855e-07\\
0.781	3.03639511534115e-07\\
0.7815	2.41574729775706e-07\\
0.782	2.15787056667693e-07\\
0.7825	2.80504121041858e-07\\
0.783	3.98038309201709e-07\\
0.784	7.11626882976546e-07\\
0.785	8.35728085846199e-07\\
0.786	9.00927442426536e-07\\
0.7865	9.92250598130795e-07\\
0.789	1.20766434608122e-06\\
0.7895	1.1736308145327e-06\\
0.79	1.05562852992236e-06\\
0.7905	8.96858582288829e-07\\
0.7915	6.35465127851731e-07\\
0.792	4.92461664558519e-07\\
0.7925	4.07602872343205e-07\\
0.794	4.76783075908926e-07\\
0.796	4.28968195853585e-07\\
0.797	4.65265423521544e-07\\
0.798	6.7174607298881e-07\\
0.799	7.92024745566167e-07\\
0.8015	1.30407045118019e-06\\
0.8025	1.43344762548736e-06\\
0.8035	1.61143737442693e-06\\
0.8045	1.81128649656692e-06\\
0.805	1.80708364538873e-06\\
0.8055	1.7275947046258e-06\\
0.806	1.54637919602685e-06\\
0.8065	1.31273729508941e-06\\
0.807	1.11720589734965e-06\\
0.808	7.99808480556052e-07\\
0.809	6.81558211423905e-07\\
0.8095	6.33813520556359e-07\\
0.81	6.22010370543435e-07\\
0.811	6.62812597251872e-07\\
0.8115	7.46266574314092e-07\\
0.812	8.66724677806019e-07\\
0.8125	1.01983165401442e-06\\
0.8135	1.42806630321068e-06\\
0.815	2.14521935149037e-06\\
0.8155	2.3407620253213e-06\\
0.816	2.46928296587789e-06\\
0.8165	2.4998371896956e-06\\
0.817	2.45322589931263e-06\\
0.818	2.3065631162833e-06\\
0.8185	2.27187867851697e-06\\
0.819	2.29984181809861e-06\\
0.8195	2.40537819640174e-06\\
0.82	2.55963964290729e-06\\
0.821	2.6663048280362e-06\\
0.8215	2.69435404320895e-06\\
0.8225	2.59350200648711e-06\\
0.824	2.40991689715031e-06\\
0.826	2.48994966356442e-06\\
0.8265	2.43745613137669e-06\\
0.8275	2.1342218847753e-06\\
0.8285	1.64591113183121e-06\\
0.829	1.51993301078512e-06\\
0.831	1.35441259141444e-06\\
0.8315	1.22757325660139e-06\\
0.832	1.07191963483189e-06\\
0.8335	4.73364698772016e-07\\
0.834	2.51088121627774e-07\\
0.8345	8.68460443559371e-08\\
0.836	-2.86450143605066e-07\\
0.8365	-4.33045779235641e-07\\
0.8375	-7.81571980912332e-07\\
0.838	-9.48151078983273e-07\\
0.8385	-1.15469824413239e-06\\
0.839	-1.31543613379748e-06\\
0.8395	-1.42063349861665e-06\\
0.84	-1.46950465262918e-06\\
0.841	-1.40632220002601e-06\\
0.842	-1.34585489597328e-06\\
0.8425	-1.41533893582846e-06\\
0.843	-1.5248932137002e-06\\
0.8435	-1.71994777420359e-06\\
0.844	-1.88001249701308e-06\\
0.8445	-1.92034106460959e-06\\
0.846	-1.8212731431877e-06\\
0.8465	-1.81733445137056e-06\\
0.847	-1.9704030864709e-06\\
0.8475	-2.2683078608754e-06\\
0.848	-2.65922389175444e-06\\
0.8485	-3.10864509711628e-06\\
0.849	-3.49957263390266e-06\\
0.8495	-3.82370751417227e-06\\
0.85	-4.07015680314871e-06\\
0.8505	-4.20370891118793e-06\\
0.8515	-4.36162527783779e-06\\
0.852	-4.42027995584127e-06\\
0.8525	-4.58974295192149e-06\\
0.8545	-5.68996986061165e-06\\
0.855	-5.83523520325535e-06\\
0.8555	-5.85949824083443e-06\\
0.856	-5.8431710372453e-06\\
0.8565	-5.73231201039803e-06\\
0.857	-5.58410170214962e-06\\
0.8575	-5.52818082266704e-06\\
0.858	-5.57978730952868e-06\\
0.8585	-5.67899048786735e-06\\
0.859	-5.84528167890674e-06\\
0.8595	-6.06015781312585e-06\\
0.86	-6.18619262571229e-06\\
0.8605	-6.27692358379228e-06\\
0.861	-6.24958900452555e-06\\
0.8625	-5.85254510676592e-06\\
0.863	-5.80674524419678e-06\\
0.8635	-5.90471130101911e-06\\
0.8645	-6.13934397475369e-06\\
0.865	-6.22353558688005e-06\\
0.8655	-6.20204237256061e-06\\
0.866	-6.09567154397084e-06\\
0.8665	-5.91573170138915e-06\\
0.867	-5.6411827973335e-06\\
0.8675	-5.41783963314835e-06\\
0.868	-5.2232888558823e-06\\
0.8685	-5.13426109627346e-06\\
0.8695	-5.04974036208417e-06\\
0.87	-5.05664667027617e-06\\
0.8705	-5.00715322049317e-06\\
0.871	-4.85611110567774e-06\\
0.8715	-4.63849914678072e-06\\
0.872	-4.35139716192801e-06\\
0.8725	-4.02169684732279e-06\\
0.8735	-3.53432889643734e-06\\
0.874	-3.3248349182724e-06\\
0.8745	-3.21902890321191e-06\\
0.875	-3.17407007521808e-06\\
0.8765	-3.21053084517686e-06\\
0.877	-3.15263505190622e-06\\
0.8775	-3.00072097147996e-06\\
0.878	-2.81011937963704e-06\\
0.8785	-2.6750900952166e-06\\
0.879	-2.6623890303501e-06\\
0.8795	-2.7623637759433e-06\\
0.8805	-3.09439968293468e-06\\
0.881	-3.16753841644868e-06\\
0.8815	-3.1098374735361e-06\\
0.882	-2.99478606446968e-06\\
0.8825	-2.71906223603402e-06\\
0.883	-2.38503256810851e-06\\
0.8835	-2.10746147089047e-06\\
0.884	-1.78253127103289e-06\\
0.8845	-1.41621135996139e-06\\
0.885	-1.1307622604928e-06\\
0.8855	-8.87044746988863e-07\\
0.886	-7.26447952459353e-07\\
0.8865	-6.33998963328608e-07\\
0.8875	-3.65686984471481e-07\\
0.888	-1.55682555291747e-07\\
0.889	4.00095689245816e-07\\
0.89	8.61577393651558e-07\\
0.891	1.14264029904554e-06\\
0.8915	1.34074172186693e-06\\
0.892	1.61356928352063e-06\\
0.893	2.29680360708251e-06\\
0.8935	2.56083722449674e-06\\
0.894	2.75499444502003e-06\\
0.895	3.00384264839693e-06\\
0.896	3.20627429561959e-06\\
0.8965	3.2545099284409e-06\\
0.8975	3.27109821052218e-06\\
0.8985	3.34382474531658e-06\\
0.899	3.36336502559931e-06\\
0.9	3.54499940380393e-06\\
0.9015	3.58910939568524e-06\\
0.902	3.66474007407191e-06\\
0.9025	3.8229441345905e-06\\
0.9035	4.2217594886651e-06\\
0.904	4.34349324263117e-06\\
0.9045	4.35240750396026e-06\\
0.905	4.25849044316529e-06\\
0.906	3.98113767174912e-06\\
0.9065	3.96912068278965e-06\\
0.907	4.03683531513543e-06\\
0.9075	4.1579908824918e-06\\
0.909	4.76414869265973e-06\\
0.91	5.22519917378617e-06\\
0.9105	5.40125301018435e-06\\
0.911	5.40728186759765e-06\\
0.9115	5.2757014232796e-06\\
0.912	5.10185054247714e-06\\
0.9125	4.9801141757122e-06\\
0.913	4.90605730418814e-06\\
0.9135	4.94175392229401e-06\\
0.9145	5.14871254964078e-06\\
0.915	5.23749830949605e-06\\
0.9155	5.23103073546416e-06\\
0.9165	5.05695416253005e-06\\
0.917	5.01476802794443e-06\\
0.918	5.00226318767005e-06\\
0.9185	5.0571920040543e-06\\
0.919	5.07097073909613e-06\\
0.9205	4.92766467963257e-06\\
0.922	4.61707838717018e-06\\
0.9225	4.53884851725483e-06\\
0.923	4.51527876976776e-06\\
0.924	4.54661104543064e-06\\
0.9245	4.62999770478589e-06\\
0.925	4.74383700144188e-06\\
0.9255	4.81427981879889e-06\\
0.926	4.79677369691345e-06\\
0.9265	4.66135717425153e-06\\
0.927	4.45653689373771e-06\\
0.9275	4.28031498067583e-06\\
0.9285	3.86143085528978e-06\\
0.929	3.70418379036508e-06\\
0.93	3.59988900555663e-06\\
0.9305	3.48043895970207e-06\\
0.9315	3.17579473851914e-06\\
0.9325	2.92868479512265e-06\\
0.933	2.84624745772177e-06\\
0.9335	2.83633112729831e-06\\
0.9375	3.10398204161899e-06\\
0.9385	3.22736865610018e-06\\
0.939	3.35198959566796e-06\\
0.9395	3.59579497866136e-06\\
0.941	4.42303924796938e-06\\
0.9415	4.56653165170628e-06\\
0.942	4.65446507358358e-06\\
0.9435	4.8355078643425e-06\\
0.944	4.99669976194994e-06\\
0.9445	5.18726988474327e-06\\
0.945	5.31463170183599e-06\\
0.946	5.4071417283641e-06\\
0.9465	5.42469516684463e-06\\
0.9475	5.34971362520231e-06\\
0.949	5.04827039082834e-06\\
0.9495	4.9447232373101e-06\\
0.9505	4.82595876905023e-06\\
0.9515	4.76155716766513e-06\\
0.952	4.67061638054211e-06\\
0.953	4.36725308561314e-06\\
0.954	4.08286706510275e-06\\
0.9545	4.01576640385315e-06\\
0.9575	3.9302538110686e-06\\
0.958	4.02078541594797e-06\\
0.959	4.32505527192539e-06\\
0.9595	4.45839941964898e-06\\
0.96	4.47683004911603e-06\\
0.9605	4.42069701156456e-06\\
0.961	4.32193857657914e-06\\
0.9615	4.13476838501126e-06\\
0.963	3.49785452935514e-06\\
0.9645	2.98649039787158e-06\\
0.965	2.91538936081359e-06\\
0.966	2.90849419393169e-06\\
0.9665	2.84427456365144e-06\\
0.9675	2.45642732377149e-06\\
0.968	2.26215161647225e-06\\
0.9685	2.11928899851443e-06\\
0.969	2.05988993262629e-06\\
0.9705	1.99832618075213e-06\\
0.971	1.86751858377576e-06\\
0.972	1.31192900965083e-06\\
0.9725	9.9969327860272e-07\\
0.973	7.43126134628014e-07\\
0.9735	5.19231085016614e-07\\
0.974	2.64575776176557e-07\\
0.9745	6.04955523453299e-08\\
0.9755	-1.69613590506046e-07\\
0.9765	-3.53468239122634e-07\\
0.977	-4.89464210273738e-07\\
0.9775	-6.60261232132697e-07\\
0.978	-9.57883197205689e-07\\
0.9785	-1.36161064956397e-06\\
0.9795	-2.33324575193983e-06\\
0.98	-2.72347264895778e-06\\
0.9805	-3.07877227001541e-06\\
0.9815	-3.70026455254191e-06\\
0.982	-3.97230138671212e-06\\
0.9825	-4.20978869630773e-06\\
0.983	-4.50240420213355e-06\\
0.9835	-4.83083966518194e-06\\
0.984	-5.11404590430864e-06\\
0.9845	-5.30614517191275e-06\\
0.985	-5.44054812134931e-06\\
0.986	-5.5499540860815e-06\\
0.9865	-5.54077545666942e-06\\
0.987	-5.42664927771774e-06\\
0.9885	-5.19739357551785e-06\\
0.989	-5.17772728358956e-06\\
0.99	-5.04984624583038e-06\\
0.9905	-5.09126796699455e-06\\
0.991	-5.22645195411009e-06\\
0.9915	-5.33238601874153e-06\\
0.9925	-5.44321873996445e-06\\
0.993	-5.53029002481331e-06\\
0.994	-5.78363049941188e-06\\
0.9945	-5.7750755557695e-06\\
0.995	-5.71709450092328e-06\\
0.9965	-5.68829336056176e-06\\
0.9975	-5.71849263097945e-06\\
0.998	-5.83731874859161e-06\\
0.9985	-6.00738694700453e-06\\
0.999	-6.11388505511457e-06\\
0.9995	-6.12765981000685e-06\\
1.001	-6.07155582987851e-06\\
1.002	-5.88213522934034e-06\\
1.0025	-5.81199647764485e-06\\
1.003	-5.80438353425805e-06\\
1.0055	-6.43552790280388e-06\\
1.006	-6.50876265484435e-06\\
1.0065	-6.48778139522577e-06\\
1.007	-6.41171207904634e-06\\
1.0075	-6.37161962768751e-06\\
1.0085	-6.42667211958603e-06\\
1.0105	-6.78729926062438e-06\\
1.011	-6.82391758943801e-06\\
1.0115	-6.76002552535415e-06\\
1.012	-6.61708757476731e-06\\
1.013	-6.21834531133736e-06\\
1.0135	-5.98652931937949e-06\\
1.014	-5.81273634625568e-06\\
1.015	-5.6131132097903e-06\\
1.0155	-5.53085650212282e-06\\
1.016	-5.41309117041422e-06\\
1.017	-5.052689335594e-06\\
1.0175	-4.81849425781888e-06\\
1.018	-4.54124027804426e-06\\
1.0185	-4.30657255101607e-06\\
1.019	-4.15218538862838e-06\\
1.0195	-4.13728790182866e-06\\
1.02	-4.16239770428817e-06\\
1.0215	-4.36494179534286e-06\\
1.022	-4.37079921655759e-06\\
1.023	-4.23869013244094e-06\\
1.024	-4.25769669099019e-06\\
1.0245	-4.27267116798191e-06\\
1.025	-4.25853656293995e-06\\
1.0255	-4.18516065781027e-06\\
1.0265	-3.96848431027941e-06\\
1.0275	-3.58996036253778e-06\\
1.028	-3.48196872090867e-06\\
1.0285	-3.43627439680638e-06\\
1.0295	-3.46383192351141e-06\\
1.0305	-3.57391484140379e-06\\
1.031	-3.59229539159678e-06\\
1.0315	-3.57750991986094e-06\\
1.032	-3.49995918758061e-06\\
1.0325	-3.34694298453897e-06\\
1.033	-3.13074728941487e-06\\
1.0335	-2.88603120535136e-06\\
1.034	-2.74396560584478e-06\\
1.0345	-2.67620973382066e-06\\
1.035	-2.64017487539014e-06\\
1.036	-2.74443511116829e-06\\
1.0365	-2.73699144370809e-06\\
1.037	-2.67985300217433e-06\\
1.0375	-2.46657273872408e-06\\
1.038	-2.19419857150349e-06\\
1.0385	-2.03235297902005e-06\\
1.039	-1.9760406235747e-06\\
1.0395	-2.01303726976576e-06\\
1.04	-2.11801515348498e-06\\
1.0405	-2.25336313963709e-06\\
1.0415	-2.62000189166223e-06\\
1.0425	-2.73378584658701e-06\\
1.043	-2.68415242143938e-06\\
1.0445	-2.30198159156814e-06\\
1.045	-2.2334177729455e-06\\
1.0455	-2.28267169388729e-06\\
1.046	-2.46977168583129e-06\\
1.0465	-2.8091574972855e-06\\
1.047	-3.11463481672547e-06\\
1.0475	-3.32831661276067e-06\\
1.048	-3.46426097297403e-06\\
1.0485	-3.4798013619497e-06\\
1.049	-3.46021611186131e-06\\
1.0495	-3.48756005674744e-06\\
1.0505	-3.49360005191812e-06\\
1.051	-3.63341083597923e-06\\
1.052	-4.05189982699561e-06\\
1.054	-4.66232056917093e-06\\
1.0545	-4.73440092507715e-06\\
1.0555	-4.64400788824371e-06\\
1.056	-4.66046196723191e-06\\
1.0575	-4.82437319027085e-06\\
1.0585	-4.81323211243279e-06\\
1.059	-4.75915518016734e-06\\
1.0595	-4.59987192935607e-06\\
1.0605	-4.1696146018122e-06\\
1.061	-3.95513314410678e-06\\
1.062	-3.65580179795266e-06\\
1.063	-3.2277931023561e-06\\
1.064	-2.97708732777124e-06\\
1.0655	-2.60056885537097e-06\\
1.066	-2.52695975189177e-06\\
1.0665	-2.48519850432061e-06\\
1.067	-2.38067819036125e-06\\
1.068	-2.12945328925684e-06\\
1.069	-1.95902129673797e-06\\
1.07	-1.71000209925332e-06\\
1.0705	-1.61602071035993e-06\\
1.071	-1.58171094843951e-06\\
1.072	-1.60811450911069e-06\\
1.0725	-1.62825283323009e-06\\
1.073	-1.60497827872419e-06\\
1.0735	-1.48072414307698e-06\\
1.074	-1.29678157456681e-06\\
1.0745	-1.05474977019071e-06\\
1.075	-7.46824676989277e-07\\
1.0755	-4.80768480137783e-07\\
1.076	-2.64207552724827e-07\\
1.0765	-1.32138718633712e-07\\
1.077	-8.92510347849651e-08\\
1.079	2.19334068018995e-07\\
1.0795	2.55966744466818e-07\\
1.083	8.06668257080645e-07\\
1.0835	8.16588199725743e-07\\
1.084	8.55241921948746e-07\\
1.0845	1.01962083198792e-06\\
1.085	1.32504363747898e-06\\
1.0855	1.67461968758609e-06\\
1.086	1.99110397880453e-06\\
1.0865	2.25183977331511e-06\\
1.087	2.43619206319323e-06\\
1.0885	2.58567469280102e-06\\
1.089	2.69784259399053e-06\\
1.0895	2.95573013775474e-06\\
1.0905	3.71316910907638e-06\\
1.0915	4.53000034728035e-06\\
1.092	4.87541729210506e-06\\
1.0925	5.17487630813385e-06\\
1.093	5.36690497443537e-06\\
1.0935	5.47645270043695e-06\\
1.094	5.49514737335777e-06\\
1.095	5.42462376307284e-06\\
1.0955	5.41154840960623e-06\\
1.096	5.43022751942068e-06\\
1.0965	5.54343236203181e-06\\
1.0975	5.85904232530687e-06\\
1.098	5.96936077124077e-06\\
1.0985	5.94866120184889e-06\\
1.0995	5.76473679081424e-06\\
1.1	5.70874196537119e-06\\
1.1005	5.74620274074178e-06\\
1.101	5.90122705856899e-06\\
1.1015	6.09969425302559e-06\\
1.1025	6.55941287597273e-06\\
1.103	6.69044661405493e-06\\
1.1035	6.75932639948584e-06\\
1.104	6.77940174220737e-06\\
1.1045	6.66993246833947e-06\\
1.1055	6.31709624232535e-06\\
1.106	6.0966314585631e-06\\
1.1065	5.90515070730824e-06\\
1.107	5.81213574002426e-06\\
1.1075	5.82813107818936e-06\\
1.108	5.93131338089137e-06\\
1.109	6.19309784055666e-06\\
1.1095	6.27999542701652e-06\\
1.11	6.2916354921505e-06\\
1.1105	6.15854831975682e-06\\
1.111	5.95990370744204e-06\\
1.112	5.50476027871838e-06\\
1.113	5.20189438701912e-06\\
1.1135	5.08963133194484e-06\\
1.1145	4.92852283850986e-06\\
1.1155	4.90787773221868e-06\\
1.116	4.8566142030193e-06\\
1.1165	4.72979939392104e-06\\
1.117	4.53433194125274e-06\\
1.119	3.43181308370966e-06\\
1.1195	3.27987518167205e-06\\
1.12	3.22016932585711e-06\\
1.1205	3.190604567882e-06\\
1.1215	3.03027770298669e-06\\
1.122	2.94897825270368e-06\\
1.1225	2.83307563098134e-06\\
1.123	2.6673992108428e-06\\
1.1235	2.46298525108379e-06\\
1.124	2.22707430674873e-06\\
1.125	1.6572220919997e-06\\
1.1255	1.43438786004424e-06\\
1.126	1.29181617447571e-06\\
1.1265	1.26413680034965e-06\\
1.127	1.27726058285482e-06\\
1.1275	1.32698357435679e-06\\
1.128	1.30032568712579e-06\\
1.1285	1.21383483242532e-06\\
1.13	7.8972013883849e-07\\
1.1305	6.86462566568125e-07\\
1.1325	5.16353088952926e-07\\
1.1335	6.24885354794102e-07\\
1.1345	7.92648812364405e-07\\
1.135	8.19909852456391e-07\\
1.1355	7.07801822041887e-07\\
1.136	4.98087270317527e-07\\
1.1365	2.30068237572212e-07\\
1.137	2.16867217517347e-08\\
1.1375	-4.46110564045199e-08\\
1.138	2.84007721784718e-08\\
1.1385	1.51106479329144e-07\\
1.139	3.13312320532333e-07\\
1.1415	1.29851092589561e-06\\
1.142	1.441476223496e-06\\
1.143	1.6276124705783e-06\\
1.144	1.74246086581675e-06\\
1.145	1.9852873938131e-06\\
1.1455	2.10972813352583e-06\\
1.146	2.15168593475923e-06\\
1.1475	2.07859066092553e-06\\
1.148	2.14637889062175e-06\\
1.1485	2.28849831152012e-06\\
1.149	2.48031563110374e-06\\
1.15	3.01706861449702e-06\\
1.1505	3.23035897342727e-06\\
1.151	3.355712738351e-06\\
1.1515	3.40837891310564e-06\\
1.1525	3.38704721425387e-06\\
1.153	3.30671601478372e-06\\
1.1535	3.19809844562258e-06\\
1.155	2.9854183027922e-06\\
1.1555	2.94642891107699e-06\\
1.156	2.95934345162507e-06\\
1.1565	3.00801515606963e-06\\
1.158	3.32221295051838e-06\\
1.159	3.63062811836734e-06\\
1.1605	4.18997596063342e-06\\
1.161	4.32512063408552e-06\\
1.1615	4.36796715308496e-06\\
1.162	4.33063471350081e-06\\
1.163	4.0970970969223e-06\\
1.1635	3.95579997203299e-06\\
1.164	3.87810987789727e-06\\
1.1645	3.85365788013736e-06\\
1.1665	3.92585791075817e-06\\
1.167	3.90303522768143e-06\\
1.1695	3.33095939475392e-06\\
1.1705	3.17472873301305e-06\\
1.171	3.0859654525095e-06\\
1.1715	3.03572884741143e-06\\
1.172	2.91677453700956e-06\\
1.1725	2.71375413563035e-06\\
1.173	2.58467811531382e-06\\
1.1745	2.32920670995007e-06\\
1.1755	2.22500961077898e-06\\
1.176	2.1333563364756e-06\\
1.1765	1.98175203025563e-06\\
1.177	1.77565705716809e-06\\
1.178	1.19622072025649e-06\\
1.1785	9.40420733286373e-07\\
1.179	7.20426012401632e-07\\
1.1795	5.53255353530346e-07\\
1.18	4.48279082521097e-07\\
1.1805	3.80077489259278e-07\\
1.1815	4.25411414317622e-07\\
1.183	5.1427469660581e-07\\
1.1835	4.86701754676133e-07\\
1.184	4.04063444481295e-07\\
1.1845	2.35065483744634e-07\\
1.185	1.08878843274596e-07\\
1.1855	4.91981289041377e-08\\
1.186	3.15955595020512e-08\\
1.1875	1.39681557431715e-07\\
1.188	4.662916275322e-08\\
1.189	-2.92848037375393e-07\\
1.19	-6.19538067958558e-07\\
1.1905	-7.57422189634482e-07\\
1.191	-8.53573870251978e-07\\
1.1915	-9.03123702711284e-07\\
1.192	-8.77379447317139e-07\\
1.193	-6.95620023805077e-07\\
1.1935	-6.12015206513661e-07\\
1.194	-6.05642694440078e-07\\
1.1945	-6.38959912313553e-07\\
1.1955	-8.51094420495357e-07\\
1.1965	-9.24139963665027e-07\\
1.197	-9.03644303384965e-07\\
1.199	-6.23550303613385e-07\\
1.1995	-4.95469764993928e-07\\
1.2	-4.45824663186656e-07\\
1.2005	-4.42164427960634e-07\\
1.2015	-5.10039340317903e-07\\
1.2025	-4.77006518950773e-07\\
1.203	-5.12588091750033e-07\\
1.204	-6.8613902981518e-07\\
1.2045	-7.63784135937584e-07\\
1.2055	-1.07345072786202e-06\\
1.207	-1.72040360757464e-06\\
1.2075	-1.94710098888606e-06\\
1.208	-2.10661062016726e-06\\
1.2085	-2.2212600017113e-06\\
1.209	-2.28697883319917e-06\\
1.21	-2.34845991409216e-06\\
1.211	-2.63417992951709e-06\\
1.2115	-2.77544793281237e-06\\
1.212	-2.87632044271291e-06\\
1.2125	-2.90043501305348e-06\\
1.2135	-2.84653005144797e-06\\
1.214	-2.75128888360676e-06\\
1.2145	-2.7090692222842e-06\\
1.2155	-2.71251432226727e-06\\
1.2165	-2.74546026468592e-06\\
1.217	-2.73152838037305e-06\\
1.218	-2.78501904182882e-06\\
1.2185	-2.75222909662531e-06\\
1.219	-2.68746055098745e-06\\
1.2195	-2.57386148194705e-06\\
1.2205	-2.29017697028766e-06\\
1.221	-2.1790651636433e-06\\
1.2215	-2.10294764513286e-06\\
1.2225	-2.04323609498402e-06\\
1.223	-2.0550619614923e-06\\
1.2235	-2.01656148135498e-06\\
1.2255	-1.64281088643747e-06\\
1.226	-1.65116360539841e-06\\
1.2275	-1.49864600196281e-06\\
1.228	-1.41267820064073e-06\\
1.2285	-1.27810004113549e-06\\
1.229	-1.0724118235661e-06\\
1.2295	-7.71587875147972e-07\\
1.231	6.8978065481673e-09\\
1.2315	1.32433947142019e-07\\
1.232	1.38877201072418e-07\\
1.234	-1.51544260029723e-07\\
1.2345	-1.60884299216235e-07\\
1.235	-1.39609052762779e-07\\
1.236	-2.42034148723036e-07\\
1.2375	-5.45587070188702e-07\\
1.238	-5.49789862747119e-07\\
1.2385	-4.79587213053634e-07\\
1.2395	-2.41357487773541e-07\\
1.241	2.56594072656213e-07\\
1.2415	4.58747732023923e-07\\
1.242	6.14515828223361e-07\\
1.243	7.27309034775914e-07\\
1.244	7.32969519523508e-07\\
1.245	6.62320139843686e-07\\
1.2455	6.92361763698912e-07\\
1.246	6.91219498749618e-07\\
1.247	4.81267837360022e-07\\
1.2485	1.77241001875217e-08\\
1.249	-1.62507139966905e-07\\
1.25	-4.30210003621312e-07\\
1.252	-1.30046176960441e-06\\
1.2545	-1.90350030715436e-06\\
1.2555	-2.25736468251192e-06\\
1.256	-2.38756911041804e-06\\
1.257	-2.50744252938695e-06\\
1.2575	-2.54453279491251e-06\\
1.2585	-2.49721372402867e-06\\
1.26	-2.56972900114505e-06\\
1.261	-2.51769624748377e-06\\
1.2615	-2.56946551346893e-06\\
1.2625	-2.7180872068655e-06\\
1.2635	-2.80601270286063e-06\\
1.264	-2.80263449936591e-06\\
1.2645	-2.74510656561588e-06\\
1.2655	-2.53023872809344e-06\\
1.2665	-2.47312545198497e-06\\
1.2685	-2.44699292606398e-06\\
1.27	-2.63518383847305e-06\\
1.2705	-2.6692038324061e-06\\
1.271	-2.59235718513828e-06\\
1.2715	-2.44379984226661e-06\\
1.272	-2.25723258240329e-06\\
1.2725	-2.0169747803056e-06\\
1.273	-1.86788720268893e-06\\
1.2735	-1.81958038725227e-06\\
1.2745	-1.90656591825267e-06\\
1.275	-1.87951815289189e-06\\
1.276	-1.65415212127762e-06\\
1.277	-1.46671399980924e-06\\
1.2775	-1.35912592114096e-06\\
1.278	-1.35209937757175e-06\\
1.2785	-1.38520575609924e-06\\
1.279	-1.45058284872768e-06\\
1.28	-1.63945180253755e-06\\
1.2805	-1.71322967035259e-06\\
1.281	-1.7519127928356e-06\\
1.2815	-1.65730629375638e-06\\
1.282	-1.43684413345113e-06\\
1.2825	-1.18001428006664e-06\\
1.283	-8.75157879720589e-07\\
1.2835	-6.17503776778605e-07\\
1.284	-4.48512546213919e-07\\
1.2845	-3.92097049051188e-07\\
1.285	-4.68717743284941e-07\\
1.2855	-5.74418634213814e-07\\
1.286	-6.00017490359761e-07\\
1.2865	-5.74004399567229e-07\\
1.287	-5.1199474215835e-07\\
1.2875	-4.10797336147795e-07\\
1.288	-2.44370860880139e-07\\
1.289	-5.28155839063515e-08\\
1.2915	2.36472098791296e-07\\
1.292	3.04708349441185e-07\\
1.2925	4.04891547844954e-07\\
1.293	5.45134843266126e-07\\
1.2935	7.38243543629835e-07\\
1.294	9.71464562127267e-07\\
1.2945	1.15987081206192e-06\\
1.295	1.25927624150535e-06\\
1.2955	1.28969621648878e-06\\
1.2965	1.28852956882142e-06\\
1.297	1.3236196385602e-06\\
1.298	1.32667249497231e-06\\
1.2985	1.38643210867428e-06\\
1.3005	1.41429689759498e-06\\
1.301	1.50468399828796e-06\\
1.304	2.5712737106165e-06\\
1.3055	2.83360437469682e-06\\
1.306	2.88479801535679e-06\\
1.307	2.88652125446376e-06\\
1.308	2.7969331977129e-06\\
1.309	2.69243299300115e-06\\
1.3095	2.57851198548487e-06\\
1.3115	1.72356552718966e-06\\
1.312	1.61926348440922e-06\\
1.3125	1.58649866155436e-06\\
1.313	1.59426624257719e-06\\
1.314	1.7880817921867e-06\\
1.3145	1.76374770632926e-06\\
1.315	1.70605233384968e-06\\
1.316	1.73589837371146e-06\\
1.3175	1.77053054550846e-06\\
1.318	1.77742398421721e-06\\
1.3185	1.74424816679064e-06\\
1.3195	1.48375853803451e-06\\
1.32	1.27856937792714e-06\\
1.3205	1.04345687579332e-06\\
1.321	7.46100829562835e-07\\
1.3215	4.14243501500877e-07\\
1.322	1.36376270054583e-07\\
1.3225	-8.68428218225858e-08\\
1.323	-1.78385416660376e-07\\
1.324	-1.38693034612558e-07\\
1.325	-5.12268829577778e-08\\
1.326	-1.94894973715165e-07\\
1.3265	-2.86857885223313e-07\\
1.327	-3.46227492009632e-07\\
1.3275	-3.72955301530808e-07\\
1.3285	-3.48756988399757e-07\\
1.329	-3.06011354256341e-07\\
1.3295	-3.48246039783007e-07\\
1.33	-4.59028011601248e-07\\
1.3305	-5.99417440128036e-07\\
1.331	-8.02991805937125e-07\\
1.3325	-1.53577496697643e-06\\
1.333	-1.70846967550986e-06\\
1.3335	-1.83925558094877e-06\\
1.335	-2.34122018416549e-06\\
1.3355	-2.5564250221155e-06\\
1.336	-2.81226951948099e-06\\
1.337	-3.2416471513752e-06\\
1.3375	-3.38730831828116e-06\\
1.338	-3.43090917676037e-06\\
1.34	-3.28059743148756e-06\\
1.341	-3.31190836688755e-06\\
1.342	-3.26427624242065e-06\\
1.3425	-3.16667658473158e-06\\
1.3435	-2.7839383898165e-06\\
1.344	-2.55047968411581e-06\\
1.345	-2.15638127842865e-06\\
1.3455	-1.96879975278286e-06\\
1.346	-1.86158546156001e-06\\
1.3475	-1.82060009623619e-06\\
1.348	-1.79668723587767e-06\\
1.349	-1.65864455348164e-06\\
1.3495	-1.56277540397376e-06\\
1.35	-1.53650889300749e-06\\
1.3505	-1.63842313383178e-06\\
1.3515	-2.02230123513836e-06\\
1.3525	-2.44851277630964e-06\\
1.353	-2.58390755525362e-06\\
1.3535	-2.59859267859319e-06\\
1.354	-2.48833655924763e-06\\
1.3545	-2.34492342765513e-06\\
1.3555	-2.20188021726742e-06\\
1.356	-2.16265827823747e-06\\
1.3565	-2.17106494182495e-06\\
1.3575	-2.31467434397281e-06\\
1.358	-2.28300704674389e-06\\
1.3585	-2.15754624210973e-06\\
1.359	-1.99650590904099e-06\\
1.3595	-1.86796092349617e-06\\
1.3605	-1.69678534422957e-06\\
1.361	-1.69669138627704e-06\\
1.3615	-1.78517435212022e-06\\
1.363	-2.25754165006364e-06\\
1.3635	-2.35068802978411e-06\\
1.364	-2.31427286401242e-06\\
1.3645	-2.20557455854475e-06\\
1.365	-2.01211968664516e-06\\
1.3655	-1.75546183212028e-06\\
1.366	-1.56106684823243e-06\\
1.3665	-1.44848544114673e-06\\
1.367	-1.38721941511655e-06\\
1.368	-1.38594244303292e-06\\
1.37	-1.16604928712682e-06\\
1.371	-1.120829326684e-06\\
1.372	-1.20303131656563e-06\\
1.3735	-1.44229414278385e-06\\
1.374	-1.45836085763129e-06\\
1.3745	-1.34805146223549e-06\\
1.375	-1.1867055680348e-06\\
1.3755	-1.06169810099033e-06\\
1.376	-9.67496982973159e-07\\
1.3765	-1.0071935929723e-06\\
1.3775	-1.28979781233163e-06\\
1.3785	-1.63238463435356e-06\\
1.381	-2.14094630668349e-06\\
1.3815	-2.2769078313889e-06\\
1.382	-2.50788294686721e-06\\
1.3825	-2.77035545348525e-06\\
1.3835	-3.35039956045335e-06\\
1.384	-3.55224895209894e-06\\
1.3845	-3.66531158468852e-06\\
1.385	-3.66345487234909e-06\\
1.3855	-3.51951616561763e-06\\
1.3865	-3.16379415998824e-06\\
1.387	-3.05338197237326e-06\\
1.3875	-3.07195125048842e-06\\
1.388	-3.15833088504469e-06\\
1.389	-3.41085766608629e-06\\
1.3895	-3.42961871058201e-06\\
1.39	-3.40200567183757e-06\\
1.3905	-3.30529918435296e-06\\
1.391	-3.13018846154201e-06\\
1.3915	-3.00534023889298e-06\\
1.392	-2.92007028579455e-06\\
1.3925	-2.89272414777386e-06\\
1.394	-3.02512041239211e-06\\
1.3945	-3.01659567059076e-06\\
1.395	-2.92821020408951e-06\\
1.3955	-2.77352171318412e-06\\
1.3975	-1.89421036167481e-06\\
1.398	-1.82144560589848e-06\\
1.3985	-1.80494069446091e-06\\
1.399	-1.84368085465181e-06\\
1.4	-2.13584235808639e-06\\
1.4005	-2.18562724252358e-06\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/VLT_3D_model1.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54902,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.23529,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.54902}%
\definecolor{mycolor4}{rgb}{0.09804,0.39216,0.00000}%
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor6}{rgb}{0.00000,0.53333,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.736in,
height=3.379in,
at={(0.529in,0.456in)},
scale only axis,
plot box ratio=1.375 1 1.656,
xmin=-4,
xmax=7,
xtick={-10,  -8,  -6,  -4,  -2,   0,   2,   4,   6,   8,  10},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={X in \unit{m}},
ymin=-4,
ymax=4,
ytick={-10,  -8,  -6,  -4,  -2,   0,   2,   4,   6,   8,  10},
yticklabel style={rotate=-5.935766e+01},
ylabel style={font=\color{white!15!black}},
ylabel={Y in \unit{m}},
zmin=0,
zmax=13.25,
ztick={-10,  -8,  -6,  -4,  -2,   0,   2,   4,   6,   8,  10,  12,  14,  16,  18,  20},
zlabel style={font=\color{white!15!black}},
zlabel={Z in \unit{m}},
view={30}{20},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot3[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=red, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y	z\\
4	0	0.277777777777778\\
-4	0	0.277777777777778\\
0	4	0.277777777777778\\
0	-4	0.277777777777778\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mycolor3, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y	z\\
-0.5616745	0	12.431070759223\\
};
\addplot3[only marks, mark=*, mark options={}, mark size=2.2361pt, draw=mycolor4, fill=black!20!green, forget plot] table[row sep=crcr]{%
x	y	z\\
0	0.36358105	2.500001\\
0	-0.36358105	2.500001\\
};

\addplot3[area legend, line width=0.8pt, draw=white!40!black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	4	0.277777777777778\\
0.501332934257217	3.96845880525791	0.277777777777778\\
0.994759548659419	3.87433264451452	0.277777777777778\\
1.47249821073871	3.71910594355301	0.277777777777778\\
1.92701469640686	3.50522672017545	0.277777777777778\\
2.35114100916989	3.23606797749979	0.277777777777778\\
2.73818842371475	2.91587450968565	0.277777777777778\\
3.08205297110316	2.54969595899476	0.277777777777778\\
3.37731170200806	2.14330717991599	0.277777777777778\\
3.61930820986408	1.70311716626029	0.277777777777778\\
3.80422606518061	1.23606797749979	0.277777777777778\\
3.92914900291475	0.749525258342898	0.277777777777778\\
3.99210691371309	0.251162078117253	0.277777777777778\\
3.99210691371309	-0.251162078117254	0.277777777777778\\
3.92914900291475	-0.749525258342899	0.277777777777778\\
3.80422606518061	-1.23606797749979	0.277777777777778\\
3.61930820986408	-1.70311716626029	0.277777777777778\\
3.37731170200806	-2.14330717991599	0.277777777777778\\
3.08205297110316	-2.54969595899476	0.277777777777778\\
2.73818842371475	-2.91587450968565	0.277777777777778\\
2.35114100916989	-3.23606797749979	0.277777777777778\\
1.92701469640686	-3.50522672017545	0.277777777777778\\
1.47249821073871	-3.71910594355301	0.277777777777778\\
0.994759548659419	-3.87433264451452	0.277777777777778\\
0.501332934257216	-3.96845880525791	0.277777777777778\\
4.89858719658941e-16	-4	0.277777777777778\\
-0.501332934257215	-3.96845880525791	0.277777777777778\\
-0.994759548659418	-3.87433264451452	0.277777777777778\\
-1.47249821073871	-3.71910594355301	0.277777777777778\\
-1.92701469640686	-3.50522672017545	0.277777777777778\\
-2.35114100916989	-3.23606797749979	0.277777777777778\\
-2.73818842371475	-2.91587450968565	0.277777777777778\\
-3.08205297110316	-2.54969595899476	0.277777777777778\\
-3.37731170200806	-2.14330717991599	0.277777777777778\\
-3.61930820986408	-1.70311716626029	0.277777777777778\\
-3.80422606518061	-1.23606797749979	0.277777777777778\\
-3.92914900291475	-0.749525258342902	0.277777777777778\\
-3.99210691371309	-0.251162078117253	0.277777777777778\\
-3.99210691371309	0.251162078117251	0.277777777777778\\
-3.92914900291475	0.749525258342897	0.277777777777778\\
-3.80422606518061	1.23606797749979	0.277777777777778\\
-3.61930820986408	1.70311716626029	0.277777777777778\\
-3.37731170200806	2.14330717991599	0.277777777777778\\
-3.08205297110316	2.54969595899476	0.277777777777778\\
-2.73818842371476	2.91587450968564	0.277777777777778\\
-2.35114100916989	3.23606797749979	0.277777777777778\\
-1.92701469640686	3.50522672017545	0.277777777777778\\
-1.47249821073871	3.71910594355301	0.277777777777778\\
-0.994759548659421	3.87433264451452	0.277777777777778\\
-0.501332934257219	3.96845880525791	0.277777777777778\\
-9.79717439317883e-16	4	0.277777777777778\\
}--cycle;

\addplot3[area legend, line width=0.8pt, draw=white!40!black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.5616745	12.431070759223\\
0.0703964812956138	0.557245528803459	12.431070759223\\
0.139682768028376	0.544028462735343	12.431070759223\\
0.20676617406689	0.522231742823041	12.431070759223\\
0.270588754024244	0.492199116360297	12.431070759223\\
0.330143987688749	0.454404215807051	12.431070759223\\
0.384492653448943	0.409443089322608	12.431070759223\\
0.43277764037947	0.3580248007301	12.431070759223\\
0.474237465392382	0.30096024715643	12.431070759223\\
0.508218282280325	0.239149370700166	12.431070759223\\
0.534184193261822	0.173566965807051	12.431070759223\\
0.551725700409411	0.10524730617928	12.431070759223\\
0.560566163676585	0.0352678336613673	12.431070759223\\
0.560566163676585	-0.0352678336613673	12.431070759223\\
0.551725700409411	-0.10524730617928	12.431070759223\\
0.534184193261822	-0.173566965807051	12.431070759223\\
0.508218282280325	-0.239149370700166	12.431070759223\\
0.474237465392381	-0.300960247156431	12.431070759223\\
0.43277764037947	-0.3580248007301	12.431070759223\\
0.384492653448943	-0.409443089322608	12.431070759223\\
0.330143987688749	-0.454404215807051	12.431070759223\\
0.270588754024244	-0.492199116360297	12.431070759223\\
0.20676617406689	-0.522231742823041	12.431070759223\\
0.139682768028376	-0.544028462735343	12.431070759223\\
0.0703964812956137	-0.557245528803459	12.431070759223\\
6.8785287858769e-17	-0.5616745	12.431070759223\\
-0.0703964812956136	-0.557245528803459	12.431070759223\\
-0.139682768028376	-0.544028462735343	12.431070759223\\
-0.20676617406689	-0.522231742823041	12.431070759223\\
-0.270588754024244	-0.492199116360297	12.431070759223\\
-0.330143987688749	-0.454404215807051	12.431070759223\\
-0.384492653448943	-0.409443089322608	12.431070759223\\
-0.43277764037947	-0.3580248007301	12.431070759223\\
-0.474237465392381	-0.300960247156431	12.431070759223\\
-0.508218282280325	-0.239149370700167	12.431070759223\\
-0.534184193261822	-0.173566965807051	12.431070759223\\
-0.551725700409411	-0.10524730617928	12.431070759223\\
-0.560566163676585	-0.0352678336613672	12.431070759223\\
-0.560566163676585	0.035267833661367	12.431070759223\\
-0.551725700409411	0.105247306179279	12.431070759223\\
-0.534184193261822	0.173566965807051	12.431070759223\\
-0.508218282280325	0.239149370700166	12.431070759223\\
-0.474237465392381	0.30096024715643	12.431070759223\\
-0.43277764037947	0.3580248007301	12.431070759223\\
-0.384492653448943	0.409443089322607	12.431070759223\\
-0.330143987688749	0.454404215807051	12.431070759223\\
-0.270588754024244	0.492199116360297	12.431070759223\\
-0.20676617406689	0.522231742823041	12.431070759223\\
-0.139682768028377	0.544028462735343	12.431070759223\\
-0.070396481295614	0.557245528803459	12.431070759223\\
-1.37570575717538e-16	0.5616745	12.431070759223\\
}--cycle;

\addplot3[area legend, line width=0.8pt, draw=white!40!black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.36358105	2.500001\\
0.0322219994713805	0.360714104824354	2.46777900052862\\
0.0639358387626078	0.352158482735467	2.43606516123739\\
0.0946413716831301	0.338049111004561	2.40535962831687\\
0.123854353636194	0.318608502852362	2.37614664636381\\
0.151114078445411	0.294143248282688	2.34888692155459\\
0.175990643966369	0.265039178974936	2.32401035603363\\
0.198091731900263	0.231755283488018	2.30190926809974\\
0.217068794887824	0.194816468736598	2.28293220511218\\
0.232622553309392	0.154805281895485	2.26737844669061\\
0.244507715103293	0.112352723282687	2.25549328489671\\
0.252536844168186	0.068128295107458	2.24746415583181\\
0.256583316342349	0.0228294430205132	2.24341768365765\\
0.256583316342349	-0.0228294430205133	2.24341768365765\\
0.252536844168186	-0.0681282951074581	2.24746415583181\\
0.244507715103293	-0.112352723282688	2.25549328489671\\
0.232622553309392	-0.154805281895485	2.26737844669061\\
0.217068794887824	-0.194816468736598	2.28293220511218\\
0.198091731900263	-0.231755283488018	2.30190926809974\\
0.175990643966369	-0.265039178974936	2.32401035603363\\
0.151114078445411	-0.294143248282687	2.34888692155459\\
0.123854353636194	-0.318608502852362	2.37614664636381\\
0.09464137168313	-0.338049111004561	2.40535962831687\\
0.0639358387626078	-0.352158482735467	2.43606516123739\\
0.0322219994713804	-0.360714104824354	2.46777900052862\\
3.1484521217996e-17	-0.36358105	2.500001\\
-0.0322219994713804	-0.360714104824354	2.53222299947138\\
-0.0639358387626078	-0.352158482735467	2.56393683876261\\
-0.09464137168313	-0.338049111004561	2.59464237168313\\
-0.123854353636194	-0.318608502852362	2.6238553536362\\
-0.151114078445411	-0.294143248282688	2.65111507844541\\
-0.175990643966369	-0.265039178974936	2.67599164396637\\
-0.198091731900263	-0.231755283488018	2.69809273190026\\
-0.217068794887824	-0.194816468736598	2.71706979488783\\
-0.232622553309392	-0.154805281895485	2.73262355330939\\
-0.244507715103293	-0.112352723282688	2.74450871510329\\
-0.252536844168186	-0.0681282951074584	2.75253784416819\\
-0.256583316342349	-0.0228294430205132	2.75658431634235\\
-0.256583316342349	0.0228294430205131	2.75658431634235\\
-0.252536844168186	0.068128295107458	2.75253784416819\\
-0.244507715103293	0.112352723282687	2.74450871510329\\
-0.232622553309392	0.154805281895485	2.73262355330939\\
-0.217068794887824	0.194816468736598	2.71706979488783\\
-0.198091731900263	0.231755283488018	2.69809273190026\\
-0.175990643966369	0.265039178974936	2.67599164396637\\
-0.151114078445411	0.294143248282687	2.65111507844541\\
-0.123854353636194	0.318608502852362	2.6238553536362\\
-0.0946413716831301	0.338049111004561	2.59464237168313\\
-0.063935838762608	0.352158482735467	2.56393683876261\\
-0.0322219994713806	0.360714104824354	2.53222299947138\\
-6.29690424359919e-17	0.36358105	2.500001\\
}--cycle;

\addplot3[area legend, line width=0.8pt, draw=white!40!black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.8	0.034915985	2.500001\\
6.8	0.0346406620293758	2.49562486669687\\
6.8	0.0338190351252199	2.4913177476301\\
6.8	0.0324640618346269	2.48714756864033\\
6.8	0.0305971108958113	2.48318009594137\\
6.8	0.0282476252403407	2.47947789894774\\
6.8	0.0254526576605166	2.4760993635176\\
6.8	0.0222562864647054	2.47309777117294\\
6.8	0.0187089203360847	2.47052045881809\\
6.8	0.0148665033575967	2.4684080722085\\
6.8	0.0107896327403407	2.46679392494289\\
6.8	0.00654260316935544	2.46570347308787\\
6.8	0.00219239283802771	2.4651539137206\\
6.8	-0.00219239283802771	2.4651539137206\\
6.8	-0.00654260316935545	2.46570347308787\\
6.8	-0.0107896327403408	2.46679392494289\\
6.8	-0.0148665033575967	2.4684080722085\\
6.8	-0.0187089203360847	2.47052045881809\\
6.8	-0.0222562864647054	2.47309777117294\\
6.8	-0.0254526576605166	2.4760993635176\\
6.8	-0.0282476252403407	2.47947789894774\\
6.8	-0.0305971108958113	2.48318009594137\\
6.8	-0.0324640618346269	2.48714756864033\\
6.8	-0.0338190351252199	2.4913177476301\\
6.8	-0.0346406620293758	2.49562486669687\\
6.8	-0.034915985	2.500001\\
6.8	-0.0346406620293758	2.50437713330313\\
6.8	-0.0338190351252199	2.5086842523699\\
6.8	-0.0324640618346269	2.51285443135967\\
6.8	-0.0305971108958113	2.51682190405863\\
6.8	-0.0282476252403407	2.52052410105227\\
6.8	-0.0254526576605166	2.5239026364824\\
6.8	-0.0222562864647054	2.52690422882706\\
6.8	-0.0187089203360847	2.52948154118191\\
6.8	-0.0148665033575967	2.5315939277915\\
6.8	-0.0107896327403408	2.53320807505711\\
6.8	-0.00654260316935547	2.53429852691213\\
6.8	-0.00219239283802771	2.5348480862794\\
6.8	0.00219239283802769	2.5348480862794\\
6.8	0.00654260316935543	2.53429852691213\\
6.8	0.0107896327403407	2.53320807505711\\
6.8	0.0148665033575967	2.5315939277915\\
6.8	0.0187089203360847	2.52948154118191\\
6.8	0.0222562864647054	2.52690422882706\\
6.8	0.0254526576605166	2.5239026364824\\
6.8	0.0282476252403407	2.52052410105227\\
6.8	0.0305971108958113	2.51682190405863\\
6.8	0.0324640618346269	2.51285443135967\\
6.8	0.0338190351252199	2.5086842523699\\
6.8	0.0346406620293758	2.50437713330313\\
6.8	0.034915985	2.500001\\
}--cycle;
\addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
4	0	13\\
4	0	0.277777777777779\\
0.557816866980028	0	12.4305965613011\\
0.230272800918437	0	2.26972819908156\\
6.8	0	2.48150883465242\\
};
 \addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
3.06417777247591	2.57115043874616	13\\
3.06417777247591	2.57115043874616	0.277777777777779\\
0.42731251122809	0.358557770568925	12.4305965613011\\
0.177697498352677	0.149105905328852	2.32230350164732\\
6.8	0.0118865347616985	2.48583517949425\\
};
 \addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
0.694592710667722	3.93923101204883	13\\
0.694592710667722	3.93923101204883	0.277777777777779\\
0.0968638824229586	0.549342375362912	12.4305965613011\\
0.041045687690648	0.23278166237368	2.45895531230935\\
6.8	0.018211227804283	2.49678986918628\\
};
 \addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
-2	3.46410161513776	13\\
-2	3.46410161513776	0.277777777777779\\
-0.278908433490015	0.48308357746415	12.4305965613011\\
-0.119481424853964	0.206947898407787	2.53930548946871\\
-0.120794880209184	0.2092228698165	2.62079588020918\\
6.8	0.0160146849619895	2.5092470826738\\
};
 \addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
-3.75877048314363	1.36808057330268	13\\
-3.75877048314363	1.36808057330268	0.277777777777779\\
-0.524176393651047	0.190784604793985	12.4305965613011\\
-0.224551626512508	0.0817301081066155	2.53930548946871\\
-0.230338382279092	0.0838363149586208	2.73033938227909\\
6.8	0.00632469304258265	2.51737795131948\\
};
 \addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
-3.75877048314363	-1.36808057330268	13\\
-3.75877048314363	-1.36808057330268	0.277777777777779\\
-0.524176393651047	-0.190784604793985	12.4305965613011\\
-0.224551626512511	-0.0817301081066155	2.53930548946871\\
-0.230338382279093	-0.083836314958619	2.73033938227909\\
6.8	-0.00632469304258265	2.51737795131948\\
};
 \addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
-2	-3.46410161513775	13\\
-2	-3.46410161513775	0.277777777777779\\
-0.278908433490015	-0.48308357746415	12.4305965613011\\
-0.119481424853964	-0.206947898407787	2.53930548946871\\
-0.120794880209184	-0.209222869816502	2.62079588020918\\
6.8	-0.0160146849619913	2.5092470826738\\
};
 \addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
0.69459271066772	-3.93923101204883	13\\
0.69459271066772	-3.93923101204883	0.277777777777779\\
0.0968638824229586	-0.549342375362912	12.4305965613011\\
0.041045687690648	-0.232781662373684	2.45895531230935\\
6.8	-0.0182112278042865	2.49678986918628\\
};
 \addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
3.06417777247591	-2.57115043874616	13\\
3.06417777247591	-2.57115043874616	0.277777777777779\\
0.42731251122809	-0.358557770568927	12.4305965613011\\
0.177697498352678	-0.149105905328854	2.32230350164732\\
6.8	-0.0118865347617003	2.48583517949425\\
};
 \addplot3 [color=mycolor6, line width=0.8pt]
 table[row sep=crcr] {%
4	-1.77635683940025e-15	13\\
4	-1.77635683940025e-15	0.277777777777779\\
0.557816866980028	-0	12.4305965613011\\
0.230272800918437	-0	2.26972819908156\\
6.8	-0	2.48150883465242\\
};
 \end{axis}
\end{tikzpicture}%
